NeuroBEM: Hybrid Aerodynamic Quadrotor Model

Quadrotors are extremely agile, so much in fact, that classic first-principle-models come to their limits. Aerodynamic effects, while insignificant at low speeds, become the dominant model defect during high speeds or agile maneuvers. Accurate modeling is needed to design robust high-performance control systems and enable flying close to the platform's physical limits. We propose a hybrid approach fusing first principles and learning to model quadrotors and their aerodynamic effects with unprecedented accuracy. First principles fail to capture such aerodynamic effects, rendering traditional approaches inaccurate when used for simulation or controller tuning. Data-driven approaches try to capture aerodynamic effects with blackbox modeling, such as neural networks; however, they struggle to robustly generalize to arbitrary flight conditions. Our hybrid approach unifies and outperforms both first-principles blade-element theory and learned residual dynamics. It is evaluated in one of the world's largest motion-capture systems, using autonomous-quadrotor-flight data at speeds up to 65km/h. The resulting model captures the aerodynamic thrust, torques, and parasitic effects with astonishing accuracy, outperforming existing models with 50% reduced prediction errors, and shows strong generalization capabilities beyond the training set.

==> figures/ForcesTorques.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=3.449cm,
height=2.93cm,
at={(0cm,4.07cm)},
scale only axis,
xmin=0.0000,
xmax=5.0000,
ymin=0.0000,
ymax=20.0000,
ylabel={Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -2pt,
ylabel shift = -4pt,
width=3.2cm,
height=3.0cm,
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.6072\\
0.1150	1.0802\\
0.1725	1.4180\\
0.2425	2.0010\\
0.5200	4.4352\\
0.6350	5.1838\\
0.7025	5.5082\\
0.7925	5.8321\\
0.9050	6.0577\\
0.9450	6.0734\\
1.0000	6.0490\\
1.0425	5.9912\\
1.0925	5.8811\\
1.1775	5.5801\\
1.2750	5.2881\\
1.3150	5.2279\\
1.3425	5.2314\\
1.3700	5.2797\\
1.4000	5.4016\\
1.4425	5.7070\\
1.4975	6.3091\\
1.5750	7.4654\\
1.7450	10.4781\\
1.9225	13.4092\\
2.0125	14.5167\\
2.0850	15.1357\\
2.1275	15.3384\\
2.1525	15.3667\\
2.1750	15.3395\\
2.2000	15.2389\\
2.3000	14.5932\\
2.3600	14.1525\\
2.4225	13.4822\\
2.5325	11.9667\\
2.6075	10.6037\\
2.7350	8.2478\\
2.7900	7.6439\\
2.8275	7.4538\\
2.8475	7.4377\\
2.8700	7.4888\\
2.9000	7.6656\\
2.9425	8.1012\\
3.0125	9.1098\\
3.2100	12.1568\\
3.2775	12.8149\\
3.3200	13.0332\\
3.3575	13.1189\\
3.3800	13.1117\\
3.4075	13.0415\\
3.4500	12.8372\\
3.5025	12.4550\\
3.5600	11.8054\\
3.6300	10.7423\\
3.7675	8.2355\\
3.8450	7.0270\\
3.8850	6.7370\\
3.9050	6.7021\\
3.9225	6.7324\\
3.9450	6.8595\\
3.9750	7.2007\\
4.0225	8.0839\\
4.1050	10.2028\\
4.2650	14.2933\\
4.3525	15.9674\\
4.4325	17.0523\\
4.4775	17.4221\\
4.5050	17.4888\\
4.5275	17.4689\\
4.5625	17.3655\\
4.5975	17.1691\\
4.6400	16.7643\\
4.7150	15.7290\\
4.7975	14.2402\\
4.8850	12.1376\\
4.9950	9.6335\\
5.0025	9.5044\\
};
\end{axis}

\begin{axis}[%
width=3.449cm,
height=2.93cm,
at={(4.538cm,4.07cm)},
scale only axis,
xmin=0.0000,
xmax=5.0000,
ymin=0.0000,
ymax=1.0000,
ylabel={$M_{xy}$ [Nm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -2pt,
ylabel shift = -4pt,
width=3.2cm,
height=3cm,
]
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
-0.0025	0.0085\\
0.0125	0.0129\\
0.0525	0.0052\\
0.0725	0.0184\\
0.0950	0.0375\\
0.1250	0.0118\\
0.1575	0.0106\\
0.1725	0.0101\\
0.1975	0.0034\\
0.2200	0.0089\\
0.2350	0.0086\\
0.2625	0.0141\\
0.2700	0.0021\\
0.2850	0.0210\\
0.2975	0.0181\\
0.3100	0.0204\\
0.3350	0.0092\\
0.3475	0.0186\\
0.3725	0.0077\\
0.3850	0.0124\\
0.3975	0.0099\\
0.4150	0.0223\\
0.4250	0.0125\\
0.4325	0.0021\\
0.4450	0.0056\\
0.4525	0.0084\\
0.4725	0.0324\\
0.4825	0.0245\\
0.4975	0.0049\\
0.5175	0.0108\\
0.5325	0.0373\\
0.5425	0.0328\\
0.5700	0.0051\\
0.5850	0.0037\\
0.5950	0.0170\\
0.6150	0.0487\\
0.6250	0.0370\\
0.6450	0.0013\\
0.6625	0.0153\\
0.6775	0.0391\\
0.6850	0.0334\\
0.7050	0.0027\\
0.7125	0.0084\\
0.7350	0.0494\\
0.7450	0.0354\\
0.7625	0.0036\\
0.7725	0.0043\\
0.7800	0.0061\\
0.8075	0.0388\\
0.8175	0.0366\\
0.8400	0.0047\\
0.8550	0.0151\\
0.8775	0.0108\\
0.8925	0.0180\\
0.9300	0.0089\\
0.9450	0.0097\\
0.9575	0.0060\\
0.9850	0.0077\\
0.9925	0.0027\\
1.0025	0.0076\\
1.0125	0.0029\\
1.0300	0.0176\\
1.0725	0.0235\\
1.0850	0.0147\\
1.1000	0.0084\\
1.1200	0.0109\\
1.1450	0.0205\\
1.1625	0.0280\\
1.1750	0.0160\\
1.1875	0.0073\\
1.2550	0.0106\\
1.2800	0.0122\\
1.2900	0.0081\\
1.3050	0.0129\\
1.3225	0.0039\\
1.3300	0.0082\\
1.3450	0.0303\\
1.3550	0.0178\\
1.3650	0.0012\\
1.3750	0.0048\\
1.3800	0.0037\\
1.3950	0.0267\\
1.4100	0.0128\\
1.4250	0.0027\\
1.4500	0.0048\\
1.4700	0.0026\\
1.4925	0.0231\\
1.5100	0.0144\\
1.5275	0.0012\\
1.5525	0.0132\\
1.5700	0.0123\\
1.5875	0.0078\\
1.6050	0.0180\\
1.6175	0.0085\\
1.6250	0.0048\\
1.6375	0.0132\\
1.6475	0.0011\\
1.6650	0.0376\\
1.6750	0.0283\\
1.6875	0.0042\\
1.7000	0.0072\\
1.7100	0.0035\\
1.7250	0.0148\\
1.7600	0.0131\\
1.7725	0.0182\\
1.7975	0.0077\\
1.8075	0.0109\\
1.8300	0.0374\\
1.8400	0.0251\\
1.8525	0.0018\\
1.8625	0.0031\\
1.8700	0.0062\\
1.8875	0.0292\\
1.8975	0.0261\\
1.9175	0.0093\\
1.9350	0.0197\\
1.9525	0.0302\\
1.9725	0.0506\\
1.9825	0.0400\\
1.9975	0.0131\\
2.0075	0.0168\\
2.0175	0.0451\\
2.0300	0.0687\\
2.0375	0.0548\\
2.0525	0.0071\\
2.0625	0.0116\\
2.0700	0.0284\\
2.1000	0.1732\\
2.1100	0.2281\\
2.1150	0.2284\\
2.1200	0.2076\\
2.1400	0.0252\\
2.1500	0.0556\\
2.1600	0.0153\\
2.1775	0.1274\\
2.1850	0.1135\\
2.2050	0.0515\\
2.2225	0.0123\\
2.2550	0.0681\\
2.2700	0.0627\\
2.2750	0.0753\\
2.2825	0.1349\\
2.3025	0.3031\\
2.3100	0.2750\\
2.3400	0.0088\\
2.3475	0.0236\\
2.3650	0.0689\\
2.3750	0.0586\\
2.4025	0.0106\\
2.4225	0.0416\\
2.4350	0.0297\\
2.4450	0.0118\\
2.4600	0.0210\\
2.4800	0.0154\\
2.4925	0.0162\\
2.5050	0.0250\\
2.5225	0.0074\\
2.5400	0.0278\\
2.5575	0.0109\\
2.5675	0.0198\\
2.5850	0.0652\\
2.6000	0.0425\\
2.6075	0.0569\\
2.6150	0.0787\\
2.6200	0.0676\\
2.6275	0.0085\\
2.6300	0.0149\\
2.6425	0.0847\\
2.6500	0.0814\\
2.6575	0.0430\\
2.6625	0.0116\\
2.6750	0.0548\\
2.6800	0.0392\\
2.6875	0.0101\\
2.6975	0.0533\\
2.7050	0.0410\\
2.7125	0.0139\\
2.7325	0.0363\\
2.7475	0.0244\\
2.7675	0.0585\\
2.8100	0.0009\\
2.8200	0.0045\\
2.8450	0.0504\\
2.9050	0.0032\\
2.9200	0.0029\\
2.9325	0.0152\\
2.9425	0.0189\\
2.9550	0.0042\\
2.9675	0.0147\\
2.9800	0.0100\\
2.9875	0.0037\\
3.0025	0.0219\\
3.0150	0.0102\\
3.0300	0.0026\\
3.0475	0.0205\\
3.0675	0.0464\\
3.0800	0.0182\\
3.0900	0.0017\\
3.0975	0.0091\\
3.1200	0.0566\\
3.1300	0.0428\\
3.1500	0.0082\\
3.1600	0.0055\\
3.1750	0.0123\\
3.1850	0.0006\\
3.2025	0.0309\\
3.2250	0.0111\\
3.2325	0.0446\\
3.2500	0.1226\\
3.2575	0.1028\\
3.2750	0.0221\\
3.2825	0.0266\\
3.2900	0.0159\\
3.2975	0.0563\\
3.3100	0.1073\\
3.3300	0.1210\\
3.3400	0.1184\\
3.3525	0.0806\\
3.3725	0.0111\\
3.3825	0.0177\\
3.4075	0.0129\\
3.4225	0.0182\\
3.4300	0.0468\\
3.4500	0.1240\\
3.4575	0.1056\\
3.4775	0.0243\\
3.4850	0.0140\\
3.4900	0.0443\\
3.5050	0.1639\\
3.5125	0.1470\\
3.5350	0.0201\\
3.5450	0.0069\\
3.5800	0.0473\\
3.5900	0.0251\\
3.5975	0.0181\\
3.6125	0.0282\\
3.6350	0.0135\\
3.6450	0.0158\\
3.6500	0.0041\\
3.6600	0.0234\\
3.6650	0.0169\\
3.6775	0.0520\\
3.6850	0.0320\\
3.6900	0.0126\\
3.7100	0.0527\\
3.7200	0.0500\\
3.7275	0.0262\\
3.7325	0.0084\\
3.7450	0.0279\\
3.7675	0.1169\\
3.7750	0.0979\\
3.7850	0.0268\\
3.7975	0.1025\\
3.8025	0.0831\\
3.8125	0.0126\\
3.8250	0.0663\\
3.8500	0.0235\\
3.8600	0.0243\\
3.8775	0.0326\\
3.8925	0.0264\\
3.9075	0.0269\\
3.9250	0.0208\\
3.9375	0.0342\\
3.9500	0.0193\\
3.9575	0.0128\\
3.9725	0.0379\\
3.9850	0.0530\\
3.9925	0.0464\\
4.0125	0.0077\\
4.0250	0.0023\\
4.0475	0.0332\\
4.0650	0.0104\\
4.0750	0.0028\\
4.0875	0.0075\\
4.1000	0.0056\\
4.1125	0.0045\\
4.1325	0.0035\\
4.1525	0.0075\\
4.1625	0.0038\\
4.1775	0.0152\\
4.2025	0.0183\\
4.2150	0.0131\\
4.2275	0.0102\\
4.2350	0.0102\\
4.2525	0.0456\\
4.2625	0.0358\\
4.2825	0.0093\\
4.3000	0.0043\\
4.3175	0.0043\\
4.3275	0.0112\\
4.3450	0.0327\\
4.3600	0.0283\\
4.3775	0.0240\\
4.3875	0.0291\\
4.4100	0.0619\\
4.4225	0.0559\\
4.4375	0.0278\\
4.4475	0.0063\\
4.4575	0.0125\\
4.4675	0.1423\\
4.4825	0.3275\\
4.4900	0.2984\\
4.5025	0.2234\\
4.5100	0.2480\\
4.5200	0.2849\\
4.5250	0.2665\\
4.5575	0.0690\\
4.5725	0.0393\\
4.5825	0.0641\\
4.5925	0.1496\\
4.6175	0.4592\\
4.6250	0.4230\\
4.6500	0.2347\\
4.6650	0.2305\\
4.6725	0.1897\\
4.6900	0.0084\\
4.6950	0.0346\\
4.7075	0.1103\\
4.7175	0.1296\\
4.7275	0.1360\\
4.7400	0.1538\\
4.7475	0.1422\\
4.7775	0.0296\\
4.7875	0.0469\\
4.8000	0.0728\\
4.8075	0.0651\\
4.8175	0.0267\\
4.8225	0.0471\\
4.8475	0.1385\\
4.8575	0.1194\\
4.8650	0.0892\\
4.8775	0.0242\\
4.8850	0.0204\\
4.9000	0.0679\\
4.9150	0.0446\\
4.9300	0.0746\\
4.9375	0.0569\\
4.9475	0.0227\\
4.9550	0.0255\\
4.9675	0.0089\\
4.9775	0.0413\\
4.9875	0.0776\\
4.9950	0.0696\\
5.0025	0.0407\\
};
\addlegendentry{Measurement}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
-0.0025	0.0220\\
0.0100	0.0239\\
0.0300	0.0175\\
0.0475	0.0108\\
0.0700	0.0059\\
0.0850	0.0272\\
0.1100	0.0226\\
0.1225	0.0303\\
0.1450	0.0252\\
0.1575	0.0414\\
0.1700	0.0563\\
0.1800	0.0459\\
0.1975	0.0180\\
0.2125	0.0246\\
0.2350	0.0321\\
0.2500	0.0269\\
0.2675	0.0383\\
0.2875	0.0676\\
0.3075	0.0237\\
0.3175	0.0118\\
0.3375	0.0141\\
0.3475	0.0109\\
0.3600	0.0368\\
0.3700	0.0487\\
0.3975	0.0259\\
0.4100	0.0138\\
0.4200	0.0227\\
0.4350	0.0450\\
0.4450	0.0332\\
0.4575	0.0134\\
0.4725	0.0194\\
0.4850	0.0158\\
0.5025	0.0371\\
0.5125	0.0233\\
0.5200	0.0056\\
0.5350	0.0218\\
0.5500	0.0075\\
0.5775	0.0276\\
0.5850	0.0247\\
0.5950	0.0023\\
0.6100	0.0258\\
0.6200	0.0165\\
0.6275	0.0078\\
0.6475	0.0282\\
0.6600	0.0083\\
0.6650	0.0064\\
0.6750	0.0186\\
0.6825	0.0124\\
0.6875	0.0011\\
0.7050	0.0301\\
0.7175	0.0061\\
0.7300	0.0327\\
0.7375	0.0222\\
0.7450	0.0054\\
0.7625	0.0297\\
0.7750	0.0240\\
0.7975	0.0093\\
0.8100	0.0172\\
0.8225	0.0206\\
0.8550	0.0582\\
0.8700	0.0432\\
0.8850	0.0314\\
0.8950	0.0365\\
0.9175	0.0555\\
0.9350	0.0511\\
0.9650	0.0337\\
0.9775	0.0308\\
1.0000	0.0154\\
1.0150	0.0393\\
1.0250	0.0467\\
1.0425	0.0467\\
1.0650	0.0710\\
1.0800	0.0460\\
1.0900	0.0391\\
1.1250	0.0614\\
1.1375	0.0738\\
1.1575	0.1091\\
1.1675	0.0899\\
1.1775	0.0689\\
1.1875	0.0739\\
1.2100	0.1050\\
1.2275	0.1081\\
1.2400	0.1214\\
1.2600	0.0975\\
1.2725	0.1053\\
1.2875	0.0981\\
1.3025	0.1135\\
1.3200	0.1124\\
1.3475	0.1347\\
1.3650	0.1228\\
1.3750	0.1279\\
1.3925	0.1625\\
1.4025	0.1466\\
1.4100	0.1384\\
1.4275	0.1506\\
1.4450	0.1315\\
1.4600	0.1439\\
1.4850	0.1279\\
1.5050	0.1378\\
1.5225	0.1158\\
1.5375	0.0894\\
1.5525	0.0950\\
1.5725	0.0675\\
1.5925	0.0894\\
1.6025	0.0860\\
1.6150	0.0875\\
1.6300	0.0812\\
1.6400	0.0861\\
1.6525	0.0783\\
1.6700	0.1168\\
1.6925	0.0843\\
1.7000	0.0847\\
1.7200	0.0483\\
1.7300	0.0626\\
1.7425	0.0778\\
1.7525	0.0571\\
1.7625	0.0368\\
1.7700	0.0447\\
1.7875	0.0784\\
1.8075	0.0681\\
1.8225	0.0870\\
1.8425	0.0562\\
1.8625	0.0862\\
1.8750	0.0769\\
1.8950	0.0995\\
1.9225	0.0627\\
1.9400	0.0770\\
1.9525	0.0632\\
1.9625	0.0595\\
1.9750	0.0721\\
1.9900	0.0693\\
2.0050	0.0712\\
2.0150	0.0808\\
2.0250	0.0944\\
2.0325	0.0860\\
2.0475	0.0579\\
2.0575	0.0580\\
2.0650	0.0628\\
2.1000	0.1925\\
2.1125	0.2611\\
2.1200	0.2329\\
2.1350	0.0917\\
2.1475	0.1296\\
2.1575	0.1200\\
2.1625	0.1508\\
2.1750	0.2214\\
2.1825	0.2025\\
2.1950	0.1706\\
2.2050	0.1782\\
2.2175	0.2101\\
2.2375	0.2675\\
2.2450	0.2821\\
2.2550	0.3124\\
2.2625	0.3092\\
2.2700	0.3050\\
2.2750	0.3273\\
2.2825	0.4300\\
2.2900	0.5376\\
2.3000	0.6012\\
2.3050	0.5882\\
2.3125	0.4895\\
2.3325	0.2168\\
2.3400	0.1906\\
2.3475	0.2167\\
2.3600	0.2509\\
2.3800	0.2535\\
2.3950	0.2639\\
2.4125	0.2596\\
2.4225	0.2738\\
2.4425	0.3460\\
2.4575	0.4020\\
2.4675	0.4099\\
2.4975	0.3926\\
2.5175	0.3670\\
2.5300	0.3577\\
2.5425	0.3490\\
2.5600	0.3551\\
2.5725	0.3476\\
2.5825	0.3664\\
2.5925	0.3784\\
2.6100	0.3403\\
2.6150	0.3576\\
2.6350	0.4647\\
2.6450	0.4368\\
2.6575	0.4047\\
2.6650	0.4084\\
2.6775	0.4189\\
2.6900	0.4307\\
2.7000	0.4340\\
2.7075	0.4222\\
2.7175	0.3828\\
2.7300	0.3309\\
2.7525	0.2979\\
2.7600	0.3051\\
2.7750	0.3422\\
2.8125	0.2933\\
2.8225	0.2858\\
2.8375	0.2672\\
2.8700	0.2200\\
2.8850	0.2456\\
2.9075	0.2273\\
2.9275	0.2089\\
2.9525	0.1759\\
2.9700	0.2065\\
2.9800	0.1905\\
3.0000	0.1348\\
3.0100	0.1304\\
3.0350	0.1367\\
3.0525	0.1162\\
3.0625	0.1150\\
3.0850	0.0970\\
3.0950	0.0983\\
3.1050	0.0755\\
3.1175	0.0438\\
3.1250	0.0449\\
3.1425	0.0993\\
3.1575	0.0705\\
3.1750	0.1058\\
3.1950	0.0703\\
3.2175	0.0973\\
3.2250	0.0779\\
3.2400	0.0229\\
3.2500	0.0360\\
3.2575	0.0115\\
3.2675	0.0645\\
3.2800	0.1051\\
3.2875	0.0827\\
3.2975	0.0082\\
3.3075	0.0652\\
3.3150	0.0545\\
3.3250	0.0331\\
3.3350	0.0612\\
3.3425	0.0784\\
3.3500	0.0529\\
3.3575	0.0076\\
3.3725	0.0942\\
3.3950	0.1374\\
3.4025	0.1293\\
3.4075	0.1190\\
3.4150	0.1321\\
3.4275	0.2040\\
3.4425	0.2954\\
3.4475	0.2899\\
3.4575	0.2121\\
3.4725	0.0903\\
3.4775	0.1077\\
3.4875	0.2298\\
3.5025	0.3993\\
3.5075	0.3946\\
3.5150	0.3349\\
3.5325	0.1950\\
3.5375	0.1982\\
3.5450	0.2287\\
3.5650	0.3405\\
3.5700	0.3468\\
3.5775	0.3371\\
3.5950	0.3011\\
3.6125	0.2899\\
3.6250	0.2616\\
3.6475	0.1985\\
3.6575	0.2057\\
3.6725	0.1898\\
3.7000	0.2256\\
3.7125	0.2335\\
3.7200	0.2539\\
3.7425	0.3275\\
3.7625	0.3590\\
3.7700	0.3698\\
3.7850	0.4228\\
3.7925	0.4035\\
3.8125	0.3236\\
3.8200	0.3270\\
3.8275	0.3079\\
3.8450	0.2412\\
3.8550	0.2471\\
3.8625	0.2461\\
3.8850	0.2049\\
3.8925	0.1781\\
3.9000	0.1912\\
3.9125	0.2228\\
3.9225	0.2311\\
3.9325	0.2188\\
3.9450	0.1930\\
3.9525	0.2107\\
3.9650	0.2620\\
3.9725	0.2517\\
3.9950	0.1870\\
4.0025	0.1887\\
4.0175	0.2041\\
4.0300	0.1946\\
4.0475	0.1769\\
4.0575	0.1694\\
4.0650	0.1675\\
4.0750	0.1349\\
4.0825	0.1095\\
4.0900	0.1261\\
4.1025	0.1806\\
4.1100	0.1637\\
4.1275	0.0970\\
4.1375	0.1003\\
4.1475	0.0993\\
4.1750	0.0598\\
4.1925	0.0844\\
4.2050	0.0725\\
4.2375	0.1008\\
4.2600	0.0791\\
4.2750	0.0416\\
4.2900	0.0501\\
4.3025	0.0419\\
4.3175	0.0533\\
4.3275	0.0482\\
4.3400	0.0672\\
4.3525	0.0492\\
4.3650	0.0399\\
4.3875	0.0332\\
4.3950	0.0466\\
4.4050	0.0605\\
4.4200	0.0511\\
4.4375	0.0765\\
4.4500	0.1263\\
4.4550	0.1149\\
4.4625	0.0583\\
4.4675	0.1401\\
4.4800	0.3277\\
4.4850	0.3165\\
4.5025	0.1827\\
4.5075	0.2006\\
4.5175	0.2459\\
4.5225	0.2299\\
4.5325	0.1793\\
4.5400	0.2129\\
4.5550	0.3071\\
4.5625	0.2932\\
4.5750	0.3642\\
4.5825	0.4116\\
4.6025	0.7449\\
4.6150	0.9045\\
4.6200	0.8609\\
4.6325	0.5584\\
4.6450	0.3749\\
4.6525	0.3926\\
4.6600	0.4192\\
4.6675	0.3840\\
4.6900	0.1420\\
4.7050	0.1985\\
4.7225	0.2540\\
4.7650	0.3793\\
4.7725	0.3720\\
4.7875	0.3325\\
4.7950	0.3433\\
4.8325	0.4410\\
4.8450	0.4934\\
4.8525	0.4801\\
4.8850	0.3460\\
4.8925	0.3767\\
4.9075	0.4693\\
4.9325	0.4791\\
4.9450	0.4624\\
4.9575	0.4154\\
4.9650	0.4019\\
4.9750	0.4018\\
4.9825	0.3788\\
4.9925	0.3525\\
5.0025	0.3791\\
};
\addlegendentry{BEM}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
-0.0025	0.0123\\
0.0100	0.0128\\
0.0275	0.0060\\
0.0575	0.0084\\
0.0700	0.0220\\
0.0875	0.0452\\
0.0975	0.0357\\
0.1125	0.0164\\
0.1300	0.0133\\
0.1475	0.0091\\
0.1750	0.0313\\
0.1900	0.0017\\
0.2025	0.0072\\
0.2175	0.0034\\
0.2300	0.0090\\
0.2525	0.0030\\
0.2675	0.0129\\
0.2875	0.0417\\
0.3075	0.0196\\
0.3200	0.0187\\
0.3325	0.0134\\
0.3475	0.0240\\
0.3600	0.0173\\
0.3700	0.0238\\
0.3875	0.0187\\
0.4150	0.0242\\
0.4275	0.0157\\
0.4375	0.0176\\
0.4475	0.0168\\
0.4675	0.0475\\
0.4775	0.0393\\
0.5000	0.0117\\
0.5100	0.0098\\
0.5350	0.0506\\
0.5650	0.0188\\
0.5825	0.0105\\
0.5925	0.0265\\
0.6100	0.0554\\
0.6200	0.0453\\
0.6450	0.0108\\
0.6550	0.0206\\
0.6750	0.0502\\
0.6825	0.0448\\
0.7025	0.0116\\
0.7100	0.0193\\
0.7300	0.0613\\
0.7400	0.0471\\
0.7600	0.0140\\
0.7725	0.0167\\
0.7925	0.0357\\
0.8075	0.0465\\
0.8200	0.0367\\
0.8425	0.0029\\
0.8550	0.0086\\
0.8675	0.0049\\
0.8850	0.0200\\
0.9000	0.0080\\
0.9125	0.0016\\
0.9325	0.0026\\
0.9425	0.0032\\
0.9600	0.0125\\
0.9775	0.0141\\
1.0025	0.0325\\
1.0275	0.0190\\
1.0400	0.0189\\
1.0600	0.0073\\
1.0775	0.0131\\
1.0900	0.0154\\
1.1100	0.0039\\
1.1375	0.0113\\
1.1575	0.0310\\
1.1850	0.0057\\
1.2125	0.0187\\
1.2300	0.0257\\
1.2425	0.0294\\
1.2650	0.0154\\
1.2925	0.0165\\
1.3025	0.0214\\
1.3175	0.0170\\
1.3275	0.0297\\
1.3425	0.0451\\
1.3550	0.0314\\
1.3675	0.0235\\
1.3775	0.0315\\
1.3925	0.0591\\
1.4025	0.0499\\
1.4125	0.0430\\
1.4300	0.0452\\
1.4450	0.0384\\
1.4625	0.0436\\
1.4825	0.0409\\
1.5125	0.0381\\
1.5300	0.0219\\
1.5375	0.0195\\
1.5500	0.0231\\
1.5750	0.0068\\
1.5925	0.0192\\
1.6025	0.0130\\
1.6150	0.0128\\
1.6300	0.0102\\
1.6425	0.0179\\
1.6525	0.0058\\
1.6675	0.0274\\
1.6775	0.0160\\
1.6875	0.0054\\
1.7200	0.0189\\
1.7475	0.0099\\
1.7650	0.0305\\
1.7825	0.0242\\
1.8050	0.0266\\
1.8250	0.0598\\
1.8550	0.0161\\
1.8825	0.0457\\
1.8925	0.0504\\
1.9150	0.0317\\
1.9375	0.0489\\
1.9475	0.0420\\
1.9575	0.0714\\
1.9700	0.1162\\
1.9775	0.0946\\
1.9950	0.0125\\
2.0025	0.0230\\
2.0250	0.0982\\
2.0325	0.0811\\
2.0450	0.0203\\
2.0550	0.0276\\
2.0600	0.0191\\
2.0675	0.0511\\
2.0800	0.1172\\
2.0950	0.1549\\
2.1125	0.2278\\
2.1175	0.2091\\
2.1275	0.1110\\
2.1400	0.0091\\
2.1450	0.0220\\
2.1525	0.0113\\
2.1750	0.1573\\
2.1825	0.1410\\
2.2000	0.0985\\
2.2100	0.0870\\
2.2375	0.0277\\
2.2575	0.0501\\
2.2700	0.0369\\
2.2775	0.0590\\
2.3000	0.1983\\
2.3075	0.1786\\
2.3325	0.0453\\
2.3500	0.0727\\
2.3600	0.0871\\
2.3725	0.0788\\
2.3900	0.0715\\
2.4100	0.0705\\
2.4275	0.0734\\
2.4400	0.0608\\
2.4550	0.0439\\
2.4675	0.0501\\
2.4875	0.0570\\
2.5125	0.0620\\
2.5350	0.0392\\
2.5475	0.0362\\
2.5575	0.0368\\
2.5775	0.0158\\
2.6050	0.0775\\
2.6175	0.0627\\
2.6425	0.0432\\
2.6500	0.0519\\
2.6700	0.0997\\
2.6800	0.0841\\
2.6900	0.0703\\
2.7025	0.0796\\
2.7125	0.0814\\
2.7300	0.0669\\
2.7575	0.0203\\
2.7800	0.0403\\
2.7950	0.0419\\
2.8100	0.0459\\
2.8300	0.0402\\
2.8600	0.0364\\
2.8700	0.0350\\
2.8925	0.0486\\
2.9200	0.0448\\
2.9525	0.0357\\
2.9700	0.0465\\
2.9825	0.0362\\
3.0000	0.0193\\
3.0175	0.0217\\
3.0350	0.0274\\
3.0500	0.0081\\
3.0600	0.0122\\
3.0775	0.0037\\
3.1025	0.0055\\
3.1075	0.0048\\
3.1200	0.0240\\
3.1275	0.0123\\
3.1325	0.0017\\
3.1425	0.0108\\
3.1500	0.0012\\
3.1575	0.0039\\
3.1650	0.0062\\
3.1750	0.0141\\
3.1875	0.0072\\
3.1975	0.0094\\
3.2075	0.0073\\
3.2325	0.0258\\
3.2475	0.0461\\
3.2575	0.0360\\
3.2750	0.0115\\
3.2900	0.0225\\
3.3125	0.0602\\
3.3250	0.0554\\
3.3450	0.0643\\
3.3825	0.0310\\
3.4075	0.0071\\
3.4225	0.0176\\
3.4525	0.0542\\
3.4725	0.0396\\
3.4825	0.0512\\
3.5025	0.0844\\
3.5125	0.0726\\
3.5300	0.0366\\
3.5400	0.0346\\
3.5550	0.0480\\
3.5700	0.0532\\
3.5825	0.0439\\
3.5975	0.0325\\
3.6225	0.0258\\
3.6425	0.0077\\
3.6525	0.0169\\
3.6625	0.0193\\
3.6750	0.0156\\
3.7025	0.0336\\
3.7300	0.0287\\
3.7400	0.0332\\
3.7575	0.0682\\
3.7700	0.0340\\
3.7775	0.0644\\
3.7875	0.1027\\
3.7950	0.0918\\
3.8100	0.0288\\
3.8225	0.0517\\
3.8450	0.0300\\
3.8800	0.0655\\
3.8975	0.0401\\
3.9250	0.0663\\
3.9350	0.0667\\
3.9525	0.0587\\
3.9700	0.0804\\
3.9825	0.0640\\
3.9950	0.0486\\
4.0100	0.0571\\
4.0225	0.0557\\
4.0600	0.0292\\
4.0700	0.0252\\
4.0850	0.0081\\
4.0975	0.0398\\
4.1050	0.0471\\
4.1175	0.0231\\
4.1275	0.0123\\
4.1500	0.0187\\
4.1675	0.0126\\
4.1775	0.0214\\
4.1925	0.0414\\
4.2125	0.0096\\
4.2225	0.0356\\
4.2350	0.0662\\
4.2525	0.0573\\
4.2625	0.0319\\
4.2750	0.0031\\
4.2825	0.0069\\
4.2900	0.0094\\
4.2975	0.0058\\
4.3175	0.0207\\
4.3225	0.0148\\
4.3275	0.0310\\
4.3375	0.0715\\
4.3450	0.0670\\
4.3750	0.0011\\
4.3825	0.0111\\
4.3875	0.0043\\
4.4100	0.0983\\
4.4200	0.0874\\
4.4300	0.0582\\
4.4350	0.0358\\
4.4425	0.0754\\
4.4500	0.1244\\
4.4550	0.0980\\
4.4600	0.0137\\
4.4800	0.4588\\
4.4850	0.4065\\
4.5000	0.1695\\
4.5025	0.1636\\
4.5125	0.1794\\
4.5175	0.1571\\
4.5275	0.0618\\
4.5325	0.1073\\
4.5450	0.1951\\
4.5525	0.1652\\
4.5650	0.0959\\
4.5725	0.1034\\
4.5875	0.1408\\
4.5950	0.1899\\
4.6075	0.3638\\
4.6175	0.4682\\
4.6225	0.4654\\
4.6475	0.2686\\
4.6575	0.2852\\
4.6650	0.2656\\
4.6750	0.1742\\
4.6900	0.0281\\
4.6950	0.0187\\
4.7075	0.0449\\
4.7275	0.0535\\
4.7500	0.0868\\
4.7725	0.1034\\
4.7875	0.0909\\
4.8175	0.1191\\
4.8325	0.1143\\
4.8450	0.1259\\
4.8900	0.0692\\
4.9075	0.0841\\
4.9575	0.0590\\
4.9725	0.0498\\
4.9925	0.0437\\
5.0025	0.0599\\
};
\addlegendentry{Graybox}

\addplot [color=mycolor4, line width=0.7pt]
  table[row sep=crcr]{%
-0.0025	0.0056\\
0.0150	0.0114\\
0.0300	0.0063\\
0.0575	0.0087\\
0.1025	0.0289\\
0.1150	0.0143\\
0.1300	0.0112\\
0.1425	0.0068\\
0.1500	0.0040\\
0.1675	0.0144\\
0.1775	0.0086\\
0.1925	0.0008\\
0.2275	0.0140\\
0.2375	0.0119\\
0.2525	0.0138\\
0.2650	0.0141\\
0.2750	0.0060\\
0.2825	0.0259\\
0.2925	0.0190\\
0.2975	0.0126\\
0.3075	0.0234\\
0.3200	0.0196\\
0.3375	0.0053\\
0.3450	0.0231\\
0.3650	0.0086\\
0.3700	0.0144\\
0.3750	0.0062\\
0.3850	0.0193\\
0.3950	0.0097\\
0.4125	0.0196\\
0.4250	0.0137\\
0.4375	0.0043\\
0.4525	0.0079\\
0.4675	0.0266\\
0.4800	0.0249\\
0.5000	0.0036\\
0.5175	0.0083\\
0.5300	0.0341\\
0.5425	0.0319\\
0.5575	0.0134\\
0.5800	0.0021\\
0.5900	0.0064\\
0.6125	0.0458\\
0.6250	0.0369\\
0.6475	0.0004\\
0.6600	0.0087\\
0.6775	0.0383\\
0.6900	0.0245\\
0.7050	0.0014\\
0.7150	0.0131\\
0.7300	0.0457\\
0.7400	0.0411\\
0.7625	0.0027\\
0.7725	0.0058\\
0.7800	0.0046\\
0.8050	0.0339\\
0.8150	0.0336\\
0.8275	0.0187\\
0.8375	0.0076\\
0.8550	0.0205\\
0.8825	0.0086\\
0.8975	0.0116\\
0.9100	0.0114\\
0.9275	0.0097\\
0.9375	0.0120\\
0.9450	0.0101\\
0.9575	0.0035\\
0.9675	0.0046\\
0.9900	0.0059\\
1.0050	0.0110\\
1.0150	0.0054\\
1.0300	0.0170\\
1.0625	0.0264\\
1.0775	0.0199\\
1.0875	0.0121\\
1.1050	0.0067\\
1.1300	0.0132\\
1.1400	0.0174\\
1.1525	0.0233\\
1.1625	0.0249\\
1.1925	0.0072\\
1.2100	0.0111\\
1.2225	0.0091\\
1.2375	0.0146\\
1.2675	0.0138\\
1.2775	0.0148\\
1.2850	0.0141\\
1.2925	0.0076\\
1.3025	0.0196\\
1.3150	0.0145\\
1.3275	0.0050\\
1.3325	0.0097\\
1.3425	0.0298\\
1.3475	0.0346\\
1.3675	0.0028\\
1.3850	0.0159\\
1.3925	0.0307\\
1.4000	0.0311\\
1.4075	0.0181\\
1.4175	0.0086\\
1.4275	0.0053\\
1.4425	0.0032\\
1.4550	0.0023\\
1.4675	0.0027\\
1.4825	0.0151\\
1.4900	0.0198\\
1.5075	0.0176\\
1.5275	0.0038\\
1.5400	0.0172\\
1.5825	0.0133\\
1.5950	0.0114\\
1.6100	0.0194\\
1.6275	0.0097\\
1.6400	0.0158\\
1.6500	0.0056\\
1.6700	0.0307\\
1.6900	0.0034\\
1.7000	0.0090\\
1.7200	0.0160\\
1.7450	0.0096\\
1.7625	0.0136\\
1.7750	0.0215\\
1.7925	0.0094\\
1.8075	0.0162\\
1.8200	0.0359\\
1.8450	0.0142\\
1.8525	0.0030\\
1.8600	0.0076\\
1.8700	0.0013\\
1.8850	0.0230\\
1.8925	0.0293\\
1.9025	0.0186\\
1.9200	0.0082\\
1.9450	0.0229\\
1.9525	0.0325\\
1.9700	0.0607\\
2.0000	0.0209\\
2.0125	0.0365\\
2.0250	0.0598\\
2.0325	0.0508\\
2.0475	0.0278\\
2.0575	0.0350\\
2.0675	0.0321\\
2.1000	0.1583\\
2.1100	0.2239\\
2.1150	0.2185\\
2.1225	0.1770\\
2.1375	0.0295\\
2.1475	0.0654\\
2.1525	0.0715\\
2.1600	0.0229\\
2.1700	0.0956\\
2.1750	0.1359\\
2.1825	0.1185\\
2.2100	0.0168\\
2.2125	0.0102\\
2.2325	0.0663\\
2.2350	0.0858\\
2.2450	0.0710\\
2.2475	0.0788\\
2.2575	0.0667\\
2.2675	0.0761\\
2.2750	0.0835\\
2.2825	0.1510\\
2.2900	0.2365\\
2.2925	0.2239\\
2.3000	0.3046\\
2.3075	0.2747\\
2.3125	0.2592\\
2.3275	0.1161\\
2.3425	0.0479\\
2.3725	0.0864\\
2.3875	0.0814\\
2.4100	0.0289\\
2.4250	0.0029\\
2.4450	0.0432\\
2.4600	0.0577\\
2.4850	0.0655\\
2.4950	0.0586\\
2.5050	0.0710\\
2.5200	0.0356\\
2.5275	0.0293\\
2.5375	0.0443\\
2.5450	0.0417\\
2.5575	0.0237\\
2.5650	0.0425\\
2.5775	0.0351\\
2.5875	0.0797\\
2.5975	0.0510\\
2.6025	0.0620\\
2.6075	0.0379\\
2.6175	0.0770\\
2.6250	0.0542\\
2.6300	0.0167\\
2.6325	0.0215\\
2.6375	0.0533\\
2.6425	0.0518\\
2.6475	0.0654\\
2.6650	0.0250\\
2.6750	0.0687\\
2.6850	0.0299\\
2.6900	0.0089\\
2.7000	0.0542\\
2.7125	0.0028\\
2.7275	0.0529\\
2.7400	0.0285\\
2.7550	0.0421\\
2.7600	0.0558\\
2.7725	0.0572\\
2.7850	0.0220\\
2.8025	0.0090\\
2.8100	0.0029\\
2.8125	0.0079\\
2.8150	0.0032\\
2.8275	0.0152\\
2.8400	0.0399\\
2.8450	0.0515\\
2.8550	0.0313\\
2.8650	0.0233\\
2.8775	0.0212\\
2.8875	0.0071\\
2.8950	0.0097\\
2.9000	0.0180\\
2.9275	0.0015\\
2.9350	0.0129\\
2.9375	0.0211\\
2.9525	0.0035\\
2.9650	0.0188\\
2.9725	0.0180\\
2.9925	0.0038\\
3.0025	0.0220\\
3.0200	0.0018\\
3.0300	0.0026\\
3.0525	0.0191\\
3.0675	0.0460\\
3.0750	0.0368\\
3.0850	0.0081\\
3.0925	0.0100\\
3.1150	0.0560\\
3.1300	0.0422\\
3.1425	0.0216\\
3.1500	0.0172\\
3.1600	0.0060\\
3.1900	0.0117\\
3.2000	0.0326\\
3.2125	0.0258\\
3.2225	0.0142\\
3.2275	0.0159\\
3.2350	0.0537\\
3.2450	0.1221\\
3.2500	0.1147\\
3.2525	0.1248\\
3.2775	0.0286\\
3.2850	0.0350\\
3.2900	0.0222\\
3.2950	0.0372\\
3.3050	0.1035\\
3.3150	0.0991\\
3.3175	0.1085\\
3.3225	0.1010\\
3.3250	0.1096\\
3.3325	0.1100\\
3.3375	0.1316\\
3.3700	0.0124\\
3.3850	0.0248\\
3.3925	0.0296\\
3.4125	0.0169\\
3.4175	0.0186\\
3.4425	0.1018\\
3.4475	0.0974\\
3.4500	0.1065\\
3.4575	0.0890\\
3.4650	0.0548\\
3.4725	0.0234\\
3.4800	0.0256\\
3.4875	0.0098\\
3.4900	0.0144\\
3.5050	0.1456\\
3.5150	0.1196\\
3.5275	0.0295\\
3.5300	0.0210\\
3.5375	0.0071\\
3.5500	0.0277\\
3.5600	0.0404\\
3.5725	0.0399\\
3.5775	0.0526\\
3.5825	0.0663\\
3.5925	0.0382\\
3.6100	0.0357\\
3.6225	0.0142\\
3.6350	0.0205\\
3.6475	0.0445\\
3.6575	0.0125\\
3.6600	0.0239\\
3.6675	0.0168\\
3.6825	0.0720\\
3.6850	0.0675\\
3.6950	0.0079\\
3.7050	0.0443\\
3.7125	0.0166\\
3.7225	0.0411\\
3.7275	0.0292\\
3.7325	0.0095\\
3.7400	0.0402\\
3.7475	0.0298\\
3.7550	0.0630\\
3.7575	0.0825\\
3.7625	0.0616\\
3.7725	0.0785\\
3.7775	0.0738\\
3.7825	0.0205\\
3.7875	0.0591\\
3.7975	0.1415\\
3.8150	0.0220\\
3.8225	0.0558\\
3.8300	0.0509\\
3.8375	0.0247\\
3.8475	0.0340\\
3.8550	0.0176\\
3.8675	0.0290\\
3.8750	0.0483\\
3.8850	0.0309\\
3.8925	0.0253\\
3.9075	0.0299\\
3.9225	0.0167\\
3.9325	0.0330\\
3.9350	0.0448\\
3.9550	0.0098\\
3.9725	0.0363\\
3.9800	0.0434\\
3.9875	0.0620\\
3.9925	0.0526\\
3.9975	0.0507\\
4.0125	0.0179\\
4.0275	0.0035\\
4.0375	0.0249\\
4.0400	0.0357\\
4.0575	0.0207\\
4.0725	0.0030\\
4.0850	0.0083\\
4.1100	0.0138\\
4.1225	0.0092\\
4.1375	0.0075\\
4.1450	0.0164\\
4.1575	0.0133\\
4.1750	0.0179\\
4.1900	0.0272\\
4.2000	0.0206\\
4.2100	0.0057\\
4.2375	0.0144\\
4.2575	0.0375\\
4.2775	0.0082\\
4.2925	0.0080\\
4.3000	0.0034\\
4.3125	0.0038\\
4.3300	0.0253\\
4.3475	0.0431\\
4.3725	0.0329\\
4.3875	0.0332\\
4.4100	0.0754\\
4.4200	0.0735\\
4.4325	0.0501\\
4.4475	0.0062\\
4.4575	0.0130\\
4.4650	0.0803\\
4.4825	0.3494\\
4.4850	0.3435\\
4.4900	0.3276\\
4.5050	0.2228\\
4.5100	0.2388\\
4.5200	0.3078\\
4.5250	0.2806\\
4.5500	0.0855\\
4.5550	0.0772\\
4.5600	0.0412\\
4.5650	0.0508\\
4.5700	0.0257\\
4.5950	0.1873\\
4.5975	0.1775\\
4.6150	0.4450\\
4.6175	0.4802\\
4.6300	0.2897\\
4.6400	0.1600\\
4.6475	0.1227\\
4.6525	0.1115\\
4.6575	0.1322\\
4.6675	0.1111\\
4.6725	0.0953\\
4.6800	0.0107\\
4.6875	0.0634\\
4.6950	0.0573\\
4.7050	0.0886\\
4.7125	0.1245\\
4.7200	0.1271\\
4.7275	0.1124\\
4.7425	0.1744\\
4.7525	0.1220\\
4.7700	0.0178\\
4.7800	0.0073\\
4.7975	0.0541\\
4.8000	0.0484\\
4.8050	0.0522\\
4.8200	0.0179\\
4.8475	0.2101\\
4.8575	0.1544\\
4.8700	0.0916\\
4.8775	0.0279\\
4.8825	0.0293\\
4.8875	0.0121\\
4.9000	0.0978\\
4.9150	0.0508\\
4.9250	0.0579\\
4.9325	0.0819\\
4.9425	0.0404\\
4.9475	0.0229\\
4.9525	0.0344\\
4.9650	0.0189\\
4.9725	0.0157\\
4.9775	0.0210\\
4.9850	0.0618\\
4.9925	0.0771\\
5.0025	0.0284\\
};
\addlegendentry{BEM + NN}

\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.0085\\
0.0125	0.0129\\
0.0525	0.0052\\
0.0725	0.0184\\
0.0950	0.0375\\
0.1250	0.0118\\
0.1575	0.0106\\
0.1725	0.0101\\
0.1975	0.0034\\
0.2200	0.0089\\
0.2350	0.0086\\
0.2625	0.0141\\
0.2700	0.0021\\
0.2850	0.0210\\
0.2975	0.0181\\
0.3100	0.0204\\
0.3350	0.0092\\
0.3475	0.0186\\
0.3725	0.0077\\
0.3850	0.0124\\
0.3975	0.0099\\
0.4150	0.0223\\
0.4250	0.0125\\
0.4325	0.0021\\
0.4450	0.0056\\
0.4525	0.0084\\
0.4725	0.0324\\
0.4825	0.0245\\
0.4975	0.0049\\
0.5175	0.0108\\
0.5325	0.0373\\
0.5425	0.0328\\
0.5700	0.0051\\
0.5850	0.0037\\
0.5950	0.0170\\
0.6150	0.0487\\
0.6250	0.0370\\
0.6450	0.0013\\
0.6625	0.0153\\
0.6775	0.0391\\
0.6850	0.0334\\
0.7050	0.0027\\
0.7125	0.0084\\
0.7350	0.0494\\
0.7450	0.0354\\
0.7625	0.0036\\
0.7725	0.0043\\
0.7800	0.0061\\
0.8075	0.0388\\
0.8175	0.0366\\
0.8400	0.0047\\
0.8550	0.0151\\
0.8775	0.0108\\
0.8925	0.0180\\
0.9300	0.0089\\
0.9450	0.0097\\
0.9575	0.0060\\
0.9850	0.0077\\
0.9925	0.0027\\
1.0025	0.0076\\
1.0125	0.0029\\
1.0300	0.0176\\
1.0725	0.0235\\
1.0850	0.0147\\
1.1000	0.0084\\
1.1200	0.0109\\
1.1450	0.0205\\
1.1625	0.0280\\
1.1750	0.0160\\
1.1875	0.0073\\
1.2550	0.0106\\
1.2800	0.0122\\
1.2900	0.0081\\
1.3050	0.0129\\
1.3225	0.0039\\
1.3300	0.0082\\
1.3450	0.0303\\
1.3550	0.0178\\
1.3650	0.0012\\
1.3750	0.0048\\
1.3800	0.0037\\
1.3950	0.0267\\
1.4100	0.0128\\
1.4250	0.0027\\
1.4500	0.0048\\
1.4700	0.0026\\
1.4925	0.0231\\
1.5100	0.0144\\
1.5275	0.0012\\
1.5525	0.0132\\
1.5700	0.0123\\
1.5875	0.0078\\
1.6050	0.0180\\
1.6175	0.0085\\
1.6250	0.0048\\
1.6375	0.0132\\
1.6475	0.0011\\
1.6650	0.0376\\
1.6750	0.0283\\
1.6875	0.0042\\
1.7000	0.0072\\
1.7100	0.0035\\
1.7250	0.0148\\
1.7600	0.0131\\
1.7725	0.0182\\
1.7975	0.0077\\
1.8075	0.0109\\
1.8300	0.0374\\
1.8400	0.0251\\
1.8525	0.0018\\
1.8625	0.0031\\
1.8700	0.0062\\
1.8875	0.0292\\
1.8975	0.0261\\
1.9175	0.0093\\
1.9350	0.0197\\
1.9525	0.0302\\
1.9725	0.0506\\
1.9825	0.0400\\
1.9975	0.0131\\
2.0075	0.0168\\
2.0175	0.0451\\
2.0300	0.0687\\
2.0375	0.0548\\
2.0525	0.0071\\
2.0625	0.0116\\
2.0700	0.0284\\
2.1000	0.1732\\
2.1100	0.2281\\
2.1150	0.2284\\
2.1200	0.2076\\
2.1400	0.0252\\
2.1500	0.0556\\
2.1600	0.0153\\
2.1775	0.1274\\
2.1850	0.1135\\
2.2050	0.0515\\
2.2225	0.0123\\
2.2550	0.0681\\
2.2700	0.0627\\
2.2750	0.0753\\
2.2825	0.1349\\
2.3025	0.3031\\
2.3100	0.2750\\
2.3400	0.0088\\
2.3475	0.0236\\
2.3650	0.0689\\
2.3750	0.0586\\
2.4025	0.0106\\
2.4225	0.0416\\
2.4350	0.0297\\
2.4450	0.0118\\
2.4600	0.0210\\
2.4800	0.0154\\
2.4925	0.0162\\
2.5050	0.0250\\
2.5225	0.0074\\
2.5400	0.0278\\
2.5575	0.0109\\
2.5675	0.0198\\
2.5850	0.0652\\
2.6000	0.0425\\
2.6075	0.0569\\
2.6150	0.0787\\
2.6200	0.0676\\
2.6275	0.0085\\
2.6300	0.0149\\
2.6425	0.0847\\
2.6500	0.0814\\
2.6575	0.0430\\
2.6625	0.0116\\
2.6750	0.0548\\
2.6800	0.0392\\
2.6875	0.0101\\
2.6975	0.0533\\
2.7050	0.0410\\
2.7125	0.0139\\
2.7325	0.0363\\
2.7475	0.0244\\
2.7675	0.0585\\
2.8100	0.0009\\
2.8200	0.0045\\
2.8450	0.0504\\
2.9050	0.0032\\
2.9200	0.0029\\
2.9325	0.0152\\
2.9425	0.0189\\
2.9550	0.0042\\
2.9675	0.0147\\
2.9800	0.0100\\
2.9875	0.0037\\
3.0025	0.0219\\
3.0150	0.0102\\
3.0300	0.0026\\
3.0475	0.0205\\
3.0675	0.0464\\
3.0800	0.0182\\
3.0900	0.0017\\
3.0975	0.0091\\
3.1200	0.0566\\
3.1300	0.0428\\
3.1500	0.0082\\
3.1600	0.0055\\
3.1750	0.0123\\
3.1850	0.0006\\
3.2025	0.0309\\
3.2250	0.0111\\
3.2325	0.0446\\
3.2500	0.1226\\
3.2575	0.1028\\
3.2750	0.0221\\
3.2825	0.0266\\
3.2900	0.0159\\
3.2975	0.0563\\
3.3100	0.1073\\
3.3300	0.1210\\
3.3400	0.1184\\
3.3525	0.0806\\
3.3725	0.0111\\
3.3825	0.0177\\
3.4075	0.0129\\
3.4225	0.0182\\
3.4300	0.0468\\
3.4500	0.1240\\
3.4575	0.1056\\
3.4775	0.0243\\
3.4850	0.0140\\
3.4900	0.0443\\
3.5050	0.1639\\
3.5125	0.1470\\
3.5350	0.0201\\
3.5450	0.0069\\
3.5800	0.0473\\
3.5900	0.0251\\
3.5975	0.0181\\
3.6125	0.0282\\
3.6350	0.0135\\
3.6450	0.0158\\
3.6500	0.0041\\
3.6600	0.0234\\
3.6650	0.0169\\
3.6775	0.0520\\
3.6850	0.0320\\
3.6900	0.0126\\
3.7100	0.0527\\
3.7200	0.0500\\
3.7275	0.0262\\
3.7325	0.0084\\
3.7450	0.0279\\
3.7675	0.1169\\
3.7750	0.0979\\
3.7850	0.0268\\
3.7975	0.1025\\
3.8025	0.0831\\
3.8125	0.0126\\
3.8250	0.0663\\
3.8500	0.0235\\
3.8600	0.0243\\
3.8775	0.0326\\
3.8925	0.0264\\
3.9075	0.0269\\
3.9250	0.0208\\
3.9375	0.0342\\
3.9500	0.0193\\
3.9575	0.0128\\
3.9725	0.0379\\
3.9850	0.0530\\
3.9925	0.0464\\
4.0125	0.0077\\
4.0250	0.0023\\
4.0475	0.0332\\
4.0650	0.0104\\
4.0750	0.0028\\
4.0875	0.0075\\
4.1000	0.0056\\
4.1125	0.0045\\
4.1325	0.0035\\
4.1525	0.0075\\
4.1625	0.0038\\
4.1775	0.0152\\
4.2025	0.0183\\
4.2150	0.0131\\
4.2275	0.0102\\
4.2350	0.0102\\
4.2525	0.0456\\
4.2625	0.0358\\
4.2825	0.0093\\
4.3000	0.0043\\
4.3175	0.0043\\
4.3275	0.0112\\
4.3450	0.0327\\
4.3600	0.0283\\
4.3775	0.0240\\
4.3875	0.0291\\
4.4100	0.0619\\
4.4225	0.0559\\
4.4375	0.0278\\
4.4475	0.0063\\
4.4575	0.0125\\
4.4675	0.1423\\
4.4825	0.3275\\
4.4900	0.2984\\
4.5025	0.2234\\
4.5100	0.2480\\
4.5200	0.2849\\
4.5250	0.2665\\
4.5575	0.0690\\
4.5725	0.0393\\
4.5825	0.0641\\
4.5925	0.1496\\
4.6175	0.4592\\
4.6250	0.4230\\
4.6500	0.2347\\
4.6650	0.2305\\
4.6725	0.1897\\
4.6900	0.0084\\
4.6950	0.0346\\
4.7075	0.1103\\
4.7175	0.1296\\
4.7275	0.1360\\
4.7400	0.1538\\
4.7475	0.1422\\
4.7775	0.0296\\
4.7875	0.0469\\
4.8000	0.0728\\
4.8075	0.0651\\
4.8175	0.0267\\
4.8225	0.0471\\
4.8475	0.1385\\
4.8575	0.1194\\
4.8650	0.0892\\
4.8775	0.0242\\
4.8850	0.0204\\
4.9000	0.0679\\
4.9150	0.0446\\
4.9300	0.0746\\
4.9375	0.0569\\
4.9475	0.0227\\
4.9550	0.0255\\
4.9675	0.0089\\
4.9775	0.0413\\
4.9875	0.0776\\
4.9950	0.0696\\
5.0025	0.0407\\
};
\end{axis}

\begin{axis}[%
width=3.449cm,
height=2.93cm,
at={(0cm,0.4cm)},
scale only axis,
xmin=0.0000,
xmax=5.0000,
xlabel={Time [s]},
ymin=-1.0000,
ymax=7.0000,
ylabel={$F_{xy}$ [N]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -2pt,
ylabel shift = -4pt,
width=3.2cm,
height=3cm,
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.1965\\
0.0175	0.1551\\
0.0475	0.0070\\
0.0900	0.2039\\
0.1075	0.1927\\
0.1625	0.0232\\
0.1750	0.0880\\
0.2075	0.2553\\
0.2550	0.2094\\
0.2775	0.2372\\
0.3125	0.3435\\
0.3425	0.4053\\
0.3650	0.4182\\
0.4000	0.4978\\
0.4275	0.4846\\
0.4500	0.5467\\
0.4775	0.6136\\
0.5075	0.6037\\
0.5850	0.7561\\
0.6125	0.8206\\
0.6425	0.8263\\
0.6625	0.8710\\
0.6975	0.9668\\
0.7375	0.9884\\
0.7950	1.0324\\
0.8175	0.9837\\
0.8550	0.8072\\
0.8725	0.8586\\
0.9350	1.0967\\
0.9525	1.0757\\
1.0025	0.9289\\
1.0450	0.9569\\
1.0650	1.0588\\
1.1250	1.4825\\
1.1400	1.4364\\
1.2000	1.0722\\
1.2175	1.1181\\
1.2950	1.4422\\
1.3325	1.4351\\
1.3725	1.5140\\
1.4075	1.4827\\
1.4300	1.5350\\
1.4650	1.7271\\
1.5000	1.8721\\
1.5175	1.8589\\
1.5750	1.7355\\
1.6150	1.7186\\
1.6650	1.6673\\
1.7075	1.6874\\
1.7300	1.6860\\
1.7550	1.7547\\
1.7850	1.8206\\
1.8225	1.8059\\
1.8400	1.8173\\
1.8750	1.8912\\
1.9000	1.8589\\
1.9125	1.8516\\
1.9300	1.9359\\
2.0150	2.5544\\
2.0350	2.7173\\
2.0575	3.1733\\
2.1825	6.4829\\
2.1925	6.5518\\
2.2025	6.4579\\
2.2200	5.8624\\
2.2550	3.4829\\
2.3000	0.9343\\
2.3125	0.8142\\
2.3250	0.8984\\
2.3975	1.6124\\
2.4100	1.6250\\
2.4275	1.5770\\
2.4750	1.3281\\
2.5050	1.4162\\
2.5725	1.7085\\
2.5925	1.8570\\
2.6225	2.1032\\
2.6400	2.1644\\
2.7150	2.7737\\
2.7525	3.1274\\
2.7625	3.1406\\
2.8125	3.0015\\
2.8675	2.7680\\
2.8900	2.7721\\
2.9250	2.8186\\
2.9700	2.9649\\
2.9875	2.9215\\
3.0250	2.7475\\
3.0425	2.7953\\
3.0775	2.9806\\
3.1150	3.2435\\
3.1300	3.1776\\
3.1675	2.8993\\
3.1800	2.9614\\
3.2025	3.3122\\
3.2700	4.4327\\
3.2875	4.4833\\
3.3000	4.4254\\
3.3225	4.0416\\
3.3650	3.4934\\
3.4025	3.1797\\
3.4300	2.5333\\
3.4925	1.0603\\
3.5025	0.9867\\
3.5125	1.0422\\
3.6050	2.0708\\
3.6650	2.2604\\
3.7050	2.4860\\
3.7150	2.5018\\
3.7300	2.4496\\
3.7550	2.2932\\
3.7675	2.3667\\
3.7950	2.7008\\
3.8075	2.5827\\
3.8475	2.1129\\
3.8625	2.1451\\
3.8875	2.4187\\
3.9225	2.7397\\
3.9325	2.7501\\
3.9475	2.6903\\
4.0000	2.3921\\
4.0200	2.3793\\
4.0400	2.3464\\
4.0600	2.4003\\
4.0725	2.4220\\
4.0900	2.3756\\
4.1800	1.9587\\
4.2125	1.9817\\
4.2400	1.8971\\
4.2600	1.8589\\
4.2750	1.8979\\
4.3125	2.1601\\
4.3800	2.8159\\
4.4225	3.5480\\
4.4475	4.5447\\
4.4900	6.2956\\
4.5000	6.2422\\
4.5150	5.8093\\
4.5475	3.9113\\
4.5925	1.2213\\
4.6000	1.4631\\
4.6350	3.0681\\
4.6425	2.9945\\
4.6575	2.3774\\
4.6825	1.2415\\
4.6900	1.4499\\
4.7350	3.1157\\
4.7475	3.0183\\
4.8175	1.8732\\
4.8275	1.9396\\
4.8550	2.2034\\
4.8875	2.0683\\
4.9050	2.1154\\
4.9525	2.3721\\
5.0000	3.1034\\
5.0025	3.1586\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.0596\\
0.1050	0.1101\\
0.1825	0.1819\\
0.3375	0.2718\\
0.5850	0.4058\\
0.6925	0.4934\\
0.9525	0.7336\\
1.0750	0.7640\\
1.1475	0.7778\\
1.2025	0.7862\\
1.2300	0.8033\\
1.3550	0.8535\\
1.3800	0.8644\\
1.4200	0.8839\\
1.5050	0.8959\\
1.5325	0.8955\\
1.5575	0.8978\\
1.5800	0.8959\\
1.6050	0.9063\\
1.6800	0.9153\\
1.7000	0.9155\\
1.7200	0.9195\\
1.7525	0.9093\\
1.9425	0.9907\\
1.9825	1.0353\\
2.1125	1.3985\\
2.2125	1.9876\\
2.2325	1.9808\\
2.2750	1.8297\\
2.2900	1.7435\\
2.3100	1.6507\\
2.3500	1.5017\\
2.3900	1.4759\\
2.4350	1.5285\\
2.4600	1.5308\\
2.5125	1.4480\\
2.5625	1.5568\\
2.5975	1.6167\\
2.6250	1.6136\\
2.6550	1.5799\\
2.6875	1.5370\\
2.7100	1.5336\\
2.7775	1.4739\\
2.8025	1.4670\\
2.8325	1.4293\\
2.8800	1.4057\\
2.9075	1.4067\\
2.9450	1.3712\\
3.0200	1.3670\\
3.0700	1.3699\\
3.1000	1.4121\\
3.1350	1.4429\\
3.1700	1.5302\\
3.2075	1.6036\\
3.2750	1.7781\\
3.3175	1.9036\\
3.3450	1.9409\\
3.3850	2.0290\\
3.4050	2.0406\\
3.4450	1.9623\\
3.5100	1.7830\\
3.5425	1.7428\\
3.5750	1.7178\\
3.6125	1.7040\\
3.6325	1.6789\\
3.6600	1.6352\\
3.6800	1.6023\\
3.7175	1.5196\\
3.7575	1.4453\\
3.7850	1.3991\\
3.8100	1.3842\\
3.8600	1.3670\\
3.9050	1.3951\\
3.9500	1.3477\\
4.0050	1.3425\\
4.0600	1.3211\\
4.0775	1.2990\\
4.0950	1.3079\\
4.1400	1.2528\\
4.1700	1.2318\\
4.2200	1.2085\\
4.2475	1.2234\\
4.2825	1.2577\\
4.3750	1.4419\\
4.4275	1.6865\\
4.5225	2.4190\\
4.5375	2.4944\\
4.5675	2.4119\\
4.5950	2.2459\\
4.5975	2.2625\\
4.6100	2.2290\\
4.6550	1.9439\\
4.6775	1.9263\\
4.6975	1.8863\\
4.7500	1.9513\\
4.7800	1.8962\\
4.7975	1.9103\\
4.8300	1.8476\\
4.8700	1.8716\\
4.8975	1.8470\\
4.9200	1.8425\\
4.9625	1.7964\\
4.9850	1.7707\\
5.0025	1.7578\\
};
\addplot [color=mycolor3, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.1144\\
0.1450	0.2393\\
0.4050	0.5299\\
0.5350	0.7237\\
0.6550	0.9720\\
0.7975	1.2765\\
0.8675	1.3584\\
0.9125	1.3724\\
0.9625	1.3515\\
1.0375	1.2819\\
1.1900	1.1358\\
1.2600	1.1301\\
1.3175	1.1532\\
1.3800	1.2120\\
1.4725	1.3482\\
1.6300	1.6192\\
1.8125	2.0190\\
1.8725	2.3163\\
1.9225	2.7062\\
1.9675	3.2396\\
1.9875	3.3844\\
2.0250	3.4769\\
2.0750	3.6775\\
2.1000	3.8941\\
2.1250	4.3497\\
2.2050	6.2403\\
2.2150	6.1778\\
2.2325	5.7540\\
2.2700	3.9492\\
2.3125	2.2946\\
2.3500	1.8160\\
2.3950	1.5102\\
2.4650	1.2755\\
2.4900	1.2598\\
2.5125	1.2680\\
2.5600	1.1050\\
2.5850	1.0952\\
2.6375	1.1856\\
2.6900	1.3869\\
2.7950	1.7533\\
2.8975	2.0006\\
3.0825	2.3790\\
3.1275	2.5939\\
3.1900	3.0774\\
3.2625	3.7934\\
3.3325	4.5047\\
3.3550	4.5939\\
3.3675	4.5638\\
3.3875	4.3918\\
3.4200	3.8521\\
3.5075	2.3080\\
3.5550	1.9422\\
3.6075	1.6858\\
3.6675	1.5150\\
3.7425	1.3513\\
3.7700	1.3473\\
3.8525	1.4440\\
4.0675	1.8807\\
4.2250	2.0649\\
4.2600	2.1847\\
4.3000	2.4402\\
4.3500	2.9477\\
4.4125	3.9318\\
4.5175	6.0099\\
4.5275	5.9162\\
4.5450	5.3007\\
4.5850	2.6061\\
4.6200	0.8114\\
4.6275	0.7736\\
4.6800	0.9435\\
4.7025	1.0108\\
4.7375	1.1088\\
4.7700	1.0827\\
4.8425	1.0167\\
4.8675	1.0509\\
4.8975	1.1671\\
5.0025	1.7527\\
};
\addplot [color=mycolor4, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.0926\\
0.0175	0.0798\\
0.0300	0.1075\\
0.0600	0.0085\\
0.0825	0.2542\\
0.1000	0.2299\\
0.1075	0.2630\\
0.1150	0.2000\\
0.1175	0.2283\\
0.1325	0.1569\\
0.1475	0.1209\\
0.1625	0.0648\\
0.1750	0.1036\\
0.2100	0.3224\\
0.2175	0.3466\\
0.2300	0.3157\\
0.2600	0.4192\\
0.2650	0.4354\\
0.2750	0.3785\\
0.2825	0.3250\\
0.3100	0.4767\\
0.3250	0.5059\\
0.3400	0.5270\\
0.3450	0.5552\\
0.3550	0.5100\\
0.3675	0.4875\\
0.3800	0.5298\\
0.3850	0.5881\\
0.3900	0.5738\\
0.4050	0.6831\\
0.4250	0.5250\\
0.4375	0.5571\\
0.4700	0.7047\\
0.4800	0.6572\\
0.4925	0.6436\\
0.5025	0.6359\\
0.5200	0.7846\\
0.5225	0.8030\\
0.5475	0.8391\\
0.5625	0.8080\\
0.5750	0.7650\\
0.5900	0.8274\\
0.6075	0.9297\\
0.6150	0.9448\\
0.6325	0.9410\\
0.6450	0.9099\\
0.6675	0.9725\\
0.6800	1.0047\\
0.6875	0.9706\\
0.7000	0.9392\\
0.7200	1.0453\\
0.7325	1.0584\\
0.7400	1.0417\\
0.7475	1.0547\\
0.7525	1.0429\\
0.7800	1.0320\\
0.7975	1.0777\\
0.8100	1.1343\\
0.8425	1.0685\\
0.8600	1.0174\\
0.8825	1.0988\\
0.8950	1.0802\\
0.9050	1.0935\\
0.9300	1.1115\\
0.9425	1.1014\\
0.9525	1.1141\\
0.9675	1.0951\\
0.9925	1.2052\\
1.0125	1.1012\\
1.0225	1.1371\\
1.0425	1.0036\\
1.0550	0.9717\\
1.0750	1.1832\\
1.0825	1.1690\\
1.0950	1.1572\\
1.1025	1.1836\\
1.1050	1.1656\\
1.1150	1.2107\\
1.1200	1.1968\\
1.1375	1.1863\\
1.1475	1.1327\\
1.1675	1.2217\\
1.1825	1.2352\\
1.1875	1.2472\\
1.1950	1.2198\\
1.2075	1.2770\\
1.2225	1.2615\\
1.2475	1.3827\\
1.2575	1.3523\\
1.2800	1.4568\\
1.2950	1.4271\\
1.3050	1.4823\\
1.3275	1.3893\\
1.3525	1.4118\\
1.3675	1.4792\\
1.3800	1.4456\\
1.4025	1.5883\\
1.4175	1.5204\\
1.4350	1.6868\\
1.4500	1.5460\\
1.4750	1.6867\\
1.4925	1.5046\\
1.5025	1.5509\\
1.5100	1.5034\\
1.5250	1.6075\\
1.5350	1.6843\\
1.5450	1.6366\\
1.5650	1.8858\\
1.5700	1.8171\\
1.5775	1.7082\\
1.5875	1.7752\\
1.6100	1.5792\\
1.6225	1.6302\\
1.6325	1.6058\\
1.6450	1.7144\\
1.6625	1.4992\\
1.6775	1.6432\\
1.6875	1.6060\\
1.6900	1.5851\\
1.7000	1.7185\\
1.7150	1.8537\\
1.7375	1.7196\\
1.7575	1.8962\\
1.7700	1.7811\\
1.7900	1.8193\\
1.8125	1.9733\\
1.8275	1.9420\\
1.8425	1.9052\\
1.8500	1.8356\\
1.8775	1.8976\\
1.8925	1.8457\\
1.9175	1.9177\\
1.9325	1.9018\\
1.9425	1.9718\\
1.9700	2.3590\\
1.9850	2.3356\\
2.0025	2.4790\\
2.0300	2.8529\\
2.0375	2.8268\\
2.0475	2.8994\\
2.0500	2.8729\\
2.0550	2.9768\\
2.0925	4.7819\\
2.1050	5.8660\\
2.1075	5.8284\\
2.1125	5.9128\\
2.1175	5.8153\\
2.1225	5.7466\\
2.1275	5.8496\\
2.1300	5.6951\\
2.1325	5.7170\\
2.1400	5.9352\\
2.1425	5.8583\\
2.1625	6.7869\\
2.1725	6.4322\\
2.1775	6.4672\\
2.1825	6.3302\\
2.1900	6.4316\\
2.1975	6.3390\\
2.2025	6.3704\\
2.2250	5.7242\\
2.2525	4.1019\\
2.2600	3.8848\\
2.3025	0.7892\\
2.3225	1.3682\\
2.3275	1.2862\\
2.3325	1.3449\\
2.3425	1.2202\\
2.3600	1.4256\\
2.3750	1.5107\\
2.3900	1.5483\\
2.4075	1.6929\\
2.4100	1.6761\\
2.4275	1.7739\\
2.4400	1.7632\\
2.4925	1.3067\\
2.4975	1.2839\\
2.5175	1.4242\\
2.5425	1.8206\\
2.5525	1.7119\\
2.5650	1.8964\\
2.5950	2.3384\\
2.6025	2.1779\\
2.6175	2.3739\\
2.6225	2.3417\\
2.6300	2.5778\\
2.6500	2.2332\\
2.6675	2.3395\\
2.6750	2.2893\\
2.6875	2.4469\\
2.6975	2.4164\\
2.7150	2.5898\\
2.7200	2.6812\\
2.7325	2.5461\\
2.7500	2.8106\\
2.7600	2.6747\\
2.7650	2.6362\\
2.7825	2.8285\\
2.7900	2.7704\\
2.8025	2.7604\\
2.8175	2.8032\\
2.8300	2.7998\\
2.8500	2.6332\\
2.8575	2.6749\\
2.8775	2.4613\\
2.8900	2.5335\\
2.8950	2.5152\\
2.9050	2.5028\\
2.9175	2.5934\\
2.9250	2.5696\\
2.9375	2.6768\\
2.9450	2.7385\\
2.9575	2.6262\\
2.9600	2.6018\\
2.9725	2.6775\\
2.9925	2.7671\\
3.0050	2.7992\\
3.0200	2.7099\\
3.0250	2.6810\\
3.0350	2.7541\\
3.0450	2.8328\\
3.0525	2.8054\\
3.0650	2.8424\\
3.0725	2.8791\\
3.0875	2.7804\\
3.1175	3.0222\\
3.1250	2.9984\\
3.1450	3.0839\\
3.1475	3.0984\\
3.1575	3.0218\\
3.1825	3.1081\\
3.1925	3.1446\\
3.2325	3.5388\\
3.2500	3.8536\\
3.2650	3.8474\\
3.2800	3.8089\\
3.3000	3.9901\\
3.3125	4.0092\\
3.3375	4.2276\\
3.3500	4.1106\\
3.3625	3.8388\\
3.4150	2.7343\\
3.4850	1.4078\\
3.4900	1.4476\\
3.4950	1.3363\\
3.5150	1.0903\\
3.5225	1.1004\\
3.5750	1.8309\\
3.5800	1.8151\\
3.5875	1.9002\\
3.6000	2.0683\\
3.6100	2.1292\\
3.6325	2.3993\\
3.6425	2.3503\\
3.6500	2.3960\\
3.6575	2.3824\\
3.6700	2.5005\\
3.6800	2.5784\\
3.6925	2.4697\\
3.7450	2.1173\\
3.7550	2.1886\\
3.7625	2.1545\\
3.7750	2.2267\\
3.8075	2.7441\\
3.8100	2.7193\\
3.8200	2.7925\\
3.8325	2.6708\\
3.8450	2.5567\\
3.8625	2.6551\\
3.8875	2.8873\\
3.8925	2.8325\\
3.9225	3.1545\\
3.9275	3.1973\\
3.9375	3.0492\\
3.9550	2.6073\\
3.9625	2.7253\\
3.9750	2.5685\\
3.9825	2.4590\\
3.9900	2.5675\\
4.0025	2.6805\\
4.0100	2.6090\\
4.0175	2.6348\\
4.0400	2.5454\\
4.0600	2.4852\\
4.0725	2.6020\\
4.0875	2.3799\\
4.1025	2.5400\\
4.1100	2.4810\\
4.1225	2.4415\\
4.1275	2.4595\\
4.1500	2.2877\\
4.1650	2.3246\\
4.1750	2.2327\\
4.1825	2.3043\\
4.2150	2.0919\\
4.2225	2.1686\\
4.2275	2.2225\\
4.2425	2.1999\\
4.2525	2.2264\\
4.2625	2.1745\\
4.2725	2.2233\\
4.2825	2.2565\\
4.2875	2.2847\\
4.2975	2.2247\\
4.3075	2.1613\\
4.3225	2.2736\\
4.3250	2.3026\\
4.3325	2.2925\\
4.3425	2.4017\\
4.3625	2.5520\\
4.3725	2.5930\\
4.4050	3.2544\\
4.4225	3.4673\\
4.4300	3.4935\\
4.4425	3.4080\\
4.4500	3.4855\\
4.4650	4.5742\\
4.4825	5.6039\\
4.4900	5.3832\\
4.5150	6.0537\\
4.5975	1.0358\\
4.6050	1.3136\\
4.6325	2.8483\\
4.6450	2.9521\\
4.6800	1.2678\\
4.6825	1.2520\\
4.6875	1.3617\\
4.7300	3.3947\\
4.7375	3.5050\\
4.7475	3.3641\\
4.7875	2.3270\\
4.8300	1.6757\\
4.8450	1.9327\\
4.8525	1.8461\\
4.8575	1.7404\\
4.8725	2.1008\\
4.8825	1.9721\\
4.8925	2.0644\\
4.9025	1.9736\\
4.9125	2.1427\\
4.9225	2.3248\\
4.9275	2.3083\\
4.9450	2.6475\\
4.9625	2.9587\\
4.9675	2.9020\\
4.9750	2.9709\\
4.9850	3.1857\\
4.9975	3.1288\\
5.0025	3.1799\\
};
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	0.1965\\
0.0175	0.1551\\
0.0475	0.0070\\
0.0900	0.2039\\
0.1075	0.1927\\
0.1625	0.0232\\
0.1750	0.0880\\
0.2075	0.2553\\
0.2550	0.2094\\
0.2775	0.2372\\
0.3125	0.3435\\
0.3425	0.4053\\
0.3650	0.4182\\
0.4000	0.4978\\
0.4275	0.4846\\
0.4500	0.5467\\
0.4775	0.6136\\
0.5075	0.6037\\
0.5850	0.7561\\
0.6125	0.8206\\
0.6425	0.8263\\
0.6625	0.8710\\
0.6975	0.9668\\
0.7375	0.9884\\
0.7950	1.0324\\
0.8175	0.9837\\
0.8550	0.8072\\
0.8725	0.8586\\
0.9350	1.0967\\
0.9525	1.0757\\
1.0025	0.9289\\
1.0450	0.9569\\
1.0650	1.0588\\
1.1250	1.4825\\
1.1400	1.4364\\
1.2000	1.0722\\
1.2175	1.1181\\
1.2950	1.4422\\
1.3325	1.4351\\
1.3725	1.5140\\
1.4075	1.4827\\
1.4300	1.5350\\
1.4650	1.7271\\
1.5000	1.8721\\
1.5175	1.8589\\
1.5750	1.7355\\
1.6150	1.7186\\
1.6650	1.6673\\
1.7075	1.6874\\
1.7300	1.6860\\
1.7550	1.7547\\
1.7850	1.8206\\
1.8225	1.8059\\
1.8400	1.8173\\
1.8750	1.8912\\
1.9000	1.8589\\
1.9125	1.8516\\
1.9300	1.9359\\
2.0150	2.5544\\
2.0350	2.7173\\
2.0575	3.1733\\
2.1825	6.4829\\
2.1925	6.5518\\
2.2025	6.4579\\
2.2200	5.8624\\
2.2550	3.4829\\
2.3000	0.9343\\
2.3125	0.8142\\
2.3250	0.8984\\
2.3975	1.6124\\
2.4100	1.6250\\
2.4275	1.5770\\
2.4750	1.3281\\
2.5050	1.4162\\
2.5725	1.7085\\
2.5925	1.8570\\
2.6225	2.1032\\
2.6400	2.1644\\
2.7150	2.7737\\
2.7525	3.1274\\
2.7625	3.1406\\
2.8125	3.0015\\
2.8675	2.7680\\
2.8900	2.7721\\
2.9250	2.8186\\
2.9700	2.9649\\
2.9875	2.9215\\
3.0250	2.7475\\
3.0425	2.7953\\
3.0775	2.9806\\
3.1150	3.2435\\
3.1300	3.1776\\
3.1675	2.8993\\
3.1800	2.9614\\
3.2025	3.3122\\
3.2700	4.4327\\
3.2875	4.4833\\
3.3000	4.4254\\
3.3225	4.0416\\
3.3650	3.4934\\
3.4025	3.1797\\
3.4300	2.5333\\
3.4925	1.0603\\
3.5025	0.9867\\
3.5125	1.0422\\
3.6050	2.0708\\
3.6650	2.2604\\
3.7050	2.4860\\
3.7150	2.5018\\
3.7300	2.4496\\
3.7550	2.2932\\
3.7675	2.3667\\
3.7950	2.7008\\
3.8075	2.5827\\
3.8475	2.1129\\
3.8625	2.1451\\
3.8875	2.4187\\
3.9225	2.7397\\
3.9325	2.7501\\
3.9475	2.6903\\
4.0000	2.3921\\
4.0200	2.3793\\
4.0400	2.3464\\
4.0600	2.4003\\
4.0725	2.4220\\
4.0900	2.3756\\
4.1800	1.9587\\
4.2125	1.9817\\
4.2400	1.8971\\
4.2600	1.8589\\
4.2750	1.8979\\
4.3125	2.1601\\
4.3800	2.8159\\
4.4225	3.5480\\
4.4475	4.5447\\
4.4900	6.2956\\
4.5000	6.2422\\
4.5150	5.8093\\
4.5475	3.9113\\
4.5925	1.2213\\
4.6000	1.4631\\
4.6350	3.0681\\
4.6425	2.9945\\
4.6575	2.3774\\
4.6825	1.2415\\
4.6900	1.4499\\
4.7350	3.1157\\
4.7475	3.0183\\
4.8175	1.8732\\
4.8275	1.9396\\
4.8550	2.2034\\
4.8875	2.0683\\
4.9050	2.1154\\
4.9525	2.3721\\
5.0000	3.1034\\
5.0025	3.1586\\
};
\end{axis}

\begin{axis}[%
width=3.449cm,
height=2.93cm,
at={(4.538cm,0.4cm)},
scale only axis,
xmin=0.0000,
xmax=5.0000,
xlabel={Time [s]},
ymin=0.0000,
ymax=35.0000,
ylabel={$F_z$ [N]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -2pt,
ylabel shift = -4pt,
width=3.2cm,
height=3cm,
]
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	6.8352\\
0.0500	6.5483\\
0.0625	6.6093\\
0.0800	6.9277\\
0.1050	7.9456\\
0.1975	12.2767\\
0.2225	12.5243\\
0.2350	12.5300\\
0.2650	12.4428\\
0.2900	12.2799\\
0.3250	11.7990\\
0.4100	10.2550\\
0.4675	9.3050\\
0.5275	8.8261\\
0.6500	7.6186\\
0.6925	7.0258\\
0.7100	7.0615\\
0.7350	7.1599\\
0.7475	7.1213\\
0.7700	6.8773\\
0.7925	6.6840\\
0.8050	6.7430\\
0.8250	7.0981\\
0.8750	7.9957\\
0.9400	8.4932\\
0.9750	8.6195\\
0.9975	8.7199\\
1.0225	8.9969\\
1.1000	10.3277\\
1.2250	13.3297\\
1.4150	19.5123\\
1.4625	20.1643\\
1.4900	20.3264\\
1.5075	20.2930\\
1.5375	20.0767\\
1.6400	18.9936\\
1.6775	18.3642\\
1.7850	16.3883\\
1.8350	15.5685\\
1.8725	14.4372\\
1.9275	12.9645\\
1.9675	11.7982\\
2.0250	10.2174\\
2.0600	9.8076\\
2.0975	9.5359\\
2.1500	8.8504\\
2.1600	8.8920\\
2.1800	9.1695\\
2.2450	10.1616\\
2.2600	10.1338\\
2.2850	9.9081\\
2.3050	9.7876\\
2.3175	9.8551\\
2.3350	10.1964\\
2.3625	11.3249\\
2.4600	15.9207\\
2.5000	16.4385\\
2.5225	17.4331\\
2.5600	20.5419\\
2.6250	25.7486\\
2.6550	26.5871\\
2.6725	26.6845\\
2.6900	26.6391\\
2.7325	26.3631\\
2.7525	26.2983\\
2.7700	26.3426\\
2.7900	26.4019\\
2.8025	26.3677\\
2.8225	26.1721\\
2.8700	25.7135\\
2.9050	25.5461\\
2.9275	25.2442\\
2.9800	24.0252\\
3.0400	22.4282\\
3.1175	19.7422\\
3.1600	19.1153\\
3.2175	17.4319\\
3.2975	14.9946\\
3.3475	13.0863\\
3.3550	13.0457\\
3.3675	13.1062\\
3.3950	13.5181\\
3.4375	14.5541\\
3.4875	16.3614\\
3.5525	18.6564\\
3.7700	26.7337\\
3.8175	28.0253\\
3.8525	28.4906\\
3.9150	28.9442\\
4.0050	30.2039\\
4.0200	30.1447\\
4.0400	29.8756\\
4.0725	28.9787\\
4.1250	26.7656\\
4.3925	14.0783\\
4.4425	13.0898\\
4.4850	11.0247\\
4.5200	9.9274\\
4.5250	9.8976\\
4.5375	10.0084\\
4.5550	10.6661\\
4.5825	12.9431\\
4.6350	17.2584\\
4.6525	17.5323\\
4.6650	17.4141\\
4.7000	16.8825\\
4.7100	16.9765\\
4.7275	17.5785\\
4.7625	20.0303\\
4.8900	29.6862\\
4.9100	29.9272\\
4.9225	29.8508\\
4.9425	29.4065\\
4.9775	27.8608\\
5.0025	26.5332\\
};
\addplot [color=mycolor2, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	6.8638\\
0.0275	6.7109\\
0.0400	6.7801\\
0.0650	7.0011\\
0.0775	6.9328\\
0.0850	6.8695\\
0.0950	7.0043\\
0.1075	7.8631\\
0.1475	10.5057\\
0.1850	11.5105\\
0.2075	11.7329\\
0.2325	11.9331\\
0.2600	11.9801\\
0.2700	11.9236\\
0.3150	11.1714\\
0.3900	9.5752\\
0.4150	9.1321\\
0.4450	8.8540\\
0.4775	8.3079\\
0.4850	8.2725\\
0.4975	8.2839\\
0.5075	8.2090\\
0.5575	7.7039\\
0.5750	7.6952\\
0.5925	7.5390\\
0.6675	7.0550\\
0.6850	6.9930\\
0.7075	7.0537\\
0.7300	6.9980\\
0.7575	7.1004\\
0.7750	7.3059\\
0.8100	7.6358\\
0.8225	7.6776\\
0.8700	8.2732\\
0.9950	10.2593\\
1.0050	10.3240\\
1.1350	12.4632\\
1.1925	13.8773\\
1.2200	14.4769\\
1.2450	15.4733\\
1.2525	15.4849\\
1.2625	15.7509\\
1.3075	17.1721\\
1.3225	17.3207\\
1.3350	17.6347\\
1.3500	18.0316\\
1.3650	17.8895\\
1.3775	18.1996\\
1.4050	18.9266\\
1.4075	18.9530\\
1.4175	18.8134\\
1.4275	18.6831\\
1.4350	18.8224\\
1.4450	19.0119\\
1.4550	18.8568\\
1.4950	17.9971\\
1.5025	17.9861\\
1.5125	17.6985\\
1.5275	17.3706\\
1.5400	17.4655\\
1.5475	17.3790\\
1.5750	16.1933\\
1.5850	16.3374\\
1.5900	16.3863\\
1.5950	16.3200\\
1.6525	14.7612\\
1.6725	14.3814\\
1.6950	13.4216\\
1.7075	13.6037\\
1.7150	13.3838\\
1.7550	11.7832\\
1.7625	11.6902\\
1.7750	11.8270\\
1.7825	11.7001\\
1.8725	8.8516\\
1.8975	8.1665\\
1.9350	7.1430\\
1.9900	5.7522\\
2.0025	5.6088\\
2.0425	4.7946\\
2.0625	4.6978\\
2.0800	4.8071\\
2.0875	4.7593\\
2.1025	4.5538\\
2.1125	4.7772\\
2.1350	6.1170\\
2.2250	13.6830\\
2.2650	14.6706\\
2.2700	14.6956\\
2.2825	14.5551\\
2.2875	14.6640\\
2.2950	15.1968\\
2.3050	14.9011\\
2.3275	13.2728\\
2.3375	12.9388\\
2.3450	13.0149\\
2.4050	14.8319\\
2.4700	17.8554\\
2.4825	17.9499\\
2.4900	18.0097\\
2.5050	17.9450\\
2.5100	18.0436\\
2.5225	18.9831\\
2.6100	26.7541\\
2.6400	27.5731\\
2.6475	27.5039\\
2.6800	26.4410\\
2.6875	26.5674\\
2.7025	26.9624\\
2.7100	26.8712\\
2.7500	26.0814\\
2.7675	26.2047\\
2.7775	26.2187\\
2.7975	26.7983\\
2.8025	26.7220\\
2.8350	25.7992\\
2.8725	24.7771\\
2.8950	24.9138\\
2.9025	24.7857\\
2.9550	22.2090\\
2.9625	22.2195\\
2.9700	22.1447\\
3.0125	20.4061\\
3.0700	17.8278\\
3.0875	17.4501\\
3.0975	17.4949\\
3.1050	17.3357\\
3.1450	15.7559\\
3.1550	15.6468\\
3.1650	15.6971\\
3.1750	15.7678\\
3.1850	15.6555\\
3.2150	14.9846\\
3.2300	15.1261\\
3.2425	15.0070\\
3.2650	14.5265\\
3.2750	14.6609\\
3.3025	15.1764\\
3.3150	15.2288\\
3.3325	14.9926\\
3.3425	15.1065\\
3.3625	15.9977\\
3.4075	18.0596\\
3.4100	18.0396\\
3.4175	18.1488\\
3.4375	18.4182\\
3.4500	18.4091\\
3.4625	18.4709\\
3.4775	18.7752\\
3.5525	21.1956\\
3.6250	25.1633\\
3.6325	25.2497\\
3.6425	25.2050\\
3.6500	25.3476\\
3.6750	26.6282\\
3.6825	26.5281\\
3.6900	26.4167\\
3.6975	26.5306\\
3.7200	27.3630\\
3.7300	27.1085\\
3.7350	27.0001\\
3.7425	27.1770\\
3.7675	28.0921\\
3.7750	27.9973\\
3.7925	27.2882\\
3.8075	27.6307\\
3.8200	27.9665\\
3.8275	27.7692\\
3.8425	27.2514\\
3.8500	27.4996\\
3.9000	30.1050\\
3.9050	29.9793\\
3.9575	27.5380\\
3.9850	26.9788\\
3.9975	26.8914\\
4.0175	26.3953\\
4.0350	25.6735\\
4.0425	25.7489\\
4.0500	25.5919\\
4.0775	23.4268\\
4.0875	23.5645\\
4.0950	23.3884\\
4.2300	14.0801\\
4.3675	7.8757\\
4.3950	7.5469\\
4.4025	7.5650\\
4.4175	7.4297\\
4.4275	7.5721\\
4.4975	9.8274\\
4.6125	21.5705\\
4.6175	21.3161\\
4.6425	18.9986\\
4.6500	19.0986\\
4.6675	19.3965\\
4.6800	19.3231\\
4.7000	17.9603\\
4.7075	18.0905\\
4.7375	19.7514\\
4.7650	20.9281\\
4.7750	21.2967\\
4.8000	23.7498\\
4.8750	29.3485\\
4.8825	29.3289\\
4.8875	29.4125\\
4.9150	30.4714\\
4.9250	30.3171\\
4.9550	29.5640\\
4.9675	29.7342\\
4.9750	29.5863\\
5.0025	28.7729\\
};
\addplot [color=mycolor3, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	6.3942\\
0.0275	6.2351\\
0.0375	6.2860\\
0.0650	6.5521\\
0.0750	6.4832\\
0.0850	6.3818\\
0.0925	6.4537\\
0.1025	7.0496\\
0.1525	10.6205\\
0.1875	11.6017\\
0.2450	12.3372\\
0.2650	12.4070\\
0.2750	12.3172\\
0.3100	11.8245\\
0.3750	10.7849\\
0.4150	9.7970\\
0.4575	9.2693\\
0.4975	8.9041\\
0.5275	8.6417\\
0.5500	8.3507\\
0.5675	8.2078\\
0.5800	8.1302\\
0.7125	6.9878\\
0.7250	6.9276\\
0.7325	6.8708\\
0.7475	6.7837\\
0.7600	6.7094\\
0.7750	6.8387\\
0.8025	7.0193\\
0.8200	6.9030\\
0.8250	6.8823\\
0.8600	6.9874\\
0.9125	7.5670\\
0.9375	7.8415\\
1.0375	8.9138\\
1.1525	11.4725\\
1.1975	12.6030\\
1.2200	13.1640\\
1.2525	14.2787\\
1.2650	14.6896\\
1.3075	16.1068\\
1.3325	16.6819\\
1.3575	17.4527\\
1.3650	17.5087\\
1.4125	19.1883\\
1.4200	19.1587\\
1.4275	19.2322\\
1.4475	19.9212\\
1.4775	19.6226\\
1.4900	19.4432\\
1.5050	19.6685\\
1.5225	19.4011\\
1.5300	19.5029\\
1.5450	19.7881\\
1.5525	19.6661\\
1.5750	18.9309\\
1.5825	19.0768\\
1.5925	19.3617\\
1.6025	19.1628\\
1.6225	18.8940\\
1.6375	18.5682\\
1.6650	18.1581\\
1.6750	17.9318\\
1.6925	17.2002\\
1.7000	17.3951\\
1.7100	17.7018\\
1.7175	17.4212\\
1.7475	16.3001\\
1.7600	16.0249\\
1.7675	16.1880\\
1.7750	16.3445\\
1.7850	16.1965\\
1.7975	16.0034\\
1.8075	15.9815\\
1.8175	15.6410\\
1.8450	14.6628\\
1.9000	13.0942\\
1.9175	12.7680\\
1.9825	11.0971\\
1.9925	11.0808\\
2.0025	10.7668\\
2.0375	9.2777\\
2.0475	9.0473\\
2.1100	6.8160\\
2.1250	7.0024\\
2.1525	7.6176\\
2.1650	7.5557\\
2.1725	7.6810\\
2.1850	8.2558\\
2.2175	9.5948\\
2.2475	11.0201\\
2.2925	12.9276\\
2.3150	13.5306\\
2.3300	13.5062\\
2.3400	13.4720\\
2.3525	13.3649\\
2.3700	13.4099\\
2.3825	13.6373\\
2.4300	15.2169\\
2.4600	16.0741\\
2.4725	15.9799\\
2.5050	15.7720\\
2.5125	15.8782\\
2.5400	18.1327\\
2.5675	21.0765\\
2.6025	24.1920\\
2.6475	25.9166\\
2.6550	25.7782\\
2.6775	25.1706\\
2.6850	25.3507\\
2.7075	26.2528\\
2.7375	26.0196\\
2.7475	26.1241\\
2.7675	26.4382\\
2.7750	26.4193\\
2.7875	26.7070\\
2.7950	26.8949\\
2.8000	26.7969\\
2.8200	25.7709\\
2.8275	25.8755\\
2.8325	25.9135\\
2.8450	25.7175\\
2.8675	25.4148\\
2.8775	25.5525\\
2.8975	25.9648\\
2.9050	25.8478\\
2.9525	24.2141\\
2.9700	24.4081\\
2.9800	24.0789\\
3.0000	23.6045\\
3.0075	23.4949\\
3.0875	20.7959\\
3.0975	20.8655\\
3.1050	20.7577\\
3.1550	18.7911\\
3.1675	18.8289\\
3.1750	18.8610\\
3.1850	18.7046\\
3.2175	17.6526\\
3.2275	17.6960\\
3.2375	17.5972\\
3.2500	17.1661\\
3.2725	16.3875\\
3.2875	16.5547\\
3.2950	16.4663\\
3.3500	14.2878\\
3.3575	14.2758\\
3.3750	13.7479\\
3.4025	13.0770\\
3.4275	12.8430\\
3.4500	12.3924\\
3.4600	12.6043\\
3.4975	13.5442\\
3.5575	15.6724\\
3.6350	19.5044\\
3.6450	19.5259\\
3.6525	19.7640\\
3.6775	21.1185\\
3.6875	21.0323\\
3.6950	21.1268\\
3.7225	22.3070\\
3.7325	22.2030\\
3.7375	22.2880\\
3.7625	23.7951\\
3.7775	24.4466\\
3.7900	24.1071\\
3.7975	24.4060\\
3.8225	25.4431\\
3.8325	25.2853\\
3.8400	25.1973\\
3.8475	25.4221\\
3.9025	28.8096\\
3.9125	28.5430\\
3.9250	28.1928\\
3.9400	28.4677\\
3.9525	28.3667\\
3.9650	28.6226\\
4.0100	29.8341\\
4.0200	29.6531\\
4.0300	29.4521\\
4.0400	29.8909\\
4.0475	30.1207\\
4.0525	30.0320\\
4.0750	28.4205\\
4.0850	28.9355\\
4.0925	29.1362\\
4.1025	28.3021\\
4.1300	26.4314\\
4.2700	18.5018\\
4.3225	16.1577\\
4.3475	14.6783\\
4.3525	14.6122\\
4.4425	11.6722\\
4.4550	11.6554\\
4.4650	11.2536\\
4.5275	7.1296\\
4.5325	6.9664\\
4.5375	6.9916\\
4.5400	6.9445\\
4.5525	7.8508\\
4.6300	16.5160\\
4.6375	16.6210\\
4.6525	17.8611\\
4.6700	19.1733\\
4.6875	18.7437\\
4.6950	18.8606\\
4.7375	20.0748\\
4.7800	21.1035\\
4.8200	23.6005\\
4.8375	25.0024\\
4.8700	27.0996\\
4.8825	26.8915\\
4.8850	26.8525\\
4.8925	26.9831\\
4.9150	27.6318\\
4.9250	27.5503\\
4.9450	27.0109\\
4.9525	26.8906\\
4.9575	26.9584\\
4.9700	27.2647\\
4.9875	26.9111\\
4.9925	26.9835\\
5.0025	27.1065\\
};
\addplot [color=mycolor4, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	6.7940\\
0.0150	6.6652\\
0.0250	6.6168\\
0.0500	6.6656\\
0.0625	6.7167\\
0.0825	6.4808\\
0.0950	6.6851\\
0.1100	7.6439\\
0.1375	9.5495\\
0.1725	11.1141\\
0.2275	12.0183\\
0.2600	12.1174\\
0.2825	12.0506\\
0.2950	11.8662\\
0.3400	10.9467\\
0.3475	10.8440\\
0.3550	10.8543\\
0.3675	10.7785\\
0.4150	9.5222\\
0.4275	9.5515\\
0.4375	9.4692\\
0.4850	8.7472\\
0.5000	8.7661\\
0.5150	8.5549\\
0.5500	8.1020\\
0.5550	8.0833\\
0.5675	8.1147\\
0.5800	8.0335\\
0.5975	7.7859\\
0.6225	7.4854\\
0.6600	7.2383\\
0.6800	7.0260\\
0.6975	7.1320\\
0.7150	6.8746\\
0.7200	6.7854\\
0.7250	6.8390\\
0.7325	6.7603\\
0.7375	6.7781\\
0.7475	6.7022\\
0.7600	6.6930\\
0.7675	6.7055\\
0.7825	6.6687\\
0.7950	6.6593\\
0.8050	6.6019\\
0.8200	6.7424\\
0.8375	6.9145\\
0.8450	6.9598\\
0.8675	7.2209\\
0.8775	7.2337\\
0.9425	7.9789\\
0.9550	7.9480\\
0.9675	7.9907\\
0.9800	7.9430\\
0.9875	7.8300\\
0.9975	7.9029\\
1.0150	8.3020\\
1.0225	8.2543\\
1.0325	8.4496\\
1.0575	9.0208\\
1.0675	9.0821\\
1.0725	9.0554\\
1.0900	9.3634\\
1.1075	9.7616\\
1.1150	9.7763\\
1.1925	11.7107\\
1.2175	12.2332\\
1.2975	15.1321\\
1.3075	15.1613\\
1.3250	15.8787\\
1.3475	16.7465\\
1.3500	16.7597\\
1.3550	16.7445\\
1.3675	17.1641\\
1.4225	18.8650\\
1.4425	19.2280\\
1.4550	19.3381\\
1.4650	19.5225\\
1.4825	19.2044\\
1.4950	19.4531\\
1.5075	19.2497\\
1.5150	19.0881\\
1.5350	19.2861\\
1.5425	19.2401\\
1.5500	19.1265\\
1.5675	18.5557\\
1.5750	18.6351\\
1.5800	18.7515\\
1.5975	18.4413\\
1.6100	18.6329\\
1.6200	18.4673\\
1.6425	17.9544\\
1.6475	17.8770\\
1.6500	17.8905\\
1.6600	17.8424\\
1.6700	17.7123\\
1.6875	17.1425\\
1.6950	17.1697\\
1.7050	17.0562\\
1.7250	16.5547\\
1.7325	16.4938\\
1.7575	15.6286\\
1.7700	15.9688\\
1.7725	15.9524\\
1.7850	15.7907\\
1.7950	15.7496\\
1.8075	15.8165\\
1.8575	14.2917\\
1.8950	13.2216\\
1.9300	12.4553\\
2.0025	10.4526\\
2.0225	10.0725\\
2.0525	8.8899\\
2.0675	8.9723\\
2.0725	9.0757\\
2.0825	8.9356\\
2.0875	8.9614\\
2.1000	8.6861\\
2.1025	8.7683\\
2.1075	8.5978\\
2.1125	8.6149\\
2.1250	8.4208\\
2.1275	8.4747\\
2.1300	8.3745\\
2.1375	8.5785\\
2.1425	8.3975\\
2.1475	8.4639\\
2.1550	8.1044\\
2.1600	7.8865\\
2.1625	7.9964\\
2.1675	7.9075\\
2.1850	8.5209\\
2.2050	9.3997\\
2.2075	9.3575\\
2.2125	9.4655\\
2.2150	9.4416\\
2.2250	9.7619\\
2.2275	9.7128\\
2.2325	9.8761\\
2.2375	9.6282\\
2.2450	9.7606\\
2.2475	9.7096\\
2.2650	10.4235\\
2.2700	10.3121\\
2.2825	9.6853\\
2.2875	9.5643\\
2.2925	10.0310\\
2.2975	9.7805\\
2.3025	9.4330\\
2.3200	10.1146\\
2.3275	9.7087\\
2.3350	9.8264\\
2.3400	9.6918\\
2.3475	9.7814\\
2.3525	9.6722\\
2.3975	11.6400\\
2.4600	15.1295\\
2.4800	15.2955\\
2.4925	15.3561\\
2.5000	15.3042\\
2.5075	15.4098\\
2.5400	17.7874\\
2.5775	21.7174\\
2.6200	24.8690\\
2.6300	25.3354\\
2.6325	25.2977\\
2.6400	25.5579\\
2.6475	25.7571\\
2.6550	25.8561\\
2.6625	25.7459\\
2.6675	25.8003\\
2.6775	25.4731\\
2.6825	25.5566\\
2.6900	25.6191\\
2.7000	25.8116\\
2.7150	26.2190\\
2.7200	26.4653\\
2.7300	26.1761\\
2.7425	25.9763\\
2.7450	26.0030\\
2.7625	25.6549\\
2.7725	25.4799\\
2.7800	25.7416\\
2.7950	26.2687\\
2.8125	25.8353\\
2.8150	25.8929\\
2.8525	24.9578\\
2.8650	24.7712\\
2.8725	24.7819\\
2.8850	25.1473\\
2.8975	25.6503\\
2.9000	25.6337\\
2.9550	23.8039\\
2.9650	23.9018\\
2.9725	23.7738\\
3.0300	21.8720\\
3.0450	21.0992\\
3.0825	19.8237\\
3.0875	19.8433\\
3.0975	19.7475\\
3.1475	17.7849\\
3.1600	17.9178\\
3.1650	17.8994\\
3.1825	17.7303\\
3.1925	17.5590\\
3.3000	14.9185\\
3.3025	14.9416\\
3.3150	14.4930\\
3.3400	12.6880\\
3.3425	12.7039\\
3.3500	12.7252\\
3.3600	12.6697\\
3.3750	13.1007\\
3.3775	13.0855\\
3.3950	13.2740\\
3.4000	13.1990\\
3.4025	13.2138\\
3.4100	13.0762\\
3.4250	13.7914\\
3.4275	13.7694\\
3.4575	14.3033\\
3.4625	14.2401\\
3.4850	15.2694\\
3.4900	15.2416\\
3.4925	15.2664\\
3.5125	15.8409\\
3.5300	16.3299\\
3.5575	17.2113\\
3.5650	17.2797\\
3.6425	19.8120\\
3.6550	20.3913\\
3.6750	20.8620\\
3.6825	20.8742\\
3.6975	21.5132\\
3.7725	25.2350\\
3.7850	25.0029\\
3.7900	25.0272\\
3.7950	24.9322\\
3.8025	24.8982\\
3.8075	25.0159\\
3.8250	25.4575\\
3.8300	25.4131\\
3.8475	25.6129\\
3.8975	27.8637\\
3.9100	27.7030\\
3.9200	27.8069\\
3.9275	27.7955\\
3.9350	27.7642\\
3.9400	27.8048\\
3.9450	27.8174\\
3.9575	28.0892\\
3.9625	28.0214\\
3.9675	28.0866\\
3.9875	28.3923\\
3.9925	28.3747\\
4.0050	28.5289\\
4.0125	28.7394\\
4.0300	28.5703\\
4.0400	28.7443\\
4.0500	28.5702\\
4.0750	27.4028\\
4.0850	27.5658\\
4.0950	27.3512\\
4.1475	24.2402\\
4.1625	23.3933\\
4.2100	20.5400\\
4.3550	14.1668\\
4.3875	13.0789\\
4.4175	12.3014\\
4.4325	12.2639\\
4.4475	12.4414\\
4.4550	12.0699\\
4.4700	10.6373\\
4.4750	10.6690\\
4.4775	10.6181\\
4.4925	9.8850\\
4.5050	9.4527\\
4.5100	9.4681\\
4.5150	9.1131\\
4.5225	9.6022\\
4.5275	9.3611\\
4.5400	8.9267\\
4.5475	9.4274\\
4.5600	10.1608\\
4.5650	10.0732\\
4.5850	12.2124\\
4.6050	15.7661\\
4.6100	15.7302\\
4.6200	16.4840\\
4.6250	16.3342\\
4.6425	17.6224\\
4.6525	17.2682\\
4.6600	17.6651\\
4.6800	18.5880\\
4.6950	17.4214\\
4.7050	16.8516\\
4.7150	17.0168\\
4.7350	17.6729\\
4.7975	21.7512\\
4.8825	27.4966\\
4.8900	27.7300\\
4.9225	28.7475\\
4.9300	28.6594\\
4.9550	27.7629\\
4.9650	27.8388\\
4.9725	27.5070\\
5.0025	26.0746\\
};
\addplot [color=mycolor1, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0.0025	6.8352\\
0.0500	6.5483\\
0.0625	6.6093\\
0.0800	6.9277\\
0.1050	7.9456\\
0.1975	12.2767\\
0.2225	12.5243\\
0.2350	12.5300\\
0.2650	12.4428\\
0.2900	12.2799\\
0.3250	11.7990\\
0.4100	10.2550\\
0.4675	9.3050\\
0.5275	8.8261\\
0.6500	7.6186\\
0.6925	7.0258\\
0.7100	7.0615\\
0.7350	7.1599\\
0.7475	7.1213\\
0.7700	6.8773\\
0.7925	6.6840\\
0.8050	6.7430\\
0.8250	7.0981\\
0.8750	7.9957\\
0.9400	8.4932\\
0.9750	8.6195\\
0.9975	8.7199\\
1.0225	8.9969\\
1.1000	10.3277\\
1.2250	13.3297\\
1.4150	19.5123\\
1.4625	20.1643\\
1.4900	20.3264\\
1.5075	20.2930\\
1.5375	20.0767\\
1.6400	18.9936\\
1.6775	18.3642\\
1.7850	16.3883\\
1.8350	15.5685\\
1.8725	14.4372\\
1.9275	12.9645\\
1.9675	11.7982\\
2.0250	10.2174\\
2.0600	9.8076\\
2.0975	9.5359\\
2.1500	8.8504\\
2.1600	8.8920\\
2.1800	9.1695\\
2.2450	10.1616\\
2.2600	10.1338\\
2.2850	9.9081\\
2.3050	9.7876\\
2.3175	9.8551\\
2.3350	10.1964\\
2.3625	11.3249\\
2.4600	15.9207\\
2.5000	16.4385\\
2.5225	17.4331\\
2.5600	20.5419\\
2.6250	25.7486\\
2.6550	26.5871\\
2.6725	26.6845\\
2.6900	26.6391\\
2.7325	26.3631\\
2.7525	26.2983\\
2.7700	26.3426\\
2.7900	26.4019\\
2.8025	26.3677\\
2.8225	26.1721\\
2.8700	25.7135\\
2.9050	25.5461\\
2.9275	25.2442\\
2.9800	24.0252\\
3.0400	22.4282\\
3.1175	19.7422\\
3.1600	19.1153\\
3.2175	17.4319\\
3.2975	14.9946\\
3.3475	13.0863\\
3.3550	13.0457\\
3.3675	13.1062\\
3.3950	13.5181\\
3.4375	14.5541\\
3.4875	16.3614\\
3.5525	18.6564\\
3.7700	26.7337\\
3.8175	28.0253\\
3.8525	28.4906\\
3.9150	28.9442\\
4.0050	30.2039\\
4.0200	30.1447\\
4.0400	29.8756\\
4.0725	28.9787\\
4.1250	26.7656\\
4.3925	14.0783\\
4.4425	13.0898\\
4.4850	11.0247\\
4.5200	9.9274\\
4.5250	9.8976\\
4.5375	10.0084\\
4.5550	10.6661\\
4.5825	12.9431\\
4.6350	17.2584\\
4.6525	17.5323\\
4.6650	17.4141\\
4.7000	16.8825\\
4.7100	16.9765\\
4.7275	17.5785\\
4.7625	20.0303\\
4.8900	29.6862\\
4.9100	29.9272\\
4.9225	29.8508\\
4.9425	29.4065\\
4.9775	27.8608\\
5.0025	26.5332\\
};
\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> figures/Sets.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=5.478cm,
height=7cm,
at={(0cm,0cm)},
scale only axis,
plot box ratio=1.317 1.259 1,
xmin=-16.2327,
xmax=17.3298,
tick align=outside,
xlabel={$v_{x,\bfr}$ [m/s]},
ymin=-16.0499,
ymax=16.0353,
ylabel={$v_{y,\bfr}$ [m/s]},
zmin=-11.1405,
zmax=14.3442,
zlabel={$v_{z,\bfr}$ [m/s]},
view={20.0000}{60.0000},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
xlabel shift = -2pt,
ylabel shift = -4pt,
legend image post style={scale=3}
]
\addplot3 [color=mycolor1, only marks, mark size=0.4pt, mark=*, mark options={solid, mycolor1}]
 table[row sep=crcr] {%
0.0434	0.1611	0.7261\\
0.0648	0.2735	0.8685\\
0.0521	0.2956	1.0359\\
0.0325	0.2424	1.2317\\
-0.0320	-0.0065	1.0419\\
-0.0484	-0.1291	0.6458\\
-0.0519	-0.1956	0.2248\\
-0.0500	-0.2006	-0.0286\\
-0.0245	-0.0784	0.1162\\
-0.0120	0.0014	0.1912\\
0.0170	0.1109	0.0505\\
0.0292	0.1062	-0.0008\\
-0.0031	-0.0330	0.0059\\
0.1782	0.0796	0.0328\\
0.3120	0.1105	0.0686\\
0.4763	0.1486	0.1212\\
0.6659	0.1879	0.1870\\
0.8842	0.2363	0.2693\\
1.1209	0.2988	0.3659\\
1.3697	0.3721	0.4766\\
1.6232	0.4548	0.5685\\
1.8778	0.5358	0.6562\\
2.1170	0.6115	0.7300\\
2.3540	0.6873	0.7763\\
2.5553	0.7569	0.7937\\
2.7315	0.8212	0.7655\\
2.8580	0.8747	0.6984\\
2.9406	0.9053	0.6181\\
2.9518	0.9120	0.4094\\
2.8837	0.8783	0.3044\\
2.7776	0.8313	0.2084\\
2.6178	0.7841	0.1153\\
2.4311	0.7288	0.0315\\
2.2056	0.6613	-0.0498\\
1.9635	0.5932	-0.0973\\
1.6994	0.5175	-0.1111\\
1.4376	0.4442	-0.0989\\
1.1741	0.3681	-0.0790\\
0.9317	0.2982	-0.0652\\
0.7074	0.2301	-0.0486\\
0.5121	0.1659	-0.0321\\
0.3505	0.1002	-0.0239\\
0.2339	0.0482	-0.0161\\
0.2787	0.2005	0.0515\\
0.3867	0.2963	0.0465\\
0.4843	0.3844	0.0504\\
0.5673	0.4517	0.0478\\
0.6300	0.4907	0.0284\\
0.8915	0.3051	0.0457\\
1.0261	0.2106	0.0706\\
1.1007	0.1570	0.0740\\
1.2197	0.0009	0.0635\\
1.2522	-0.2543	0.0533\\
1.2214	-0.4251	0.0535\\
1.1623	-0.6164	0.0731\\
1.0811	-0.8188	0.0920\\
0.9903	-1.0267	0.1218\\
0.8860	-1.2324	0.1507\\
0.7665	-1.4278	0.1691\\
0.6284	-1.6090	0.1823\\
0.4814	-1.7620	0.1808\\
0.3161	-1.8803	0.1710\\
0.1513	-1.9765	0.1607\\
-0.0129	-2.0341	0.1307\\
-0.1704	-2.0609	0.1006\\
-0.3045	-2.0518	0.0647\\
-0.4043	-2.0126	0.0113\\
-0.4067	-1.6886	-0.1128\\
-0.2853	-1.5454	-0.1192\\
-0.1070	-1.4033	-0.1048\\
0.1300	-1.2908	-0.0352\\
0.4050	-1.2024	0.0848\\
0.7065	-1.1522	0.2235\\
1.0190	-1.1434	0.3355\\
1.6087	-1.2768	0.5131\\
1.8372	-1.4250	0.5405\\
1.9858	-1.6222	0.5053\\
2.0239	-1.8538	0.4014\\
1.9226	-2.0859	0.2433\\
1.6844	-2.2926	0.0849\\
1.3155	-2.4433	-0.0246\\
0.8487	-2.5154	-0.1250\\
0.3195	-2.5021	-0.1092\\
-0.2505	-2.4173	-0.0145\\
-0.8112	-2.2513	0.1449\\
-1.3581	-2.0296	0.2998\\
-1.8726	-1.7492	0.4305\\
-2.3385	-1.3979	0.5192\\
-2.7345	-0.9877	0.5259\\
-2.9969	-0.5523	0.4283\\
-3.1052	-0.1637	0.2321\\
-3.0444	0.1088	-0.0267\\
-2.8298	0.2105	-0.2732\\
-2.5143	0.1294	-0.4331\\
-2.1445	-0.1061	-0.3994\\
-1.7887	-0.4543	-0.2296\\
-1.4725	-0.8738	0.0483\\
-1.0509	-1.7891	0.6579\\
-0.9810	-2.2432	0.8244\\
-1.0323	-2.6272	0.8119\\
-1.2148	-2.8852	0.6605\\
-1.4893	-2.9581	0.4354\\
-1.8502	-2.8214	0.2087\\
-2.2355	-2.4655	0.0114\\
-2.5846	-1.9211	-0.0581\\
-2.8528	-1.2231	0.0229\\
-3.0068	-0.4382	0.2036\\
-3.0257	0.3871	0.4065\\
-2.9104	1.2001	0.5483\\
-2.6574	1.9334	0.5845\\
-2.3069	2.5299	0.4463\\
-1.8871	2.9113	0.1350\\
-1.4833	3.0195	-0.2607\\
-1.1753	2.8581	-0.5918\\
-1.0151	2.4981	-0.7203\\
-1.0068	2.0311	-0.6010\\
-1.1477	1.5337	-0.2705\\
-1.3946	1.0347	0.1800\\
-1.7288	0.5405	0.6436\\
-2.1450	0.0741	1.0105\\
-2.6205	-0.3006	1.1692\\
-3.1213	-0.4890	1.0645\\
-3.5542	-0.3978	0.7379\\
-3.4213	1.2077	-0.1789\\
-2.8307	1.8184	-0.1821\\
-2.0963	2.3285	0.0159\\
-1.3150	2.7539	0.2464\\
-0.5319	3.0580	0.4301\\
0.2239	3.2504	0.4655\\
0.9035	3.2759	0.3591\\
1.4633	3.1413	0.1345\\
1.8280	2.8699	-0.1424\\
1.9480	2.5499	-0.4133\\
1.7937	2.2706	-0.5830\\
1.3930	2.0844	-0.5778\\
0.8441	1.9909	-0.3418\\
0.2249	1.9745	0.0473\\
-0.4028	2.0014	0.4695\\
-0.9997	2.0963	0.7868\\
-1.5071	2.2783	0.9276\\
-1.8441	2.5649	0.8530\\
-1.9245	2.8989	0.5892\\
-1.7190	3.1743	0.2161\\
-1.2771	3.2888	-0.1086\\
-0.6774	3.2308	-0.2686\\
-0.0286	3.0366	-0.2107\\
0.6286	2.7616	-0.0087\\
1.2609	2.4427	0.2565\\
1.8835	2.0723	0.4785\\
2.4575	1.6468	0.6211\\
2.9446	1.1578	0.6145\\
3.2742	0.6451	0.4424\\
3.3966	0.1922	0.1729\\
3.3024	-0.1130	-0.1634\\
3.0313	-0.2108	-0.4415\\
2.6438	-0.1077	-0.5867\\
2.2124	0.1431	-0.5627\\
1.7802	0.4784	-0.3835\\
1.3877	0.8609	-0.1103\\
1.0612	1.2793	0.1909\\
0.8230	1.7076	0.4624\\
0.6916	2.1248	0.6298\\
0.6733	2.4922	0.6596\\
0.7630	2.7635	0.5733\\
0.9400	2.9037	0.3930\\
1.1773	2.8853	0.1779\\
1.4368	2.7043	0.0010\\
1.6985	2.3945	-0.0819\\
1.9424	1.9932	-0.0813\\
2.1479	1.5202	-0.0115\\
2.3100	1.0024	0.0663\\
2.4092	0.4594	0.1476\\
2.4399	-0.0737	0.2026\\
2.4019	-0.5769	0.2486\\
2.3083	-1.0328	0.2630\\
2.1550	-1.4120	0.2219\\
1.9580	-1.7102	0.1415\\
1.7402	-1.9054	0.0459\\
1.5208	-1.9985	-0.0569\\
1.3144	-1.9957	-0.1542\\
1.1538	-1.9028	-0.2224\\
1.0353	-1.7378	-0.2277\\
0.9641	-1.5224	-0.1953\\
0.9372	-1.2645	-0.1440\\
0.9601	-0.9958	-0.0826\\
1.2093	-0.2131	0.1166\\
1.3228	-0.0063	0.1594\\
1.4282	0.1609	0.1880\\
1.6393	0.3463	0.2006\\
1.7266	0.3681	0.1708\\
1.8525	0.1367	0.0411\\
1.8177	0.0373	0.0131\\
1.7594	-0.0671	-0.0015\\
1.6790	-0.1762	-0.0126\\
1.5815	-0.2830	-0.0241\\
1.4695	-0.3853	-0.0333\\
1.3421	-0.4871	-0.0382\\
1.2028	-0.5817	-0.0447\\
0.9262	-0.7269	-0.0309\\
0.6708	-0.7971	-0.0177\\
0.5520	-0.8045	-0.0116\\
0.4427	-0.7933	-0.0144\\
0.3487	-0.7787	-0.0170\\
0.2649	-0.7557	-0.0192\\
0.1903	-0.7281	-0.0174\\
0.0752	-0.6698	-0.0071\\
0.0309	-0.6317	-0.0117\\
-0.0274	-0.5273	-0.0168\\
-0.0450	-0.4627	-0.0169\\
-0.0400	-0.2775	-0.0144\\
-0.0417	0.0533	-0.2743\\
-0.0553	0.0540	-0.4702\\
-0.0654	0.0518	-0.6298\\
-0.0212	-0.0187	-1.0320\\
-0.0001	-0.0147	-0.3752\\
-0.0885	0.0969	1.2175\\
-0.1368	-0.0627	0.9599\\
-0.1485	-0.1826	0.5536\\
-0.1230	-0.2350	0.1586\\
-0.2918	-0.1676	0.0559\\
-0.4139	-0.2231	0.0939\\
-0.5504	-0.2933	0.1429\\
-0.7023	-0.3764	0.1948\\
-0.8640	-0.4685	0.2498\\
-1.0362	-0.5762	0.3163\\
-1.2199	-0.6910	0.3896\\
-1.4104	-0.8050	0.4566\\
-1.6092	-0.9199	0.5419\\
-1.8029	-1.0241	0.5995\\
-1.9883	-1.1305	0.6308\\
-2.1584	-1.2244	0.6646\\
-2.3066	-1.3062	0.6666\\
-2.4365	-1.3690	0.6670\\
-2.5464	-1.4200	0.6711\\
-2.6241	-1.4593	0.6359\\
-2.7232	-1.5046	0.5398\\
-2.7240	-1.5072	0.4992\\
-2.7123	-1.4984	0.4184\\
-2.6229	-1.4269	0.2471\\
-2.5352	-1.3754	0.1704\\
-2.4229	-1.3073	0.0960\\
-2.2749	-1.2296	0.0332\\
-2.1069	-1.1371	-0.0147\\
-1.9144	-1.0356	-0.0525\\
-1.7103	-0.9274	-0.0674\\
-1.3046	-0.7211	-0.0582\\
-1.1103	-0.6221	-0.0506\\
-0.9233	-0.5263	-0.0379\\
-0.7508	-0.4353	-0.0261\\
-0.5963	-0.3472	-0.0210\\
-0.4594	-0.2611	-0.0203\\
-0.2012	-0.0286	0.0189\\
-0.3830	0.0103	0.0717\\
-0.5910	0.0802	0.1088\\
-0.7804	0.1850	0.1110\\
-0.9283	0.3174	0.0926\\
-1.0118	0.6238	0.0633\\
-0.9551	0.7755	0.0349\\
-0.8458	0.9170	0.0254\\
-0.6926	1.0430	0.0210\\
-0.5063	1.1542	0.0261\\
-0.2908	1.2530	0.0514\\
-0.0455	1.3285	0.0618\\
0.2144	1.3676	0.0780\\
0.5030	1.3551	0.0847\\
0.8100	1.2776	0.1002\\
1.1169	1.1172	0.1280\\
1.4125	0.8730	0.1669\\
1.6759	0.5422	0.2337\\
2.0490	-0.7738	0.3909\\
1.9979	-1.2265	0.3991\\
1.8646	-1.6385	0.3463\\
1.6487	-1.9700	0.2409\\
1.3961	-2.1890	0.1002\\
1.1308	-2.2950	-0.0706\\
0.8988	-2.2598	-0.2210\\
0.7518	-2.1052	-0.2932\\
0.7177	-1.8676	-0.2739\\
0.8047	-1.5921	-0.1368\\
1.0156	-1.3126	0.1139\\
1.3300	-1.0612	0.4082\\
1.7199	-0.8683	0.6986\\
2.1595	-0.7776	0.9302\\
2.5928	-0.8129	1.0307\\
2.9717	-1.0278	0.9384\\
3.1771	-1.4288	0.6347\\
3.0678	-1.9068	0.2372\\
2.6250	-2.3690	-0.0888\\
1.9126	-2.7046	-0.2178\\
1.0586	-2.8898	-0.1089\\
0.1604	-2.9661	0.2008\\
-0.7611	-2.9407	0.5497\\
-1.6923	-2.7917	0.7996\\
-2.5929	-2.4530	0.9128\\
-3.3919	-1.8571	0.8086\\
-3.8673	-1.1173	0.3524\\
-3.8716	-0.5566	-0.2680\\
-3.4672	-0.4336	-0.7523\\
-2.8635	-0.7335	-0.7484\\
-2.2387	-1.2307	-0.1999\\
-1.2038	-2.3783	1.3892\\
-0.8744	-3.0878	1.6990\\
-0.8017	-3.8124	1.4213\\
-1.0472	-4.2288	0.7071\\
-1.5458	-4.1106	0.0436\\
-2.1599	-3.5366	-0.2061\\
-2.8218	-2.7156	0.1511\\
-4.2025	-0.5282	1.3223\\
-4.6185	0.9259	1.3341\\
-3.3022	2.9040	-1.3631\\
-2.7237	1.8026	-1.8536\\
-2.4066	0.5315	-1.1364\\
-2.1528	-0.4885	0.3387\\
-1.8019	-1.4507	1.8247\\
-1.4332	-4.0839	2.3374\\
-3.9115	-2.8732	0.5680\\
-3.4140	2.2012	-2.2031\\
-2.7886	0.6591	-1.6511\\
-2.2835	-0.5199	0.1932\\
-1.6234	-1.3800	2.1251\\
-0.8238	-2.5156	3.3472\\
-2.8530	-0.0651	-1.5618\\
0.0748	-2.4120	3.7976\\
-3.5735	-0.8768	-2.6610\\
-2.1725	-1.1734	-2.0276\\
-1.0569	-1.5834	-0.0113\\
-0.0202	-1.5922	2.1955\\
-1.5149	-4.5769	-1.2454\\
-1.5017	-3.4381	-2.3664\\
-0.7538	-2.3398	-2.5242\\
0.2087	-1.6917	-1.3638\\
0.9518	-1.1754	0.5084\\
1.6031	-0.4804	2.1780\\
2.4032	0.3863	3.0738\\
3.5200	0.9799	2.9450\\
4.0243	-2.7348	-0.1143\\
3.1323	-3.4717	0.3510\\
2.2711	-4.0820	0.5321\\
1.4367	-4.4646	0.1085\\
0.7107	-4.3775	-0.7750\\
0.2999	-3.7472	-1.5835\\
0.3183	-2.8656	-1.7723\\
0.6261	-2.0322	-1.2939\\
1.0372	-1.3334	-0.2401\\
1.9789	-0.0227	1.7692\\
3.3927	0.9624	1.8466\\
4.0857	0.8724	1.1634\\
4.4436	0.3315	0.4154\\
4.3700	-0.4366	-0.1323\\
3.9133	-1.2073	-0.3614\\
3.2535	-1.8598	-0.2959\\
2.5172	-2.4123	-0.0202\\
1.7619	-2.8893	0.2472\\
1.0259	-3.2631	0.3181\\
0.3558	-3.4739	0.1806\\
-0.1878	-3.4699	-0.1143\\
-0.5308	-3.2721	-0.4071\\
-0.6386	-2.9463	-0.5725\\
-0.5581	-2.5833	-0.5621\\
-0.3212	-2.2275	-0.4159\\
0.0223	-1.9133	-0.1872\\
1.7823	-1.1319	0.6101\\
2.4225	-1.0896	0.4791\\
2.5537	-1.1486	0.3114\\
2.5434	-1.2513	0.1337\\
2.4026	-1.3773	-0.0107\\
2.1578	-1.5084	-0.1111\\
1.8409	-1.6342	-0.1456\\
1.4893	-1.7423	-0.1533\\
1.1217	-1.8248	-0.1472\\
0.7643	-1.8682	-0.1244\\
0.4254	-1.8694	-0.0802\\
0.1186	-1.8296	-0.0469\\
-0.1530	-1.7498	-0.0335\\
-0.3849	-1.6441	-0.0229\\
-0.5764	-1.5182	-0.0128\\
-0.7317	-1.3805	-0.0006\\
-0.8542	-1.2396	0.0099\\
-0.9457	-1.1049	0.0201\\
-1.0535	-0.8728	0.0102\\
-1.0250	-0.6815	-0.0280\\
-0.9700	-0.5961	-0.0388\\
-0.7153	-0.3951	-0.0390\\
-0.4250	-0.2137	-0.0278\\
0.0734	0.3004	1.1684\\
-0.0879	-0.0640	0.8535\\
-0.1027	-0.1724	0.4538\\
-0.2441	0.2009	0.0613\\
-0.3744	0.3166	0.1165\\
-0.5259	0.4431	0.1802\\
-0.6875	0.5812	0.2482\\
-0.8582	0.7235	0.3173\\
-1.0398	0.8753	0.3898\\
-1.2275	1.0256	0.4915\\
-1.4232	1.1878	0.5961\\
-1.6207	1.3442	0.6808\\
-1.8001	1.4923	0.7333\\
-1.9670	1.6298	0.7726\\
-2.1140	1.7540	0.7867\\
-2.2318	1.8666	0.7498\\
-2.3137	1.9510	0.6896\\
-2.3393	2.0250	0.4300\\
-2.2914	1.9915	0.3350\\
-2.2137	1.9290	0.2037\\
-2.1042	1.8278	0.1080\\
-1.9622	1.7051	0.0272\\
-1.8022	1.5649	-0.0400\\
-1.4239	1.2215	-0.1090\\
-1.2252	1.0362	-0.1102\\
-0.8344	0.6766	-0.0760\\
-0.6551	0.5095	-0.0532\\
0.0784	0.3199	0.0776\\
0.1590	0.5117	0.1078\\
0.2498	0.6917	0.0979\\
0.3441	0.8228	0.0632\\
0.4261	0.8927	0.0246\\
0.4862	0.8976	-0.0000\\
0.5797	0.7767	-0.0092\\
0.6250	0.6860	-0.0047\\
0.8575	0.4475	0.0565\\
1.0620	0.3325	0.0831\\
1.2294	0.1730	0.0675\\
1.3046	-0.1017	0.0552\\
1.0819	-1.0055	0.1486\\
0.9736	-1.2448	0.1909\\
0.5669	-1.8210	0.1734\\
0.4042	-1.9547	0.1643\\
-0.1130	-2.0975	0.0679\\
-0.2445	-2.0652	0.0109\\
1.9828	-1.4970	0.4974\\
2.0619	-1.7182	0.4199\\
1.8215	-2.1773	0.1274\\
1.4957	-2.3578	0.0002\\
1.0639	-2.4699	-0.0866\\
0.5563	-2.5069	-0.0989\\
-0.0052	-2.4646	-0.0336\\
-0.5787	-2.3429	0.0905\\
-1.1412	-2.1539	0.2489\\
-1.6777	-1.8898	0.3879\\
-2.1791	-1.5618	0.5249\\
-2.6156	-1.1605	0.5752\\
-2.9472	-0.7214	0.5041\\
-3.1119	0.0073	0.0545\\
-2.9368	0.1627	-0.2000\\
-2.2895	-0.0561	-0.4313\\
-0.9568	-2.1042	0.7593\\
-1.1080	-2.8276	0.7288\\
-1.3622	-2.9570	0.5098\\
-1.7008	-2.8874	0.2519\\
-2.0828	-2.5902	0.0497\\
-2.4493	-2.0952	-0.0464\\
-2.7527	-1.4405	0.0203\\
-2.9611	-0.6700	0.1762\\
-3.0340	0.1480	0.3644\\
-2.9770	0.9694	0.5426\\
-2.7761	1.7315	0.6195\\
-2.4588	2.3710	0.5166\\
-2.0459	2.8165	0.2559\\
-1.6264	3.0156	-0.1286\\
-1.2779	2.9407	-0.4811\\
-1.0537	2.6463	-0.7074\\
-1.0840	1.7224	-0.4332\\
-1.2975	1.2256	-0.0084\\
-1.6037	0.7418	0.4925\\
-1.9896	0.2615	0.9411\\
-2.4499	-0.1604	1.1722\\
-2.9455	-0.4355	1.1297\\
-3.3556	-0.3969	0.3618\\
-2.9216	-0.2739	-1.0672\\
-1.4887	-0.4677	-1.3193\\
-0.1886	-0.8356	0.8149\\
0.7136	-1.2370	3.9429\\
2.1476	-2.8819	-0.2810\\
3.0813	-1.7294	2.3249\\
3.8578	1.9446	1.2393\\
1.4047	1.5048	-1.6268\\
-0.3018	0.8986	3.4812\\
-2.8041	-0.1473	-1.8547\\
-1.7630	-0.9103	2.6385\\
0.7390	-1.2979	-3.8077\\
1.6370	0.0090	-0.2825\\
1.5277	1.2855	2.9472\\
3.0898	-1.0488	-2.9934\\
1.2605	1.2492	1.1030\\
0.1983	1.9062	2.8877\\
-0.7780	3.2162	3.5007\\
2.3034	3.9622	0.0785\\
3.0459	3.1566	0.7959\\
3.9049	2.2219	1.0491\\
4.6272	1.0226	0.7443\\
4.8585	-0.1973	0.0015\\
4.4773	-0.8656	-0.9691\\
3.6903	-0.7056	-1.5681\\
2.8254	-0.0169	-1.3865\\
2.0261	0.7549	-0.6014\\
1.2453	1.4430	0.3987\\
0.4831	2.1066	1.1826\\
-0.1682	2.8340	1.4131\\
-0.4784	3.5439	1.1184\\
-0.3876	4.0057	0.5380\\
-0.0386	4.0719	-0.0394\\
0.3932	3.8025	-0.3919\\
1.2247	2.8486	-0.3358\\
1.6091	2.3414	-0.1642\\
1.9471	1.8397	0.0077\\
2.4290	0.9079	0.1579\\
2.5292	0.5158	0.1209\\
2.5284	0.1963	0.0549\\
2.4433	-0.0477	-0.0088\\
2.3195	-0.2061	-0.0697\\
2.1610	-0.3025	-0.1306\\
1.6645	-0.3544	-0.1335\\
1.2249	-0.2247	-0.0888\\
0.9547	-0.1116	-0.0677\\
0.8248	-0.0599	-0.0568\\
0.7017	-0.0200	-0.0566\\
0.4673	0.0403	-0.0332\\
0.7558	-0.0720	1.5896\\
1.2357	-0.1782	1.9664\\
1.7446	-0.2439	1.4334\\
1.9875	0.0593	0.4989\\
1.8045	0.5861	-0.0782\\
0.1495	0.5811	0.0275\\
-0.5226	-0.1229	0.1048\\
-0.5604	-0.4058	-0.0357\\
-0.4340	-0.5500	-0.0761\\
-0.2064	-0.5545	-0.0073\\
0.2373	-0.2486	0.0532\\
0.0268	0.3461	-0.0099\\
1.0040	-0.2192	0.3517\\
1.5810	-0.4977	0.2932\\
1.8456	-1.0382	0.1892\\
1.7841	-1.3842	0.3097\\
1.7685	-1.6014	0.4016\\
1.7570	-1.8473	0.5103\\
1.7403	-2.1156	0.5917\\
1.7044	-2.4086	0.6467\\
1.4781	-2.9983	0.6482\\
0.9563	-3.5184	0.5836\\
0.6044	-3.7137	0.5882\\
-0.2706	-3.9956	0.6481\\
-0.7544	-4.0500	0.6814\\
-1.2293	-4.0485	0.7337\\
-1.7276	-3.9998	0.7733\\
-2.2179	-3.8583	0.8213\\
-2.7308	-3.6561	0.8905\\
-3.2616	-3.3471	0.9692\\
-3.8055	-2.9282	1.0390\\
-4.6397	1.2159	0.0767\\
-4.3258	1.7068	0.0529\\
-3.9626	2.1064	0.0440\\
-3.5956	2.4469	0.0395\\
-3.2050	2.7283	0.0489\\
-2.8253	2.9630	0.0543\\
-2.4397	3.1576	0.0460\\
-2.0644	3.3089	0.0136\\
-1.7033	3.3974	-0.0261\\
-1.3615	3.4417	-0.0610\\
-1.0303	3.4245	-0.0882\\
-0.7224	3.3552	-0.1117\\
-0.4519	3.2467	-0.1213\\
-0.1994	3.1124	-0.1510\\
0.2205	2.8023	-0.1410\\
0.3740	2.6279	-0.1280\\
0.6086	2.2985	-0.1038\\
0.6847	2.1348	-0.1047\\
0.7332	1.9594	-0.1225\\
0.7564	1.7793	-0.1411\\
0.7490	1.5843	-0.1381\\
0.6899	1.1938	-0.1374\\
0.6379	1.0033	-0.1295\\
0.0014	0.0076	0.6261\\
1.2445	-2.1592	0.7077\\
1.3404	-2.3176	0.7156\\
1.4121	-2.4532	0.7023\\
1.5237	-2.6234	0.3913\\
-1.1503	-0.0047	0.5106\\
-1.5926	-0.0086	0.5245\\
-1.9840	0.0139	0.4386\\
-2.2689	0.0719	0.3356\\
-2.4444	0.1796	0.2687\\
-2.5268	0.3277	0.2360\\
-2.5547	0.5132	0.2431\\
-2.5628	1.0173	0.4277\\
-2.5751	1.3170	0.5736\\
-2.6185	1.6296	0.7070\\
-2.6773	1.9376	0.8219\\
-2.7540	2.2575	0.8967\\
-2.8062	2.5731	0.9198\\
-2.8419	2.8981	0.9047\\
-2.7913	3.2156	0.8902\\
-2.6624	3.5561	0.8629\\
-2.4369	3.8877	0.8795\\
-2.1396	4.2454	0.9316\\
-4.9548	-0.6102	-0.0024\\
-4.7889	0.0016	-0.0645\\
-4.5568	0.5095	-0.1094\\
-4.2783	0.9282	-0.1204\\
-3.9714	1.2766	-0.1154\\
-3.6562	1.5657	-0.1275\\
-3.3389	1.7919	-0.1307\\
-3.0307	1.9669	-0.1315\\
-2.7338	2.0934	-0.1123\\
-2.4483	2.1878	-0.1239\\
-2.1747	2.2454	-0.1388\\
-1.9073	2.2656	-0.1807\\
-1.6561	2.2422	-0.2346\\
-1.4203	2.1759	-0.2591\\
-1.2015	2.0740	-0.2514\\
-1.0068	1.9386	-0.2339\\
-0.5077	1.1771	-0.1523\\
-0.3413	0.7602	-0.1187\\
-0.2611	0.5627	-0.0827\\
-0.1872	0.3808	-0.0508\\
-0.0584	-0.2589	1.1186\\
0.0206	0.3028	0.4118\\
0.6862	-2.0189	1.2642\\
0.8218	-2.4445	1.2346\\
0.9284	-2.7823	1.0283\\
0.9711	-2.9553	0.6861\\
0.9568	-2.9424	0.3248\\
0.7723	-2.3891	-0.1764\\
0.6385	-1.9419	-0.2357\\
0.5047	-1.4523	-0.1741\\
0.3748	-0.9780	-0.0764\\
0.4647	0.3229	0.2289\\
0.8191	0.5690	0.4879\\
1.1999	0.8549	0.6336\\
1.5604	1.1418	0.6215\\
1.8501	1.3996	0.4969\\
2.0340	1.5963	0.3620\\
2.1392	1.7539	0.1556\\
1.8596	1.4899	-0.3020\\
1.5710	1.3059	-0.4591\\
1.1849	1.0319	-0.4961\\
-0.2705	-0.1564	0.1991\\
-0.7995	-0.6237	0.6437\\
-1.3349	-1.1090	1.1680\\
-1.8672	-1.5983	1.7124\\
-2.4072	-2.0871	2.2189\\
-2.9603	-2.5956	2.6355\\
-2.7873	-1.3535	-2.6829\\
-1.5392	-0.6960	-1.7976\\
0.6844	0.3740	0.9916\\
1.6707	0.9388	2.5033\\
2.6524	1.5191	3.8379\\
1.2870	0.4533	-2.1736\\
-2.2398	0.5849	-3.2800\\
-0.5240	-0.0141	-0.3026\\
0.8575	-0.4778	2.9679\\
1.2424	-0.5594	-3.2797\\
-1.4492	1.2704	3.8368\\
-0.7265	0.7062	-1.6298\\
0.0993	-0.5457	2.2389\\
0.9506	-1.1921	-3.7191\\
-0.8645	1.5526	3.5557\\
0.1077	-0.5383	1.9108\\
1.0773	-1.4930	-3.9403\\
-0.6105	1.1697	2.7239\\
0.7160	-0.9511	2.7651\\
1.8606	-1.4639	-3.7090\\
0.7356	-0.3320	-1.9363\\
-0.3474	0.4948	0.3428\\
-1.5216	1.1796	2.3122\\
-2.8031	1.7721	3.7138\\
-2.1579	0.7699	-2.5056\\
-1.0116	0.2809	-1.3826\\
2.1562	-0.4148	1.6966\\
3.1369	-0.4174	2.2449\\
4.0191	-0.3716	2.5561\\
4.2088	0.9462	-1.4772\\
3.5601	0.8863	-1.4093\\
2.9468	0.8087	-1.2093\\
2.3741	0.7298	-0.9590\\
1.8534	0.6353	-0.7040\\
1.3770	0.5252	-0.4673\\
-0.7628	-0.4430	0.0935\\
0.1187	0.1620	0.6825\\
0.6603	0.3352	0.3939\\
1.0990	0.6292	0.7491\\
1.9881	1.2878	0.7828\\
2.3016	1.5533	0.5593\\
2.4802	1.7354	0.3558\\
2.5352	1.8148	0.2332\\
2.5168	1.8200	0.1535\\
2.4647	1.7862	0.1078\\
2.4185	1.7413	0.0990\\
2.3561	1.6594	0.1200\\
2.2323	1.5730	-0.0607\\
2.0791	1.4858	-0.2358\\
1.8255	1.3358	-0.4339\\
-0.7435	-0.4763	0.6380\\
-1.3474	-0.9705	1.2781\\
-1.9466	-1.4854	1.9832\\
-2.5565	-2.0268	2.6724\\
-3.1807	-1.3269	-3.1034\\
-1.6843	-0.6938	-2.1527\\
-0.3627	-0.1751	-0.5800\\
0.7844	0.3229	1.3215\\
1.9724	0.2516	-3.1468\\
-1.1548	0.1775	2.8456\\
-2.3482	0.7233	-2.6615\\
-0.7614	-0.0977	0.9212\\
0.5957	-0.8334	4.5131\\
-0.5525	1.1329	2.9590\\
0.1486	-0.5840	2.7881\\
0.2410	-0.3379	-2.2405\\
-0.2522	1.1186	2.9965\\
0.2590	-0.7378	3.6699\\
-0.3802	1.3060	3.4065\\
-0.2448	0.5907	-1.4837\\
0.2987	-0.8729	3.0767\\
0.4436	-0.6301	-2.6224\\
-0.1488	0.7435	1.3630\\
-0.9015	2.0200	-4.0751\\
0.5192	-0.9301	2.4686\\
1.6152	-1.6344	-3.7031\\
-0.3382	0.5081	0.4298\\
-1.4265	1.3175	2.3261\\
-2.6442	2.0382	3.6207\\
-1.4809	0.4811	-1.6107\\
1.3159	-0.2178	0.7917\\
2.8903	-0.2190	1.5903\\
3.5465	-0.1497	1.7493\\
4.1076	-0.0348	1.7332\\
4.5582	0.1116	1.5343\\
4.8701	0.9420	-0.0797\\
4.6177	1.0396	-0.3062\\
4.2852	1.0839	-0.4862\\
3.9194	1.0975	-0.5845\\
3.5322	1.0907	-0.6124\\
3.1650	1.0661	-0.5986\\
2.8057	1.0293	-0.5407\\
2.4749	0.9764	-0.4658\\
2.1662	0.9202	-0.3802\\
1.1377	0.6062	-0.1801\\
0.5840	0.3339	0.3235\\
0.8861	0.5023	0.5357\\
1.2158	0.6937	0.7612\\
1.8815	1.0899	1.0777\\
2.1851	1.2625	1.0850\\
2.4274	1.4011	0.9798\\
2.5462	1.5373	0.3689\\
2.1060	1.3181	-0.0317\\
1.7794	1.1388	-0.0974\\
1.0835	0.6924	-0.1026\\
0.9164	0.5641	0.6811\\
1.8643	1.2625	0.9485\\
2.6312	1.9094	0.2548\\
1.8841	1.3281	-0.4652\\
0.9755	0.7505	-0.5343\\
-1.5573	-1.0489	1.6614\\
-2.2135	-1.5797	2.4430\\
-2.8821	-2.1273	3.1447\\
-2.1185	-0.9583	-2.6583\\
0.5616	0.1767	1.0245\\
1.7090	0.7348	3.1650\\
1.9947	0.0185	-3.1041\\
-1.1768	0.4156	3.3230\\
-0.0941	-0.3575	1.7501\\
0.8226	-1.0277	-3.8208\\
-0.1110	-0.0074	1.4130\\
0.3309	-0.5933	-2.9388\\
-0.1741	0.9194	2.9104\\
-0.3042	0.6594	-0.9360\\
0.3978	-1.2910	-4.5648\\
-0.3331	1.1785	-2.8756\\
-0.0237	-0.4484	2.5470\\
0.1259	-0.3795	-2.2190\\
-0.4005	1.0732	2.9249\\
-0.3636	0.8692	-2.1260\\
0.0381	-0.6216	2.3755\\
0.7527	-1.0200	-3.3787\\
0.8366	-0.7641	1.7627\\
2.8537	-1.1376	-2.8063\\
1.8022	-0.5861	-1.9831\\
-1.8880	0.2523	1.1365\\
-2.6598	0.2622	1.5147\\
-3.3431	0.2303	1.7207\\
-3.9354	0.1725	1.7325\\
-4.4119	0.0891	1.5507\\
-4.7571	-0.0301	1.2422\\
-4.9110	-0.5121	0.1348\\
-4.6931	-0.6492	-0.1518\\
-4.3801	-0.7666	-0.3647\\
-4.0383	-0.8463	-0.4977\\
-3.6694	-0.8901	-0.5338\\
-3.3048	-0.8839	-0.5304\\
-1.6947	-0.6512	-0.2878\\
-1.4194	-0.5878	-0.2474\\
-0.9261	-0.4509	-0.1644\\
-0.6992	-0.3779	-0.1128\\
-0.0275	-0.0674	-0.9938\\
0.0405	0.1219	0.4290\\
0.2621	-1.1609	0.8381\\
0.4632	-2.0731	1.2792\\
0.6869	-3.0462	0.6648\\
0.6660	-3.0224	0.2660\\
0.4045	-1.8962	-0.2213\\
0.1535	-0.4664	-0.0032\\
0.9893	0.7221	0.8262\\
1.4699	1.0744	1.0540\\
1.9616	1.4329	0.9668\\
2.3603	1.7407	0.7405\\
2.6121	1.9589	0.5027\\
2.7077	2.0776	0.3170\\
2.5656	1.9974	0.0124\\
2.4914	1.9060	-0.0165\\
2.1695	1.5519	-0.2952\\
1.9209	1.3630	-0.4883\\
1.5309	1.1007	-0.6157\\
-2.2540	-1.5933	2.8256\\
-3.0702	-1.1946	-3.3957\\
-1.3821	-0.5883	-2.0113\\
-0.9788	0.6322	3.4010\\
-1.1835	0.8837	-1.5752\\
-0.2058	-0.3170	3.1000\\
0.1812	-1.0170	-3.5510\\
-0.1149	0.5353	2.7474\\
0.2918	-1.4644	-3.4114\\
-0.1590	1.2727	0.1521\\
-0.7821	1.8342	-4.1361\\
0.3984	-1.3728	3.9673\\
0.5288	-0.6769	-2.4808\\
-1.1005	1.7307	3.1931\\
-1.7145	1.7087	-3.1147\\
-0.7331	0.6301	-1.5039\\
3.3117	-1.8281	2.4600\\
4.4766	-0.1613	-1.4935\\
3.8265	-0.0448	-1.4369\\
3.2111	0.0431	-1.2598\\
2.6477	0.0954	-1.0277\\
2.1494	0.1209	-0.7711\\
1.7109	0.1471	-0.5290\\
1.3271	0.1772	-0.3266\\
0.7349	0.2034	-0.1295\\
0.6633	0.4156	0.0193\\
0.7069	0.0477	0.0042\\
0.7164	-0.2689	0.0444\\
0.7067	-0.4462	0.0567\\
0.6792	-0.6341	0.0776\\
0.4382	-1.3254	0.1397\\
0.3708	-1.4286	0.0886\\
0.3697	-1.3005	-0.1490\\
0.9476	-0.5696	0.1522\\
2.0467	-0.0546	-0.0576\\
1.9001	-0.3070	-0.2347\\
1.5568	-0.6119	-0.2175\\
0.0428	-1.5944	0.6253\\
-0.9525	-2.0027	0.2408\\
-1.1070	-2.0656	-0.1703\\
-0.8874	-2.0900	-0.3453\\
-0.4051	-2.1096	-0.1059\\
0.1751	-2.1216	0.4298\\
0.7510	-2.1462	0.8922\\
1.1612	-2.0734	-0.9397\\
0.4542	-1.5792	-1.0291\\
-1.0402	-0.5534	0.9283\\
-1.8269	0.0749	1.4317\\
-2.5346	0.7021	0.9282\\
-2.6580	-0.7325	0.6055\\
-1.9574	-2.8095	1.2684\\
-1.4967	-3.2876	-0.3817\\
-1.3910	-2.2348	-1.8299\\
-1.5366	0.3347	1.4673\\
-2.0205	3.8852	-0.6326\\
-2.2033	1.1853	0.0186\\
-2.1876	-0.0366	2.1368\\
-2.0913	-1.8010	2.5311\\
-2.1402	-3.1476	0.8935\\
-2.3214	-2.2498	-1.4835\\
-2.1773	-0.3855	-0.3050\\
-2.2672	0.8777	2.8372\\
-1.7163	0.7735	1.2450\\
-1.2604	-0.9796	3.6621\\
-1.1986	-4.5787	-0.2010\\
-1.9339	-2.2753	-1.3472\\
-2.4967	-0.6670	2.2243\\
-2.3556	1.2355	-2.1274\\
-1.7422	0.1524	1.8209\\
-1.0904	-1.5058	3.2389\\
-0.6406	-3.5570	2.0850\\
-1.1944	-3.6102	-0.8059\\
-1.7228	-1.5235	-0.4073\\
-2.1924	-0.2459	2.9409\\
-2.1018	2.0082	-0.1325\\
-2.1029	0.7950	0.4972\\
-2.0420	-0.2338	0.2605\\
-1.5219	-0.8202	-0.6170\\
2.4545	-0.2114	2.1020\\
3.6931	1.0880	2.2734\\
1.9134	2.8014	-2.9808\\
1.6023	0.8961	-1.6678\\
2.8107	-1.9500	-1.2546\\
2.9355	-0.1854	0.0967\\
2.8931	1.2766	2.4655\\
2.5650	3.4254	1.9168\\
1.9855	4.1188	-0.9983\\
1.8308	2.0864	-2.7038\\
1.7420	0.3499	0.2779\\
1.6595	-0.9854	3.4549\\
2.5966	-2.4987	-2.9874\\
2.4047	1.1658	2.2786\\
2.1566	3.2291	1.8752\\
2.2234	3.6749	-1.0979\\
1.8433	-1.4037	4.0103\\
1.6867	-1.1148	-2.2055\\
1.4094	1.9528	2.1000\\
1.6497	3.3123	0.5821\\
2.3834	-0.1229	2.2231\\
1.9752	-4.3070	-1.2105\\
1.1987	-2.4901	-2.9120\\
1.0557	-0.6177	-1.3399\\
0.3578	1.8000	1.6071\\
0.4418	2.9681	0.7534\\
0.9874	3.0949	-0.4215\\
2.5181	0.4678	1.3329\\
3.0501	-1.8826	0.4431\\
2.6256	-2.1675	-0.9468\\
1.4320	-0.5935	-0.9611\\
0.2158	1.8494	0.9481\\
0.1513	2.5078	0.5522\\
1.4053	1.2566	0.1084\\
1.7454	0.5585	0.4326\\
2.1312	-1.0770	-0.0735\\
1.9303	-1.1110	-0.3132\\
1.6507	-0.9115	-0.3834\\
0.4924	1.0091	0.1310\\
0.4169	1.2423	0.1402\\
0.3972	1.3419	0.0010\\
0.4187	0.3678	-0.0141\\
0.7793	-1.2120	-0.0597\\
0.4540	-0.6458	-0.0273\\
0.3534	-0.4946	-0.0321\\
-0.5475	-0.9415	0.3732\\
-0.5752	-1.2830	0.3593\\
-0.5616	-1.3882	0.3617\\
-0.5554	-1.4559	0.3842\\
-0.6552	-1.8310	0.6554\\
-0.6859	-1.9719	0.7147\\
-0.7280	-2.1253	0.7508\\
-0.7733	-2.2712	0.7470\\
-0.8452	-2.4155	0.7355\\
-1.4485	-2.7199	0.6049\\
-1.6360	-2.7123	0.5768\\
-1.8341	-2.6905	0.5490\\
-2.2965	-2.5852	0.5059\\
-2.5522	-2.4927	0.4883\\
-2.8280	-2.3747	0.4548\\
-3.1154	-2.2158	0.4071\\
-3.4062	-1.9914	0.3209\\
-3.6833	-1.7101	0.2409\\
-3.9419	-1.3566	0.1449\\
-4.1694	-0.9431	0.0687\\
-4.3444	-0.4763	0.0166\\
-4.4643	0.0070	-0.0406\\
-4.5410	0.5356	-0.0727\\
-4.5398	1.0769	-0.1051\\
-4.4590	1.6347	-0.1544\\
-4.2826	2.1888	-0.1556\\
-4.0137	2.7219	-0.1489\\
-3.6577	3.2467	-0.0804\\
-3.2182	3.7646	0.0034\\
3.3003	-3.5924	0.9125\\
2.7170	-3.9181	0.8542\\
2.1163	-4.1777	0.8188\\
1.5273	-4.3680	0.7573\\
0.9371	-4.5067	0.6380\\
0.3767	-4.5655	0.4938\\
-0.1631	-4.5247	0.3066\\
-0.6773	-4.4071	0.1705\\
-1.1498	-4.2207	0.0721\\
-1.6035	-3.9960	-0.0106\\
-2.4270	-3.3851	-0.1423\\
-2.7840	-3.0315	-0.1795\\
-3.1130	-2.6457	-0.2116\\
-3.3782	-2.2270	-0.2703\\
-3.5685	-1.7789	-0.3835\\
-3.7188	-0.9064	-0.5473\\
-3.6764	-0.5012	-0.6134\\
-3.5716	-0.1410	-0.6738\\
-3.2831	0.4419	-0.6573\\
-2.9181	0.8773	-0.5751\\
-2.7342	1.0579	-0.5262\\
-2.5525	1.2144	-0.4659\\
-2.3676	1.3498	-0.4028\\
-2.1902	1.4746	-0.3643\\
-2.0159	1.5772	-0.3452\\
-1.8408	1.6555	-0.3254\\
-1.6660	1.7084	-0.3055\\
-1.4879	1.7308	-0.2953\\
-0.4365	1.1168	-0.0894\\
-0.1833	0.6748	-0.0510\\
-0.1097	0.4242	-0.0319\\
0.6400	-0.2385	0.9110\\
1.1089	-0.4648	2.0905\\
2.3117	-1.2340	1.2036\\
2.4459	-0.7640	-0.1756\\
2.0818	0.0418	-0.4833\\
1.4961	0.6220	-0.2623\\
0.8257	0.8425	-0.2156\\
0.4228	-0.1494	-0.0099\\
0.4658	-0.1660	0.5873\\
1.7041	-1.2653	1.0804\\
1.6686	-1.4519	1.1892\\
1.6416	-1.9184	1.3672\\
1.4975	-2.7828	1.3259\\
1.3335	-3.0770	1.2003\\
1.0736	-3.3473	1.0672\\
0.7310	-3.5811	0.9497\\
0.3086	-3.7669	0.8343\\
-0.2014	-3.9168	0.7014\\
-0.7397	-4.0010	0.5750\\
-1.3121	-3.9981	0.4117\\
-1.8993	-3.9371	0.2860\\
-2.5055	-3.7898	0.1442\\
-3.1117	-3.5486	0.0386\\
-3.7326	-3.1999	0.0047\\
-3.6282	-2.7273	1.9050\\
-3.8686	-2.1883	1.8169\\
-4.0235	-1.6438	1.6636\\
-4.0880	-1.1228	1.4871\\
-4.0623	-0.6211	1.3003\\
-3.9608	-0.1646	1.1244\\
-3.7922	0.2575	0.9727\\
-3.6069	0.6585	0.7824\\
-2.0344	1.8933	-0.1142\\
-1.7856	1.9255	-0.2065\\
-1.5704	1.9204	-0.2850\\
0.9943	-0.2668	1.1685\\
1.4778	-0.3959	1.2625\\
1.9329	-0.5513	1.2580\\
2.5319	-1.1688	1.2464\\
1.1430	-4.0019	1.5329\\
3.1434	-3.3632	1.5912\\
1.2677	-3.5469	0.9898\\
0.8835	-3.4274	0.8792\\
0.2796	-3.0964	0.6379\\
0.0590	-2.8889	0.5002\\
-0.1058	-2.6923	0.3864\\
-0.2295	-2.4585	0.2656\\
-0.3229	-1.4245	-0.0096\\
-0.2265	-0.8940	-0.0287\\
-0.5524	0.5720	0.0184\\
-0.7166	0.4137	0.0290\\
-0.9214	0.1435	0.0570\\
-0.9948	0.0258	0.0738\\
-1.1418	-0.2329	0.1074\\
-1.2941	-0.4997	0.1652\\
-1.3683	-0.6468	0.1982\\
-1.4326	-0.7814	0.2326\\
-1.5839	-1.0627	0.2737\\
-1.6543	-1.2041	0.3028\\
-1.7160	-1.3141	0.3288\\
-1.7819	-1.4350	0.3306\\
-1.9459	-1.6923	0.3177\\
-2.0439	-1.7793	0.2825\\
-2.1486	-1.6632	0.0506\\
-2.1319	-1.5347	-0.0203\\
-1.9062	-0.5758	-0.1074\\
-1.8287	-0.2645	-0.0749\\
-1.7287	0.0582	-0.0470\\
-1.6155	0.3888	0.0003\\
-1.4862	0.7159	0.0700\\
-1.1655	1.3443	0.2042\\
-0.9886	1.6482	0.2599\\
-0.6213	2.1787	0.3298\\
-0.4350	2.3829	0.3114\\
-0.2422	2.5304	0.2620\\
-0.0346	2.6194	0.1734\\
0.1803	2.6270	0.0805\\
0.6387	2.4239	-0.0882\\
0.8760	2.2002	-0.1291\\
1.3532	1.5126	-0.0606\\
1.6007	1.0845	0.0884\\
1.8335	0.6117	0.2863\\
2.5070	-0.9120	0.9338\\
2.7107	-1.4246	1.0907\\
2.9012	-1.9216	1.1427\\
3.0424	-2.3594	1.1122\\
3.2197	-2.9853	0.7774\\
3.2694	-3.1047	0.2600\\
3.2606	-2.9554	-0.0622\\
3.2145	-2.6566	-0.3735\\
3.1317	-2.2121	-0.5823\\
3.0257	-1.6463	-0.6235\\
2.8871	-0.9996	-0.4834\\
2.7164	-0.3168	-0.2867\\
2.5075	0.3808	-0.0234\\
2.2679	1.0645	0.2751\\
1.9950	1.7316	0.5301\\
1.6894	2.3546	0.6837\\
1.3498	2.9011	0.6963\\
0.9842	3.3195	0.5510\\
0.5967	3.5720	0.2861\\
-0.2741	3.4473	-0.3008\\
-1.6440	2.0212	-0.0571\\
-2.5705	0.7374	1.1343\\
-3.0358	0.0444	1.7913\\
-3.5248	-0.6994	2.2483\\
-4.0278	-1.4661	2.4059\\
-4.2072	-0.8154	-1.2365\\
-3.0326	0.8644	-0.4498\\
-2.4134	1.6397	0.2115\\
-1.8078	2.4084	0.7769\\
-1.2130	3.1484	1.1015\\
-0.6321	3.7834	1.0681\\
-0.0744	4.2050	0.7384\\
0.4450	4.3124	0.1731\\
0.9485	4.0513	-0.4113\\
1.4498	3.4704	-0.7052\\
2.9502	0.9073	1.4349\\
4.2540	-1.3677	-1.6698\\
3.8212	-0.1221	-0.7917\\
3.3889	0.9990	0.3009\\
2.9814	2.0901	1.2078\\
2.5736	3.1817	1.5461\\
2.1077	4.1574	1.2724\\
0.3697	4.7825	-0.8196\\
-0.5506	4.1511	-1.0965\\
-1.4338	3.3889	-0.3229\\
-2.2708	2.7054	1.2066\\
-3.0434	2.0414	2.8773\\
-1.3760	3.3299	1.0526\\
-0.2837	3.7882	2.3893\\
3.3349	3.0186	-1.0581\\
3.6275	1.8403	0.7444\\
4.6592	-0.9508	-1.2587\\
4.2555	0.3998	0.8542\\
4.0113	1.7526	2.3546\\
-1.0419	4.4079	0.6841\\
1.8907	3.5028	-0.8905\\
2.4334	2.6849	2.5481\\
4.6276	0.2159	1.4411\\
3.7021	1.0508	1.7122\\
4.4716	0.5807	1.8097\\
2.8977	-0.4838	1.7751\\
3.3758	-0.0295	-0.5687\\
1.8706	2.1233	3.9400\\
1.3765	1.8411	-4.0285\\
-0.8942	2.3711	1.0986\\
1.0173	-1.6043	-4.0124\\
-0.6700	-1.9651	1.2562\\
3.4463	0.8183	-2.1055\\
1.6327	2.1679	2.7180\\
3.0571	-0.0768	-0.1785\\
1.7242	-1.0656	4.4509\\
3.1724	0.6235	1.7837\\
3.0995	1.5486	-1.1886\\
2.8898	-0.0937	3.3573\\
3.9826	-0.5524	0.8737\\
-0.3299	4.7885	-0.2931\\
2.2916	2.6664	1.4190\\
4.4593	-1.3013	-1.1872\\
3.6865	-2.0701	0.8992\\
4.0985	-1.7818	-1.4752\\
3.9262	-0.3294	0.4371\\
3.7921	1.0192	1.8329\\
-1.7934	3.3456	0.7066\\
-2.7268	2.7481	2.4799\\
-2.8922	2.7917	-1.3369\\
-1.6777	3.0746	0.0973\\
-0.6142	3.4141	1.2900\\
0.4634	3.8682	1.8077\\
1.4802	4.3296	1.5205\\
3.0269	3.5964	-0.9905\\
3.1032	2.5730	-1.0618\\
3.1740	1.4705	-0.3075\\
3.7257	-1.4785	-1.3029\\
3.4613	-0.3369	-0.5865\\
3.1600	0.7146	0.1723\\
2.4303	2.6700	0.9506\\
1.9653	3.4579	0.8451\\
1.4186	3.9867	0.4866\\
0.8121	4.1868	-0.0229\\
0.1598	4.0232	-0.5240\\
-0.4697	3.5586	-0.7753\\
-1.0709	2.9416	-0.6158\\
-3.1479	0.1102	1.8069\\
-3.6508	-0.6546	2.1382\\
-4.1172	-1.4037	2.1753\\
-4.3052	-1.5367	-1.0116\\
-3.8647	-0.8493	-1.0666\\
-2.8821	0.5301	-0.5223\\
-2.3766	1.1618	-0.1201\\
-0.4920	3.1661	0.4887\\
-0.0792	3.3710	0.3291\\
0.6281	3.2816	-0.1134\\
0.9135	3.0132	-0.2727\\
1.1804	2.6145	-0.3338\\
2.1730	0.3626	0.3984\\
2.5532	-0.8792	0.8219\\
2.7882	-2.3875	0.8286\\
2.7894	-2.7146	0.7132\\
2.7806	-2.9236	0.5579\\
2.7604	-3.0252	0.3796\\
2.7459	-3.0151	0.1946\\
2.7259	-2.9032	0.0127\\
2.6610	-2.4267	-0.2689\\
2.6055	-2.0812	-0.3600\\
2.5272	-1.6870	-0.3945\\
2.4202	-1.2667	-0.3815\\
2.1413	-0.3857	-0.2682\\
1.5951	0.8483	0.0425\\
1.2090	1.5109	0.1907\\
0.5011	2.2480	0.0844\\
0.3303	2.2925	0.0274\\
0.1600	2.2818	-0.0149\\
-0.0023	2.2172	-0.0451\\
-0.1552	2.1139	-0.0822\\
-0.3039	1.9674	-0.1063\\
-0.4541	1.7987	-0.1072\\
-0.5930	1.6136	-0.0848\\
-0.9666	0.9930	-0.0081\\
-1.1925	0.5760	0.0521\\
-1.2952	0.3544	0.0952\\
-1.3856	0.1258	0.1264\\
-1.4571	-0.1000	0.1474\\
-1.5742	-0.7129	0.1675\\
-1.5938	-1.2171	0.1052\\
-1.3977	-1.2007	0.0096\\
-1.3200	-1.1002	-0.0094\\
-1.2784	-1.0482	-0.0202\\
-1.1809	-0.9286	-0.0374\\
-0.9719	-0.6751	-0.0256\\
1.8382	-0.3911	0.5929\\
2.4855	-1.2522	0.3511\\
1.9189	-2.9563	0.8408\\
1.1253	-4.0631	0.9515\\
0.6862	-4.3595	0.9615\\
0.1598	-4.5801	0.9851\\
-0.4383	-4.7210	1.0214\\
-4.0381	-2.9225	0.3042\\
-4.2442	-2.3233	0.2274\\
-4.3375	-1.7325	0.0928\\
-4.3261	-1.1651	-0.0284\\
-4.0203	-0.2312	-0.2336\\
-3.7771	0.1041	-0.2706\\
-3.2343	0.5626	-0.2589\\
-2.4677	0.8534	-0.1909\\
-2.2298	0.8885	-0.1987\\
-1.7935	0.8598	-0.1887\\
-1.5796	0.7992	-0.1937\\
0.4968	0.1521	1.2810\\
0.8036	0.2142	1.6551\\
1.1601	0.8562	0.0519\\
-0.3851	-0.4366	-0.0120\\
-0.2914	-0.5379	-0.0965\\
0.0299	-0.3577	0.0100\\
2.4090	-0.4350	0.5636\\
2.7545	-0.9422	0.4098\\
2.5350	-1.9768	0.5529\\
0.9578	-4.4573	1.1205\\
-1.4922	-4.5327	0.3248\\
-1.8456	-4.2486	0.2941\\
-2.1702	-3.9360	0.2197\\
-2.4487	-3.5832	0.1141\\
-2.6724	-3.2050	0.0523\\
-2.8456	-2.7967	-0.0013\\
-2.9466	-2.3849	-0.0576\\
-2.9768	-1.9806	-0.1138\\
-2.9268	-1.5978	-0.1932\\
-2.6192	-0.9991	-0.2650\\
-2.3979	-0.7745	-0.2840\\
-1.3927	-0.3681	-0.1818\\
-1.1547	-0.3297	-0.1533\\
1.9671	-0.4776	1.0967\\
-4.7115	-0.5013	-0.8360\\
-4.2582	-0.0553	-0.9483\\
-3.1280	0.2527	-0.9788\\
-2.5430	0.1992	-0.8733\\
-1.9749	0.0889	-0.7042\\
0.4193	0.2004	0.8175\\
-0.0873	-0.6359	-0.2489\\
3.2864	-1.3603	1.6388\\
3.6004	-1.9926	1.7749\\
-4.4425	-0.2479	-0.9471\\
-2.7658	0.2714	-0.9114\\
-1.6678	0.0457	-0.5947\\
-0.1746	-0.7642	-0.1606\\
-0.4329	-0.1036	0.2016\\
3.2405	-1.2788	1.6617\\
3.7605	-2.6397	1.8409\\
-4.4934	-0.5452	-0.8596\\
-4.0011	-0.0935	-0.9396\\
-3.4647	0.1465	-0.9889\\
-2.8671	0.2206	-0.9486\\
0.4997	0.2689	1.0836\\
3.3100	-1.1530	1.6467\\
3.6669	-1.7538	1.7751\\
3.8087	-2.5181	1.8724\\
-3.9323	0.1003	-0.9643\\
0.4069	0.0330	1.3801\\
0.4380	0.2182	1.0112\\
1.7526	-0.3744	0.8743\\
-4.5726	-0.3468	-0.8853\\
-4.0756	0.0528	-0.9534\\
0.3876	1.3352	1.0240\\
2.2363	1.3591	-0.3612\\
-0.6384	-0.4800	-0.2371\\
-0.7637	-0.4771	-0.3523\\
0.0209	0.0701	1.3006\\
-0.0260	-0.1874	-1.2487\\
-0.0543	-0.1109	-1.6190\\
-0.0524	-0.0352	-1.9119\\
0.0314	0.1514	-1.6972\\
0.0191	0.1983	1.8246\\
-0.0019	0.1667	2.0210\\
-0.0241	0.1292	2.1642\\
-0.0324	0.0939	2.2515\\
-0.0002	-0.0362	2.0449\\
-0.0156	-0.0963	-2.0404\\
0.0070	-0.0063	-2.3227\\
0.0427	0.0389	2.0063\\
-0.0252	-0.1080	1.5943\\
-0.0075	0.0145	-2.6965\\
-0.0184	0.0735	-2.8521\\
-0.0319	0.1773	-2.9155\\
0.0556	0.3192	-0.5288\\
0.0126	0.1316	3.3940\\
0.1123	-0.0084	2.8807\\
-0.0747	-0.3171	-2.2217\\
-0.0603	-0.2021	-2.8808\\
-0.0327	-0.0023	-3.3267\\
-0.0109	0.1881	-3.6518\\
0.0469	0.3220	-3.6821\\
0.0611	0.4079	-3.5073\\
-0.0030	0.4305	-3.1303\\
0.0291	0.4318	-2.6411\\
0.0336	0.4138	-2.0710\\
0.0596	0.3511	1.5654\\
0.0855	0.3253	3.4402\\
-0.0002	0.1672	3.6356\\
-0.0105	0.0714	3.2289\\
-0.0075	-0.0461	2.5929\\
-0.0003	-0.1712	1.7779\\
-0.0169	-0.4371	-1.1623\\
-0.0656	-0.2292	-2.8991\\
-0.0731	0.2548	-3.8778\\
-0.0238	0.3993	-3.9603\\
0.0571	0.3772	3.1349\\
0.0582	0.3681	3.5443\\
-0.0830	-0.1833	-2.6907\\
-0.0857	0.0393	-3.1831\\
-0.0160	0.4462	-3.5087\\
-0.0020	0.3293	2.1187\\
0.0000	0.0664	3.0555\\
-0.5391	0.0633	0.5877\\
-0.9832	0.1601	0.6695\\
-1.2309	0.1843	0.6566\\
-1.3304	0.1899	0.6643\\
-1.4193	0.1924	0.6390\\
-1.5107	0.1934	0.6136\\
-1.6978	0.2055	0.5827\\
-2.2552	0.2759	0.1853\\
-2.3023	0.2594	0.0967\\
-2.3326	0.2598	-0.0271\\
-2.3425	0.1656	-0.3830\\
-1.7021	-0.0787	-1.2149\\
-1.5125	-0.1127	-1.3087\\
-0.2155	-0.4069	-1.6024\\
1.3545	-0.6147	-1.2353\\
1.6721	-0.6225	-1.0635\\
1.9859	-0.6545	-0.8195\\
2.2971	-0.7023	-0.6222\\
2.6005	-0.7211	-0.5052\\
3.5227	-0.5429	0.0443\\
3.6630	-0.4853	0.1579\\
3.7444	-0.4283	0.2595\\
3.7928	-0.3439	0.4739\\
3.5412	-0.1543	0.7814\\
3.3738	-0.0525	0.8853\\
2.6479	0.3499	1.2647\\
1.9312	0.6589	1.5311\\
1.4969	0.7921	1.7055\\
-0.0119	1.1248	2.3416\\
-1.1139	1.3165	2.6466\\
-2.2306	1.4817	2.7274\\
-2.7690	1.5370	2.6258\\
-3.2978	1.5560	2.4019\\
-3.7701	1.5253	2.0712\\
-4.2020	1.4807	1.5668\\
-4.4909	1.3852	0.9464\\
-4.6576	1.1570	0.2244\\
-4.6465	0.8217	-0.5983\\
-4.3894	0.4334	-1.4567\\
-3.9537	-0.0410	-2.0821\\
-3.3800	-0.5826	-2.5131\\
-2.6555	-1.0256	-2.6776\\
-1.1098	-1.8601	-2.5843\\
-0.3514	-2.2114	-2.3754\\
0.3857	-2.5292	-1.9633\\
1.0931	-2.7861	-1.4349\\
1.7736	-3.0052	-0.8504\\
2.4111	-3.1849	-0.3099\\
2.9981	-3.3056	0.1264\\
3.5574	-3.3779	0.4314\\
4.4945	-1.0666	0.9347\\
4.1773	-0.5503	1.1809\\
3.7831	0.0072	1.5006\\
3.3186	0.5729	1.8846\\
2.7993	1.1597	2.3246\\
2.2447	1.7615	2.7649\\
1.6302	2.3975	3.2134\\
0.9369	3.0346	3.6052\\
-4.6812	-0.6265	-1.5116\\
-0.3491	-4.3669	-2.2459\\
0.4009	-3.8551	-2.2769\\
1.1860	-3.3051	-2.1551\\
1.9664	-2.7018	-1.8725\\
2.6415	-2.1368	-1.4427\\
3.1997	-1.5876	-0.9939\\
3.6660	-1.0593	-0.6302\\
4.3638	-0.1065	-0.3031\\
4.5692	0.3335	-0.1959\\
4.6588	0.7390	-0.1000\\
4.6823	1.1126	0.0166\\
4.6084	1.4363	0.1593\\
4.4910	1.7371	0.3044\\
4.2983	1.9992	0.4433\\
4.0759	2.2336	0.5670\\
3.7831	2.3994	0.6638\\
3.0873	2.5474	0.8165\\
2.6692	2.5177	0.9322\\
2.2361	2.4200	1.0600\\
0.8211	1.8430	1.6404\\
0.3220	1.5957	1.8622\\
-1.1875	0.7782	2.3526\\
-1.6631	0.4651	2.3898\\
-2.1362	0.1760	2.3410\\
-2.5356	-0.1571	2.2167\\
-2.8983	-0.3924	2.0424\\
-3.1688	-0.7672	1.7861\\
-3.3970	-1.0518	1.4798\\
-3.5353	-1.3044	1.0912\\
-3.6021	-1.5023	0.6709\\
-3.3783	-1.5010	-0.6167\\
-3.1730	-1.3867	-0.9687\\
-2.9294	-1.2430	-1.2842\\
-2.6270	-1.0626	-1.5432\\
-2.3225	-0.8601	-1.7462\\
-2.0127	-0.6381	-1.8383\\
-0.7850	0.1776	-1.7937\\
0.5918	1.0904	-1.2615\\
1.5675	1.6586	-0.6314\\
2.1563	1.2190	0.2732\\
2.0315	0.7939	0.4601\\
1.9837	0.6667	0.4938\\
0.9592	-0.6564	0.5498\\
0.8106	-0.7558	0.4915\\
0.7409	-0.7938	0.4642\\
-0.1523	-1.7040	3.0101\\
-4.4620	-1.4806	-0.7327\\
-4.7860	-0.5628	0.1038\\
0.3698	-1.6473	-3.5254\\
2.0148	-2.8275	-0.8478\\
2.8045	-3.0843	-1.1611\\
3.5423	-2.9416	-0.8235\\
-1.5196	4.6327	-0.6593\\
-2.2173	3.7423	0.5895\\
-2.8410	2.9137	2.0237\\
-4.2169	-2.0165	-1.3604\\
-4.5643	-1.1210	-0.2637\\
-0.0063	-1.1172	-4.5247\\
0.7865	-1.9612	-2.1395\\
2.3895	-3.0512	-1.0432\\
3.1920	-3.1487	-0.8923\\
3.9561	-3.0045	-0.0335\\
-2.7929	3.0260	1.8556\\
-4.6022	-1.0840	-0.2633\\
-0.2435	-1.6694	-4.2079\\
0.5639	-2.2624	-2.1395\\
1.7719	-2.9234	-1.6550\\
2.3847	-2.9639	-1.1898\\
3.0208	-3.0715	0.1989\\
3.0938	-1.5963	-3.2286\\
0.5640	-0.4034	-1.1024\\
-0.5259	-0.1179	1.0695\\
-1.3701	0.6691	0.7721\\
1.5489	-1.0478	-4.5758\\
2.4182	-1.6624	-0.2202\\
3.6869	-2.4131	1.3062\\
1.8732	-2.0027	-1.4488\\
2.8978	-2.6901	0.7226\\
2.8555	-0.4444	-3.4425\\
-0.7635	-0.4061	-1.0134\\
-0.9523	-0.4052	-0.9620\\
-0.8212	0.5058	0.4690\\
-2.3975	1.9574	0.6753\\
-2.3893	1.9622	0.4150\\
-2.2738	1.8399	0.1435\\
-2.0734	1.6264	-0.0742\\
-0.3972	-2.3390	4.3906\\
2.2474	-1.0746	-3.2265\\
1.2218	-2.9446	-2.9591\\
1.7629	-3.7111	0.4845\\
1.2120	-1.2135	-3.2676\\
-0.8835	0.4603	0.1229\\
-0.7807	0.0422	0.2336\\
-1.0215	-0.0208	0.3051\\
-1.5314	-0.3231	0.4882\\
-1.7490	-0.5724	0.5871\\
-1.9881	-1.2493	0.6932\\
-1.9769	-1.6442	0.7134\\
-1.8403	-2.0403	0.7179\\
-0.8428	-3.0134	0.6310\\
-0.3736	-3.1559	0.5530\\
0.5647	-3.0967	0.2656\\
0.9513	-2.8962	0.1229\\
1.5227	-1.3743	-0.1157\\
1.4292	-0.9765	-0.1047\\
-0.0231	0.6951	0.0449\\
-0.2069	1.0216	0.0486\\
-1.5123	-0.0041	0.2417\\
-1.6767	-0.2501	0.3244\\
-2.1329	-1.0631	0.6294\\
-2.2689	-1.3496	0.7321\\
-2.6347	-2.1386	0.8544\\
-2.7451	-2.3393	0.7952\\
-2.9112	-2.5121	0.5112\\
-2.9539	-2.4579	0.3184\\
-2.9285	-1.7302	-0.2759\\
-2.8351	-1.2859	-0.3585\\
-1.4306	2.1608	0.5724\\
-1.0889	2.6579	0.6582\\
-0.7249	3.0629	0.6106\\
-0.3393	3.3528	0.4545\\
3.8765	-1.9824	-1.2487\\
3.5887	-1.0266	-1.0586\\
3.2519	-0.0673	-0.5639\\
1.7290	3.2480	0.9727\\
1.2731	3.8125	0.7601\\
0.7513	4.1546	0.3373\\
0.1772	4.1625	-0.1808\\
-0.4231	3.8438	-0.6111\\
-2.8051	1.1950	1.5777\\
-3.4229	0.4335	2.4108\\
-4.6998	-0.3880	-1.5351\\
-3.9306	0.5208	-1.1492\\
-3.1143	1.3619	-0.3820\\
-0.8546	3.7021	1.2906\\
-0.1347	4.2977	1.0253\\
0.5226	4.5786	0.3674\\
1.0834	4.3859	-0.3902\\
1.5757	3.7864	-0.8681\\
3.9987	-1.3167	-1.5145\\
3.5992	-0.1534	-0.8600\\
3.1400	0.8926	-0.0237\\
2.7029	1.8853	0.6884\\
2.2416	2.8251	1.0291\\
1.7515	3.6319	0.9799\\
1.2042	4.1810	0.6450\\
-0.0006	4.2057	-0.5278\\
-1.8138	2.2787	0.0051\\
-2.3866	1.5294	0.9212\\
-2.9779	0.7527	1.7930\\
-3.5820	-0.0742	2.4168\\
-4.6257	-1.2719	-1.2699\\
-4.0143	-0.4496	-1.2152\\
-2.7806	1.1567	-0.2575\\
-0.9725	3.1978	0.7859\\
-0.4130	3.6521	0.6600\\
0.0957	3.8691	0.3338\\
0.5350	3.8139	-0.0514\\
1.2868	3.0375	-0.5147\\
2.6877	-0.4575	0.9920\\
3.2832	-2.9579	1.0827\\
3.2973	-3.3623	0.3485\\
3.2528	-3.2649	-0.0300\\
3.2066	-3.0231	-0.3360\\
3.1220	-2.6202	-0.5342\\
2.8867	-1.6089	-0.5932\\
2.7300	-1.0502	-0.5049\\
2.3200	0.0153	-0.2473\\
2.0960	0.4898	-0.1154\\
1.5820	1.2914	0.0886\\
1.0656	1.8809	0.1631\\
0.2047	2.3540	0.0308\\
-0.1137	2.2288	-0.0844\\
-0.2591	2.0942	-0.1288\\
-1.0174	0.1329	0.0121\\
-1.0033	-0.0952	0.0215\\
2.9932	-0.7020	0.5170\\
2.9782	-0.7116	0.4140\\
2.9182	-0.7026	0.3071\\
2.4765	-0.5937	-0.0166\\
0.7373	-0.1913	-0.0504\\
-0.0220	0.8430	0.0828\\
-1.2435	0.8318	0.0991\\
-2.1428	-0.4016	0.6628\\
-2.3847	-0.7897	0.9066\\
-3.4327	-2.7628	1.2630\\
-3.5937	-2.9564	0.9518\\
-3.6989	-2.9853	0.5563\\
-3.7208	-2.4305	-0.3728\\
-3.3907	-1.0695	-0.7130\\
-2.4432	1.4913	0.5990\\
-2.0458	2.3460	1.0308\\
-1.6027	3.1578	1.1961\\
-1.0958	3.8345	1.0155\\
-0.5280	4.2739	0.4953\\
0.0916	4.3055	-0.1564\\
0.7293	3.9613	-0.6386\\
1.3580	3.2870	-0.6482\\
2.6097	1.7070	1.0458\\
3.2185	0.8914	2.3570\\
4.5006	-0.7419	-1.5734\\
3.9411	0.6037	-0.2369\\
2.9728	3.0774	1.9398\\
-0.6279	4.3658	-1.1605\\
-1.6325	3.5994	0.4259\\
-2.5226	3.0368	2.7123\\
-0.6230	4.1318	0.7524\\
4.2046	2.6076	-0.3308\\
4.8389	0.0665	0.6654\\
-0.8165	4.6524	0.6526\\
2.2395	3.2636	0.6713\\
4.8893	-0.6490	0.6985\\
4.3511	0.8590	1.9714\\
-1.3171	4.2794	0.7331\\
1.4757	3.3218	2.3910\\
4.4411	-0.0195	-0.6443\\
4.0704	-0.9572	1.3990\\
4.3580	-1.0694	-1.0665\\
4.0131	0.3556	0.3642\\
3.6617	1.7040	1.4141\\
3.2712	3.0970	1.6420\\
0.0238	4.4352	-1.2935\\
-0.8904	3.5978	-0.9804\\
-1.7015	2.7945	0.0293\\
-2.4784	2.0355	1.2707\\
-3.2371	1.2090	2.3148\\
-4.0396	0.3184	2.9241\\
-2.5280	1.5966	-0.2384\\
-1.8231	2.2136	0.2129\\
-0.0366	3.4741	0.3087\\
0.7192	3.3800	-0.1563\\
1.3236	2.2057	-0.3994\\
1.6115	1.1959	-0.1392\\
1.9368	-0.5956	0.2525\\
1.9312	-0.9248	0.2527\\
1.6178	-1.6958	0.0531\\
1.3191	-1.5260	-0.1088\\
0.9800	-1.1148	-0.1481\\
-1.6659	0.5128	0.2486\\
-2.7651	-1.1745	1.3522\\
-3.0132	-1.6528	1.5868\\
-3.2658	-2.1451	1.7639\\
-3.5010	-2.6066	1.7392\\
-3.7085	-2.9959	1.4951\\
-3.9924	-2.3548	-0.7109\\
-3.5178	-0.5927	-0.6657\\
-3.1714	0.3891	-0.1437\\
-2.3412	2.3420	1.2051\\
-1.8642	3.3070	1.5434\\
-1.3030	4.1905	1.3339\\
-0.6159	4.7568	0.6091\\
0.1492	4.7634	-0.3806\\
0.9286	4.1997	-0.9636\\
1.6812	3.3546	-0.6506\\
2.3966	2.5092	0.5840\\
4.5354	-0.1145	-0.8600\\
4.0142	1.2014	1.0989\\
-1.4281	4.2803	1.2792\\
3.7237	1.2095	-0.4717\\
4.8467	0.1667	1.1352\\
2.8031	-0.6540	2.2837\\
2.6635	0.7390	-0.5272\\
1.7533	3.4848	-2.7736\\
2.1376	2.1880	1.6515\\
4.2669	-1.9109	-0.5079\\
3.6107	-2.6808	1.9524\\
4.0279	-0.2432	-0.3270\\
3.6575	1.1082	1.1131\\
3.2783	2.4989	1.7830\\
0.4262	4.8616	-1.0366\\
-0.4702	4.1077	-1.1913\\
-1.9855	2.4522	0.2341\\
-2.6813	1.6547	1.2565\\
-3.3705	0.7882	1.9812\\
-4.0640	-0.1539	2.3049\\
-0.8071	2.1587	0.0317\\
-0.5143	2.2633	0.0052\\
-0.2595	2.2645	-0.0302\\
0.2235	1.9729	-0.1275\\
0.3815	1.6718	-0.1314\\
-0.4168	0.1315	1.1965\\
-0.2567	1.5674	0.1098\\
-1.4516	0.9106	0.1552\\
-2.0706	0.1684	0.6183\\
-2.3950	-0.2741	0.9608\\
-2.7341	-0.7428	1.3437\\
-3.0579	-1.2495	1.7161\\
-4.2032	-1.7887	-1.1094\\
-2.5039	2.4818	1.5237\\
-1.9887	3.5922	1.8649\\
0.4490	4.8935	-0.8727\\
1.3077	4.0443	-1.0271\\
2.1264	3.1526	0.1804\\
2.8838	2.3781	2.1881\\
-0.4025	4.9004	0.7425\\
2.9186	2.1927	2.7101\\
4.2331	-0.0946	-0.0118\\
2.1093	2.2693	-2.4110\\
2.3883	0.6785	3.5629\\
1.9256	3.8402	-2.5352\\
2.4108	2.5866	2.1245\\
4.2934	-1.5802	0.3627\\
4.3946	-1.3232	-1.3015\\
4.0621	0.0915	-0.0750\\
3.6840	1.3710	0.7557\\
3.2276	2.6146	1.0903\\
2.6357	3.7098	0.9055\\
-0.5301	3.6985	-0.9574\\
-1.1296	2.9680	-0.7338\\
-2.0939	1.4728	0.1907\\
-2.4954	0.7065	0.6822\\
-2.8367	-0.0552	1.0071\\
-3.1054	-0.7884	1.0872\\
-3.2577	-1.4348	0.9962\\
-3.3212	-1.9323	0.8010\\
-3.2321	-2.4354	0.3115\\
-3.1020	-2.4558	0.0649\\
-2.5882	-1.9573	-0.3445\\
-2.1647	-1.4502	-0.3584\\
-1.9352	-1.1928	-0.3275\\
-1.7288	-0.9771	-0.2748\\
-1.5153	-0.7727	-0.2265\\
0.5344	0.9526	0.3414\\
0.8142	1.4159	0.5521\\
1.0776	1.8777	0.7234\\
1.2016	2.0999	0.7745\\
1.4606	2.5834	0.7206\\
1.5123	2.6818	0.6354\\
1.5146	2.7240	0.4275\\
1.4730	2.6653	0.2896\\
1.3996	2.5677	0.1600\\
1.0969	1.9819	-0.0869\\
-3.8839	0.1353	-1.0053\\
-2.6927	0.2298	-0.9351\\
-1.5538	0.0095	-0.5867\\
2.7159	-0.7645	1.4961\\
3.5890	-1.7195	1.7774\\
0.1483	-0.1171	-4.0767\\
-0.7348	0.7382	1.7311\\
-0.6883	1.7708	0.9306\\
1.5724	1.1204	-2.8466\\
1.9409	-1.3676	-2.2490\\
1.6559	-1.5530	-3.4232\\
2.4831	-2.1456	0.2782\\
3.6342	-2.9816	0.5129\\
-1.0399	-0.4353	-1.1384\\
-0.8844	-0.3927	-0.5508\\
-2.5852	1.6336	0.2112\\
-2.5107	1.5723	0.1362\\
-2.2389	1.4141	-0.0044\\
-2.0779	1.3300	-0.0458\\
-1.9012	1.2254	-0.0684\\
-1.7336	1.1207	-0.0751\\
-1.1995	0.7659	-0.0874\\
-0.6967	0.4224	-0.0498\\
2.2967	1.0260	-0.7389\\
3.4632	1.9743	2.3992\\
1.8961	-1.9247	-2.0596\\
3.9199	-2.7376	-0.1851\\
1.9422	-0.2263	-2.7147\\
-0.2459	1.2667	0.5733\\
-0.3416	2.0028	0.8884\\
-0.3698	2.3535	0.9540\\
-0.4104	2.8814	0.8592\\
-0.4077	3.0989	0.5160\\
-0.3959	3.0201	0.2786\\
-0.3678	2.8522	0.0778\\
-1.4652	0.0299	-0.5432\\
0.5788	0.4807	0.4512\\
1.0579	0.8884	0.9126\\
1.5801	1.3232	1.2820\\
1.8103	1.5061	1.3614\\
2.2418	1.8513	1.1443\\
2.2286	1.8485	0.9564\\
1.5541	1.2774	0.2377\\
1.2875	1.0459	0.1678\\
1.0209	0.8128	0.1277\\
1.7634	-0.4657	1.2319\\
2.3070	-1.0762	1.5742\\
2.3239	-2.8087	1.7799\\
0.8072	-4.5996	1.3415\\
4.1587	-2.0638	1.5785\\
3.6605	-2.4551	1.4261\\
2.6268	-2.9692	1.1366\\
1.2524	-3.0379	0.6698\\
0.3513	-2.5708	0.2781\\
0.1705	-2.3321	0.1767\\
-0.0727	-1.6025	0.0057\\
-0.0925	-1.3274	-0.0285\\
-0.0923	-1.0631	-0.0481\\
2.2986	1.1832	1.3339\\
2.4809	-2.6453	1.7569\\
2.3008	-3.1029	1.7172\\
1.1620	-4.4660	1.3267\\
3.9832	-2.1672	1.4516\\
3.4944	-2.5398	1.3161\\
2.4690	-2.9845	1.0289\\
0.3116	-2.4472	0.2208\\
-0.0788	-1.2153	-0.0431\\
1.9924	0.3126	1.3085\\
2.1973	0.4675	1.4210\\
2.6285	1.2486	1.7170\\
2.7115	1.9996	1.7980\\
2.6625	2.4400	1.7700\\
2.5266	2.9035	1.7227\\
2.2884	3.3968	1.6246\\
1.9157	3.9107	1.4956\\
1.4142	4.3735	1.3463\\
4.5211	1.4182	1.5845\\
3.6397	2.2993	1.3783\\
3.1348	2.5875	1.2528\\
2.6381	2.8024	1.1216\\
1.7660	2.9243	0.7714\\
0.7968	2.6221	0.3694\\
0.2420	2.0135	0.0694\\
0.0621	1.5120	-0.0272\\
0.0232	1.2474	-0.0411\\
1.8052	-1.9213	0.3861\\
1.3223	-1.4643	0.1596\\
1.9640	0.3009	1.2718\\
2.6128	1.2260	1.6851\\
2.6861	1.5649	1.7515\\
2.7035	1.9526	1.7763\\
2.5366	2.8365	1.7380\\
1.4872	4.3107	1.3651\\
0.8982	4.7404	1.1816\\
3.7618	2.1991	1.4378\\
3.2786	2.5289	1.3162\\
2.7944	2.7754	1.1541\\
2.3255	2.9086	0.9785\\
1.4932	2.9148	0.6847\\
0.8487	2.6936	0.3972\\
0.5923	2.5244	0.2651\\
0.3984	2.3227	0.1573\\
0.0739	1.5870	-0.0402\\
0.0304	1.3386	-0.0531\\
0.0129	1.0582	-0.0594\\
2.5929	-1.3009	1.1317\\
1.9382	-0.9862	-0.2481\\
1.5464	1.4008	0.4258\\
1.8327	1.6870	0.4629\\
2.0964	1.9533	-0.0586\\
-1.1377	-1.1149	0.9758\\
-2.1775	-2.0917	2.0972\\
-2.4872	-2.2001	-2.8092\\
-1.5059	-1.2570	-1.9983\\
1.9271	1.8013	3.5265\\
1.2486	1.1092	-3.1876\\
-1.8709	-1.7054	3.7967\\
1.4749	1.3118	4.2033\\
-1.0274	-0.9419	-3.8505\\
-0.9831	-0.8813	2.2168\\
-0.8176	-0.7525	-3.5606\\
1.2768	1.1816	4.0555\\
-1.5241	-1.3408	-4.0884\\
1.8074	1.5727	4.2908\\
0.7930	0.7007	-2.6227\\
-2.2223	-1.9688	3.3971\\
-2.0097	-1.7373	-2.7440\\
0.5919	0.5451	0.5880\\
1.3572	1.2285	1.4731\\
2.0746	1.8798	2.1581\\
2.7508	2.4955	2.6160\\
3.3557	3.0887	-1.3032\\
2.4624	2.2174	-1.1988\\
1.5985	1.4368	-0.7412\\
-2.2606	-1.9111	0.8810\\
-1.5011	-1.3503	-0.1189\\
-0.7841	-0.6955	-0.0654\\
-2.2562	-1.9652	-2.6813\\
2.0629	1.9266	3.6544\\
0.9174	0.8650	-3.6783\\
-1.2207	-1.0667	-4.4314\\
-1.7855	-1.5412	4.2737\\
1.3887	1.3103	4.2550\\
-1.4793	-1.2245	3.1103\\
0.6565	0.5850	1.6805\\
-2.0812	-1.8543	3.2625\\
2.9349	2.6608	2.6836\\
2.5654	2.3536	-1.2385\\
1.2940	1.7047	1.2501\\
2.3641	2.1205	0.1762\\
-0.5775	-0.5759	0.5063\\
-1.6995	-1.5902	1.8099\\
-2.8568	-2.6471	3.1008\\
-1.6843	-1.3814	-2.5666\\
-0.5960	-0.4668	-1.2318\\
2.0452	1.8986	4.0427\\
-1.6545	-1.4288	3.7165\\
0.7295	0.6625	-4.0901\\
-1.6482	-1.4053	4.4035\\
1.3239	1.1673	4.2447\\
-1.5653	-1.2488	4.3541\\
1.3481	1.1556	4.5753\\
-1.1514	-0.9953	2.6659\\
-0.8809	-0.7564	-3.1929\\
1.2150	1.1043	3.4212\\
1.1279	1.0790	-3.3153\\
-1.8663	-1.6176	2.8042\\
-2.6500	-2.3857	-2.8983\\
-1.7647	-1.5513	-2.2036\\
-0.9351	-0.8409	-1.3212\\
1.7850	1.6277	1.5285\\
2.8222	2.5896	1.7493\\
3.2024	2.9485	1.5933\\
3.4845	3.2140	1.3198\\
3.6197	3.3145	-0.0185\\
3.4626	3.1579	-0.2465\\
3.2611	2.9782	-0.4124\\
3.0291	2.7612	-0.5149\\
2.7863	2.5298	-0.5467\\
2.5286	2.2991	-0.5281\\
-0.8058	-0.7473	0.5309\\
-1.0652	-0.9966	0.7107\\
-1.5771	-1.4925	0.9928\\
-2.1144	-2.0063	0.8627\\
-2.1608	-2.0551	0.5477\\
-1.7517	-1.6408	-0.0218\\
0.8952	0.8021	0.2911\\
1.7400	1.5948	0.5392\\
2.0504	1.9087	0.5419\\
2.1689	2.0228	0.5073\\
-1.5413	-1.4798	1.5914\\
-2.1086	-2.0101	2.2525\\
-1.9306	-1.6584	-2.8897\\
-0.8726	-0.6842	-1.6248\\
1.8421	1.6870	3.7143\\
0.7554	0.6650	-2.8111\\
-0.6413	-0.6121	-2.7324\\
0.9972	0.8963	-4.6490\\
-1.4055	-1.1799	4.0378\\
1.1232	1.0526	3.7950\\
1.2540	1.2181	4.3842\\
-1.6826	-1.2252	4.3596\\
1.2061	1.1297	3.9055\\
-0.8728	-0.7749	-3.2968\\
1.1853	1.0894	3.2646\\
1.1883	1.1382	-3.3203\\
-1.8464	-1.6252	2.8314\\
-2.6309	-2.2924	-2.9354\\
3.2390	2.9379	1.6910\\
3.5373	3.2557	-0.1832\\
3.3484	3.0786	-0.3570\\
2.6319	2.3849	-0.5423\\
2.3765	2.1428	-0.5050\\
2.1190	1.9019	-0.4498\\
1.1584	0.9113	0.7730\\
1.7472	1.3836	1.0564\\
2.3055	1.8642	0.8297\\
0.9070	0.8464	0.3221\\
1.5979	1.4745	0.5438\\
2.3366	2.1777	-0.0133\\
-0.7770	-0.7788	0.7928\\
-1.3670	-1.3224	1.4686\\
-2.5622	-2.4283	2.9478\\
-1.8101	-1.5992	-3.0577\\
-0.9630	-0.9045	-4.1449\\
-1.4893	-1.2355	4.0676\\
-0.1741	-0.1152	-2.6211\\
-0.4580	-0.3518	-4.1467\\
0.5754	0.6062	1.9191\\
-0.2535	-0.2792	-2.5298\\
0.6443	0.5753	-3.6848\\
-1.6327	-1.3382	3.3872\\
-1.1027	-0.9051	-2.9724\\
0.9738	0.8677	2.0256\\
2.1116	1.8623	-2.7568\\
1.2433	1.0298	-1.9065\\
-2.2039	-1.9637	1.5862\\
-2.6853	-2.4142	1.6992\\
-3.0722	-2.7811	1.6368\\
-3.5527	-3.2466	1.1628\\
-3.5193	-3.2059	-0.0775\\
-3.3451	-3.0409	-0.2887\\
-3.1339	-2.8462	-0.4331\\
-2.8993	-2.6236	-0.5123\\
-2.6519	-2.3984	-0.5758\\
-2.3841	-2.1662	-0.5729\\
-1.6183	-1.4605	-0.3818\\
0.0469	-1.8234	0.8004\\
0.2192	-2.1365	0.9050\\
2.1154	-1.6090	0.1248\\
1.8742	-0.8980	-0.0548\\
2.4238	-1.4110	0.1440\\
-2.8426	-1.7329	1.2891\\
-3.0380	-2.1539	1.4305\\
-3.5407	-3.1268	0.9623\\
-3.6282	-3.1802	0.5016\\
-3.6654	-2.9883	-0.0480\\
-3.6287	-2.5531	-0.5112\\
-3.5127	-1.9043	-0.7763\\
-3.3412	-1.1036	-0.7432\\
-2.1522	2.3279	1.0303\\
-1.7395	3.1377	1.2353\\
-1.2482	3.8368	1.0654\\
-0.6933	4.2839	0.5411\\
0.5729	3.8596	-0.6901\\
3.2696	0.8306	2.1988\\
4.4288	0.6884	-1.8435\\
3.5703	1.7320	-0.5915\\
2.7167	2.7266	0.9316\\
-2.3037	2.9271	-0.3881\\
-3.1036	3.1267	1.3302\\
1.9277	3.7802	-1.0695\\
2.7586	2.8506	1.4214\\
3.2037	3.4591	0.0933\\
-3.0988	2.6816	1.6496\\
-3.3138	3.4602	1.0686\\
2.5032	3.3093	0.1010\\
3.4904	3.3872	-0.7214\\
-2.1330	4.0584	-1.9484\\
-2.8241	2.8075	0.0671\\
-3.1458	3.1085	0.7055\\
1.8054	4.0552	-1.7537\\
2.4757	2.8776	-0.3960\\
3.1456	1.9083	1.7768\\
4.0120	1.6870	-1.6362\\
2.9671	2.5819	-0.1317\\
0.9477	4.3315	1.7199\\
-1.5227	4.2817	-1.2304\\
-3.7848	-0.8920	2.6119\\
-3.9801	-1.5374	-1.5341\\
-3.6016	-0.5874	-1.1226\\
-3.1829	0.2915	-0.5898\\
0.8869	2.6393	-0.3268\\
1.9389	-1.3302	0.2175\\
1.7383	-1.6110	0.0509\\
2.4423	0.3577	1.3148\\
2.9558	0.4158	0.8100\\
2.6475	0.3394	0.0942\\
2.2349	0.2784	-0.1217\\
-1.7499	0.1938	0.3190\\
-2.2322	-0.5625	0.7054\\
-2.6938	-1.4299	1.1602\\
-3.4411	-2.9905	1.2138\\
-3.6474	-3.1675	0.3599\\
-3.6166	-2.4066	-0.6184\\
-2.4187	1.7137	0.6750\\
-2.0403	2.5603	1.1001\\
-1.6061	3.3527	1.2253\\
0.0759	4.2179	-0.3381\\
3.4432	0.6552	2.5746\\
3.2910	2.0679	-0.1086\\
2.4394	3.0463	1.3531\\
1.6267	4.1038	2.1080\\
-1.8615	3.6195	-1.2190\\
-3.3615	1.7804	2.4860\\
-3.6702	2.5144	0.0840\\
-2.6903	3.6181	2.1405\\
2.3491	3.3128	0.0262\\
2.4760	3.9304	1.4537\\
-2.7859	3.1903	0.1259\\
2.2007	3.7964	-1.0242\\
2.9924	2.8358	1.7607\\
-3.3269	2.3093	1.8635\\
-2.4029	3.8031	1.8748\\
3.6664	1.3060	3.0704\\
2.2924	3.1537	0.8335\\
1.2843	4.0405	1.6274\\
-3.6902	-0.5466	2.4957\\
-3.2288	0.1984	-0.7121\\
-0.7029	3.2821	0.3945\\
-0.2280	3.4099	0.1215\\
0.5422	3.0758	-0.2934\\
1.3302	1.8632	-0.2332\\
-2.1285	0.0399	0.6454\\
-2.4515	-0.4442	1.0148\\
-2.7821	-0.9661	1.3925\\
-3.0981	-1.5133	1.7418\\
-3.3924	-2.0751	2.0267\\
-3.6881	-2.6539	2.0848\\
-3.9395	-1.5379	-1.2488\\
-3.3401	0.6331	0.0420\\
-2.9872	1.6739	0.9150\\
-2.6102	2.7168	1.6467\\
-2.1927	3.7981	1.7497\\
1.7136	3.1251	-0.1242\\
3.7013	2.8937	-0.8604\\
2.4819	3.7466	1.7017\\
-2.6915	3.2939	0.3779\\
-3.3642	2.9842	0.5061\\
2.3106	3.0379	-0.6851\\
3.0143	2.0654	1.6842\\
3.9545	1.6938	-1.8368\\
2.9041	2.4686	-0.5593\\
1.8769	3.2054	0.5901\\
0.8754	3.8759	1.1056\\
-0.0748	4.3822	0.9636\\
-0.8671	4.5243	0.3462\\
-1.7445	3.4922	-0.8548\\
-1.9836	2.6562	-0.8741\\
-2.3854	0.9430	-0.0246\\
-2.5447	0.0959	0.4706\\
-2.7083	-1.4833	1.0230\\
-2.6419	-2.6734	0.8092\\
-2.5600	-3.0052	0.5730\\
-2.4715	-3.1672	0.3256\\
-2.3737	-3.1848	0.0600\\
-2.1932	-2.8731	-0.3152\\
-2.1094	-2.6192	-0.3767\\
-2.0150	-2.3368	-0.3840\\
2.8453	0.7611	0.2463\\
-2.7506	-1.1885	1.2806\\
-3.0127	-1.6885	1.5358\\
-3.4896	-2.6934	1.7390\\
-3.9426	-2.8589	-0.6050\\
-3.8140	-2.1174	-0.9975\\
-3.3445	-0.1890	-0.5108\\
-2.7036	1.7264	0.8133\\
-2.3127	2.6784	1.3843\\
-0.6565	4.7310	0.1110\\
3.3150	1.4028	2.7963\\
3.5609	2.4194	-0.5360\\
2.5138	3.3664	1.5468\\
-3.7437	3.1262	0.7724\\
2.3986	3.7124	0.9928\\
2.2177	4.3554	-1.0408\\
-3.4398	2.4975	1.9527\\
-3.1391	3.4661	1.0554\\
2.2978	3.3240	-1.0695\\
3.9730	1.9252	-1.7976\\
0.7026	4.3326	1.6016\\
-1.5475	4.5214	-0.8871\\
-2.2898	2.4831	-0.9666\\
-3.5984	-1.5618	2.1675\\
-3.6515	-3.0910	-1.0891\\
-3.4852	-2.3928	-1.1683\\
-2.7397	-0.2829	-0.4617\\
-1.7769	1.3280	0.0169\\
-0.4996	2.1878	-0.0058\\
-0.0863	2.0935	-0.0759\\
0.1754	1.8272	-0.1233\\
-1.5539	1.2777	0.6270\\
-2.0185	1.7209	0.6526\\
-1.4279	1.2970	0.4972\\
-1.8444	1.6748	0.6281\\
-1.9660	1.7794	0.6668\\
-2.4586	2.0300	0.4563\\
-2.4412	1.9398	0.2662\\
-2.4399	3.3017	-2.3038\\
3.3757	3.2322	-1.0278\\
3.7172	1.6439	-2.0856\\
2.7355	3.9413	1.2649\\
1.2306	1.2914	-2.3000\\
0.5585	0.3334	-1.0590\\
0.0263	-0.4077	-0.8276\\
-0.2800	-0.8040	-1.1068\\
-0.3691	-0.8496	-1.1076\\
-2.1996	0.9403	0.6047\\
-2.4630	1.1483	0.6455\\
-2.6604	1.3238	0.6771\\
0.1468	-2.1145	3.8196\\
-3.3081	2.9664	-1.6830\\
-4.0502	2.5921	-1.2871\\
4.1011	-1.7448	-1.7055\\
4.1926	-0.5786	-2.1045\\
4.5138	0.4727	-0.5027\\
2.2273	0.0475	-3.3190\\
0.9651	-0.1832	-1.8154\\
2.2308	-1.8512	1.1128\\
1.5554	-1.3459	0.2299\\
0.8614	-0.7536	0.0652\\
1.4570	2.0827	0.8970\\
-3.8583	1.7726	-0.4494\\
-4.2826	1.0238	-0.4984\\
-4.5578	0.2244	-0.5143\\
-4.6570	-0.6175	-0.4844\\
-4.5803	-1.4252	-0.4131\\
-4.3127	-2.2168	-0.2520\\
-3.8553	-2.9394	-0.0644\\
-2.5686	-4.1316	0.8101\\
4.2527	-2.3352	-0.6747\\
4.3838	-1.5881	-0.4119\\
4.4142	-0.8588	-0.0797\\
4.3529	-0.1660	0.1635\\
4.1788	0.4762	0.4491\\
3.9053	1.0627	0.7526\\
3.5543	1.5895	1.0152\\
1.6218	2.9608	1.2669\\
0.1093	2.9893	0.9689\\
-0.6936	2.6562	0.6696\\
-0.9998	2.4195	0.5001\\
-1.5000	1.5995	0.0877\\
-1.5114	0.8433	-0.1636\\
-0.8793	0.1995	-0.2358\\
-1.9872	-0.0031	2.2983\\
-2.4544	0.2314	2.0977\\
-2.6418	0.5304	1.3917\\
-0.0166	-3.1362	0.5047\\
-0.5796	-3.2613	0.3199\\
-1.2131	-3.2715	0.1274\\
-1.8812	-3.1403	-0.0619\\
-2.5658	-2.8537	-0.1814\\
-3.8015	-1.8054	-0.3619\\
-4.5459	-0.2328	-0.5364\\
-4.6609	0.6379	-0.5747\\
-4.5571	1.5036	-0.5845\\
-4.2488	2.3160	-0.4928\\
4.4319	1.8679	-0.5681\\
4.4842	1.1137	-0.2898\\
4.4278	0.4064	0.0002\\
1.2720	-3.0767	1.2092\\
-0.7399	-2.7062	0.7582\\
-1.3424	-2.1586	0.4575\\
-1.7150	-1.2787	0.0612\\
1.9865	1.5852	1.1932\\
1.5150	2.7132	1.0382\\
1.1797	3.0963	0.9169\\
0.1753	3.7462	0.5887\\
-0.4914	3.9274	0.3495\\
-1.2544	3.9593	0.1117\\
-3.5986	3.1527	-0.2508\\
-4.8929	-1.0147	0.0708\\
-4.5263	-1.6597	0.4218\\
-4.0818	-2.2507	0.7475\\
-2.9857	-3.1601	1.2927\\
-2.3766	-3.4773	1.4781\\
-0.4485	-3.8594	1.4766\\
1.2244	-3.2528	0.9831\\
2.3035	-0.9449	-0.0136\\
1.7022	-0.0855	-0.3192\\
0.4459	0.4130	0.6338\\
0.6539	0.7369	1.1392\\
0.0832	2.7070	1.7287\\
1.1400	-2.9855	0.9954\\
-0.4058	-3.8024	0.5313\\
-1.1128	-3.8762	0.2836\\
-1.8662	-3.7903	0.0948\\
-2.6518	-3.5406	-0.0167\\
-3.4275	-3.1249	-0.0759\\
-4.1570	-2.5347	-0.1516\\
-4.4531	2.0836	0.3353\\
-3.9455	2.6403	0.6963\\
-3.3861	3.1179	0.9791\\
-2.7843	3.4647	1.2225\\
-1.4968	3.8882	1.4876\\
-0.8394	3.9448	1.5478\\
0.4165	3.7352	1.4592\\
0.9731	3.5067	1.2853\\
1.4505	3.1775	1.0922\\
2.1197	2.3720	0.6823\\
2.3848	0.7753	0.0829\\
2.0601	2.2318	1.2782\\
1.2472	3.4256	1.0589\\
0.7633	3.7931	0.8795\\
0.1739	4.0970	0.7049\\
-1.2881	4.3544	0.2684\\
-2.0930	4.2752	0.1152\\
-4.5734	1.0889	0.7808\\
-4.3095	-0.5776	0.1861\\
-3.9918	-1.2451	-0.1262\\
-2.6241	-2.4378	-0.8442\\
-2.1524	-2.5942	-1.0213\\
-1.3567	-2.6622	-1.1648\\
-0.5401	-2.4119	-1.0266\\
0.3103	0.8087	2.8240\\
1.8659	-2.3765	1.3149\\
0.5604	-3.7962	0.9382\\
-0.0270	-4.0539	0.7769\\
-1.4430	-4.2390	0.3838\\
-2.2490	-4.1201	0.2490\\
-3.0970	-3.8427	0.1614\\
-4.6621	-0.8412	0.9906\\
-4.3275	0.8954	0.2641\\
-3.9153	1.6031	-0.0340\\
-2.9199	2.5140	-0.5397\\
-1.4860	2.9266	-1.1033\\
2.0604	-2.4108	1.4438\\
0.8890	-3.9136	1.0924\\
-0.2996	-4.4568	0.7573\\
-1.0162	-4.5828	0.5474\\
-1.7957	-4.5610	0.3713\\
-2.9359	-3.8513	-1.0499\\
-3.4022	-3.3189	-1.1707\\
-3.7070	-2.7391	-1.2814\\
-3.9694	-1.5993	-1.4540\\
-2.7080	0.6779	-0.9172\\
-2.4565	0.7775	-0.7845\\
3.1395	-0.2028	0.5131\\
3.1496	-0.2312	0.4617\\
2.9334	-0.2711	0.1968\\
-1.0419	0.3261	0.0498\\
-1.1080	0.2283	0.0607\\
-1.2462	0.0107	0.0869\\
-1.3140	-0.1090	0.1172\\
-1.9534	-1.4056	0.3459\\
-2.1551	-1.8303	0.3860\\
-2.2414	-1.9698	0.3755\\
-2.3561	-2.0741	0.2413\\
-2.3188	-1.8470	0.0829\\
-2.3003	-1.7437	0.0465\\
-1.1923	1.3004	0.1295\\
-0.1372	2.4569	0.1907\\
0.0078	2.4943	0.1463\\
1.3789	1.2451	-0.0129\\
2.1352	-1.2562	0.4154\\
2.2728	-2.0349	0.4754\\
2.3730	-2.4928	0.2726\\
2.3480	-2.4959	0.1783\\
2.2207	-2.0911	-0.0399\\
2.1817	-1.9470	-0.0621\\
2.0489	-1.4361	-0.1119\\
1.0838	0.9106	0.0597\\
0.6162	1.5361	0.0656\\
0.4856	1.6274	0.0588\\
2.9452	0.1579	0.4390\\
1.4539	2.5124	1.0679\\
1.0045	1.7309	-0.2220\\
2.1965	-1.6469	1.0169\\
0.7347	-0.4560	-0.0494\\
-0.2530	-1.2832	0.1390\\
-0.3946	-1.4623	0.1390\\
-0.5714	-1.5702	0.1283\\
-0.9160	-1.5157	0.0903\\
-2.6741	1.1124	0.9293\\
-2.8398	1.5664	1.1463\\
-2.9840	2.0220	1.3574\\
-3.1327	2.4559	1.5458\\
-3.2717	2.9011	1.7200\\
-3.7616	2.0906	-0.8917\\
-3.3193	-0.5286	0.2458\\
-3.1048	-1.3934	0.7577\\
-2.1783	-3.8305	1.4905\\
-1.7441	-4.4719	1.3183\\
0.4066	-4.6583	-0.5943\\
1.0902	-4.1147	-0.7024\\
1.7519	-3.4659	-0.4366\\
2.4005	-2.7855	0.2002\\
4.2630	-1.8231	-0.8750\\
3.4589	-2.7773	0.3111\\
2.6376	-3.7342	1.4106\\
-2.6197	-3.6849	-0.8461\\
-3.8702	-1.7338	1.8941\\
2.4489	-3.9920	-0.8237\\
-2.8761	-3.4517	-0.8542\\
-3.4216	-2.3813	0.3503\\
-3.9502	-1.3765	1.8346\\
-4.5018	-1.0549	-0.7272\\
-3.8753	-2.1075	0.2562\\
-2.4303	-4.0837	1.5060\\
1.7486	-4.0433	-0.9825\\
2.2778	-3.1966	-0.6749\\
2.7738	-2.3568	0.0129\\
3.7214	-0.6609	1.6317\\
3.8520	0.1084	-1.0885\\
3.3812	-0.5076	-0.7280\\
2.9098	-1.0998	-0.3302\\
2.4338	-1.6555	-0.0317\\
1.0306	-2.9761	0.5099\\
0.6017	-3.2504	0.5212\\
0.2084	-3.4318	0.4435\\
-0.1368	-3.5026	0.2919\\
-0.4283	-3.4723	0.1589\\
-0.8735	-3.1874	-0.0518\\
-1.0528	-2.9584	-0.1158\\
-1.2175	-2.6785	-0.1866\\
-1.3509	-2.3762	-0.1794\\
-1.4667	-2.0561	-0.1470\\
-1.6062	-1.3989	-0.0983\\
-1.6445	-1.0690	-0.0675\\
-1.5820	0.0734	0.0155\\
2.0765	1.1046	0.8270\\
2.5128	1.3416	0.7833\\
2.4054	1.2715	-0.0068\\
-2.1991	-0.2661	0.2909\\
-2.3435	-0.4246	0.3433\\
-2.7866	-1.2705	0.6530\\
-2.9311	-2.0886	0.7324\\
-2.5612	-3.1018	0.4341\\
-1.9960	-3.3422	-0.0585\\
-1.5872	-3.3207	-0.2922\\
-1.0909	-3.2169	-0.4269\\
-0.5347	-3.0408	-0.4170\\
-0.8932	1.1635	1.4654\\
-1.7633	1.4861	2.0574\\
-3.5796	2.5348	1.9010\\
-3.4241	3.2911	1.2268\\
-2.9918	3.6225	1.0226\\
-2.4379	3.8635	0.8996\\
-1.8276	3.9805	0.8266\\
-1.2105	3.9903	0.8101\\
0.1672	3.4576	0.7694\\
0.3006	3.1855	0.6853\\
-0.0848	2.5998	0.6919\\
-0.5198	2.2872	0.8538\\
-1.6008	1.5783	1.3627\\
-2.1761	1.1555	1.6513\\
-3.2509	0.1586	2.0605\\
-3.6894	-0.4407	2.1371\\
-4.0180	-1.0857	2.1149\\
-0.7007	-4.1410	-1.3011\\
0.1009	-3.6198	-1.0044\\
0.8842	-3.1461	-0.3711\\
3.8128	-0.2201	-2.8514\\
2.9430	-0.0157	-2.5420\\
2.1023	0.1533	-2.0152\\
-1.8900	1.9962	-0.5145\\
1.6098	0.2141	0.8198\\
2.8935	-0.3214	0.5235\\
3.0355	-0.3421	0.4771\\
3.1616	-0.4014	0.4268\\
3.1527	-0.3948	0.2655\\
-0.1424	2.3538	1.9173\\
-0.1537	3.1499	2.0666\\
-0.8259	4.3692	0.6667\\
-1.6437	4.2271	0.4175\\
-2.5331	3.8634	1.2295\\
0.0480	4.1983	-1.6528\\
-0.9079	-4.3358	0.9975\\
-1.6697	-4.3090	0.4149\\
0.1052	-4.2089	-1.7887\\
0.2082	-3.2750	-1.6894\\
0.1902	-2.4446	-1.3229\\
0.1059	-1.7324	-0.8186\\
3.1337	-0.0508	0.5348\\
3.1684	-0.0726	0.4733\\
-0.0454	1.7476	1.1099\\
-0.0931	2.4159	2.0188\\
-0.1097	3.2096	2.3215\\
-0.2028	4.1185	1.6285\\
3.0063	2.0296	-3.2197\\
2.1297	1.5911	-2.5473\\
0.0952	-3.4269	3.5999\\
-0.5704	-4.5116	-0.6845\\
-1.3246	-4.0720	-0.6393\\
-1.5097	-3.4136	-1.0371\\
-1.2130	-2.6460	-1.2951\\
0.6147	-3.3826	-3.6027\\
1.4981	-1.6448	-2.5026\\
2.3455	0.7839	3.3090\\
-1.4472	3.8825	2.2259\\
-2.1107	0.7461	-2.6952\\
-1.5464	-1.4998	2.7453\\
-3.1085	-2.6499	-2.2617\\
-2.1112	-1.9794	-1.1684\\
0.4072	-2.3493	-2.6789\\
0.2964	-1.7698	-1.4052\\
-3.0275	-0.4650	1.7476\\
-4.2991	0.9071	1.3594\\
2.1072	1.0534	-3.2325\\
1.2971	0.7313	-2.1921\\
0.6963	2.6383	1.3999\\
0.8833	3.4264	1.8267\\
0.9447	4.5303	-0.3218\\
-0.0721	3.2851	-1.3906\\
-1.0587	-1.6820	0.3267\\
-0.9435	2.7965	0.3191\\
-1.3683	2.2233	-0.0028\\
2.8438	-2.1839	1.3001\\
3.1893	-3.4751	0.2886\\
3.1920	-3.2170	0.0692\\
3.1193	-2.4499	-0.1867\\
2.9056	-1.4998	-0.2106\\
-1.4364	1.5599	1.3159\\
-2.3191	3.1157	0.7469\\
-1.1159	3.8979	1.2084\\
-0.3857	4.2433	1.5402\\
0.3774	4.5379	1.6947\\
-0.4336	-2.5521	0.1164\\
-0.9531	-2.1118	-0.0027\\
-1.2028	-1.8463	0.1075\\
-1.8995	-1.3643	0.4722\\
-2.2097	-0.9438	-0.9110\\
-1.3949	-0.6149	-1.1463\\
3.0828	0.7136	0.4544\\
2.6645	0.8800	-1.1817\\
-1.3121	1.0199	1.3603\\
-2.4845	1.0478	3.5318\\
-3.2908	-1.7185	-1.6508\\
-2.5375	-2.5016	-0.2914\\
-1.9461	-3.1744	0.1203\\
-1.7226	-2.3947	-1.8256\\
-1.6819	-1.2146	-1.8520\\
0.0643	3.7995	0.7759\\
0.9200	4.0201	-0.5083\\
3.7417	1.7792	2.2818\\
2.2457	2.3350	-2.5029\\
-1.3733	1.9028	0.9345\\
-2.4651	1.8496	2.5733\\
2.1699	-2.6686	-0.0261\\
1.6931	-2.6077	-0.3236\\
0.6445	-2.4872	0.3308\\
-0.0908	-2.6479	0.9885\\
-0.6013	-3.5700	0.7655\\
-0.6800	-3.4097	-0.4220\\
-0.4535	-2.4899	-1.3655\\
1.0113	2.1818	2.4068\\
-2.3914	-3.4783	-2.2821\\
-1.1748	-3.5814	-0.4080\\
-0.1008	-3.7129	0.5688\\
0.4822	-3.7224	-0.1632\\
0.0612	-3.1010	-1.1622\\
-2.2002	0.8544	2.1544\\
-2.8331	3.2993	0.5910\\
-1.7829	3.7599	-0.1860\\
0.7502	4.0962	2.7650\\
-1.3726	1.4442	0.5825\\
-2.1544	0.5926	2.5515\\
-2.8974	-0.8598	3.9616\\
3.2191	0.2679	1.0974\\
3.5191	0.2291	0.1385\\
2.2319	-1.3065	0.3449\\
2.2754	-2.5818	-0.8872\\
1.5428	-1.7191	-1.8335\\
-1.5129	2.3556	2.0323\\
-2.1545	3.1345	-0.4563\\
-0.6606	-1.3882	1.8778\\
2.4494	-3.2185	-2.2548\\
3.6467	-1.8296	-0.0703\\
3.1372	-1.6880	-1.8058\\
1.7120	-1.7179	-2.1597\\
0.2738	-1.6296	-1.5407\\
-2.0280	-1.1666	0.9591\\
-2.0373	-1.8892	-3.7478\\
0.6537	0.9594	1.3191\\
1.4573	1.9386	1.7487\\
1.9871	2.7860	0.9238\\
2.1405	2.8392	0.0093\\
3.3472	0.1398	1.1682\\
3.6569	0.0850	0.6052\\
3.4556	0.0460	-0.5218\\
2.4934	0.0978	-1.2323\\
-2.4839	0.3558	2.3498\\
-2.4031	-0.1850	-1.7668\\
4.3393	-0.7523	-2.2096\\
3.7014	1.2654	0.5130\\
-1.8391	-3.5532	1.0816\\
-3.4451	-0.9604	1.6317\\
-4.3859	0.4989	-1.7272\\
-0.4545	-3.0442	-2.7118\\
-0.3380	-1.7751	-1.6337\\
-0.1730	1.3744	1.3946\\
-2.3459	-1.3526	-0.4417\\
3.8395	1.4139	-2.3575\\
2.8716	1.6807	-2.0427\\
0.1573	2.6376	-0.3836\\
0.1136	2.5322	-0.5572\\
-2.5889	-0.1703	0.5492\\
-3.1932	0.6366	0.8192\\
-3.6243	1.7514	0.6670\\
-3.6257	2.1806	0.3835\\
-3.5171	2.2740	0.0754\\
-3.4240	2.2166	-0.0210\\
-3.0718	1.8415	-0.2439\\
-2.8041	1.4818	-0.2971\\
-2.6528	1.2953	-0.2957\\
-2.4916	1.0957	-0.2771\\
-1.4289	0.0427	-0.2152\\
-1.0051	-0.1794	-0.1487\\
-1.7985	0.2070	0.7306\\
-2.0072	0.2209	0.8104\\
-2.2053	0.2340	0.8870\\
-2.3956	0.2461	0.9374\\
-2.5636	0.2511	0.9815\\
-3.0659	0.1775	0.8703\\
-3.0790	0.1368	0.8096\\
-1.2010	1.6301	0.3181\\
2.6512	2.3139	2.3540\\
3.3780	2.3998	2.5544\\
3.6840	2.1844	-1.2930\\
2.8100	1.8551	-1.3932\\
-3.4814	-1.5807	2.6066\\
-3.2042	-2.0455	-2.5102\\
1.2834	-1.6456	-0.8594\\
-3.4154	-1.2740	1.0183\\
-0.4313	-0.0688	-1.2594\\
4.0820	1.5894	1.9837\\
2.6160	2.8175	-1.4458\\
-0.0001	3.5279	1.2939\\
-1.3798	4.0624	1.5255\\
-0.4294	-2.9025	0.9745\\
-3.1158	-3.3268	-1.5112\\
-2.7560	-2.7583	-1.5880\\
2.5116	0.2486	3.9709\\
-2.4573	2.2401	2.5788\\
-3.0410	3.3283	-1.4997\\
-0.2549	4.2859	1.5936\\
-2.6088	-0.1976	2.5838\\
-1.2933	-2.0938	-3.7389\\
3.8793	0.2013	0.4466\\
2.4764	-1.2637	-0.5260\\
-2.6350	-3.9586	-1.5153\\
-1.5859	-2.3133	-2.6485\\
1.2689	-2.8922	0.1573\\
-2.9469	-3.1970	-1.7627\\
-3.1811	-1.9520	-1.3794\\
-3.1581	-0.9028	-0.7263\\
-2.8421	-0.0221	-0.2451\\
1.7451	2.0957	-2.2488\\
0.3519	2.0273	1.3622\\
-4.0860	1.6885	2.1949\\
-3.9739	2.4819	-1.0323\\
-1.5642	3.8198	2.7238\\
-1.1522	0.6217	2.1330\\
-2.4764	-0.4391	3.6766\\
3.8022	1.1575	0.3565\\
2.8127	-0.7428	-1.2310\\
1.4769	2.2597	3.8366\\
-0.4140	4.2283	0.2505\\
-2.8035	-1.8085	-1.5263\\
-1.7107	-0.1825	-1.5442\\
0.6834	2.3894	-4.2332\\
-2.0409	1.4430	2.6817\\
-0.2716	-2.6265	-3.9903\\
0.5780	-1.4917	-1.1887\\
3.3412	1.8871	0.3649\\
-0.4433	-4.0477	-2.5973\\
1.0511	1.8175	4.4086\\
-1.7659	-3.1643	-1.1421\\
1.1753	2.7431	-3.0834\\
-3.2768	0.3360	2.7895\\
-2.0714	-2.5705	3.4458\\
0.2563	-2.0183	-2.5245\\
2.9396	0.8628	-0.7304\\
-1.1658	-4.0515	0.3095\\
-0.6783	-2.3161	-2.3486\\
0.2051	1.0847	0.7985\\
0.5386	2.1068	1.9373\\
0.8808	3.2759	2.2242\\
0.3345	4.4390	-0.9092\\
1.4388	-1.2097	0.3018\\
0.6745	-2.5993	1.3308\\
-0.2552	-3.8911	0.7620\\
-0.2912	-4.0900	-0.0396\\
-0.0224	-3.9163	-0.6227\\
0.3095	-3.6129	-0.7222\\
0.6356	-2.9986	-0.6244\\
0.1931	-2.5562	-0.5795\\
-0.9749	-1.4413	-0.6699\\
-0.3171	-0.2725	-0.7215\\
2.8709	3.1341	1.0478\\
3.0018	3.3719	-0.3443\\
2.2638	2.8680	-1.3386\\
1.7485	2.4963	-1.4279\\
-1.6850	0.4478	-0.2070\\
0.7190	2.3621	0.1592\\
0.8917	2.3971	0.1157\\
0.9537	2.3786	0.0839\\
-1.8580	-1.7511	1.3242\\
-1.9794	-1.8382	1.3314\\
-2.1552	-1.8149	0.8974\\
-1.2287	0.1874	0.1777\\
-1.1953	1.8995	0.1543\\
0.7858	2.4359	0.6746\\
1.2874	2.4912	0.9289\\
2.8612	2.5442	1.7860\\
3.3990	2.5438	1.9856\\
4.5564	1.7453	-0.4606\\
3.6546	1.2955	-0.6326\\
3.1763	1.0068	-0.6012\\
-1.5714	-3.2702	1.8637\\
-2.3093	-4.1034	0.7946\\
-2.2215	-4.1857	0.2966\\
-1.9963	-4.1258	-0.1368\\
-1.7475	-3.9840	-0.4190\\
-1.6721	-2.7911	-0.5119\\
-2.2733	-2.0121	-0.2306\\
-2.9660	-0.1616	-0.7944\\
-2.1702	1.4130	-0.8530\\
-2.9629	2.7138	-0.0311\\
-2.7253	3.2408	-0.4797\\
-0.6541	4.0759	-0.1565\\
0.1721	4.2498	0.4180\\
0.9967	4.4054	0.8799\\
3.0055	3.7525	-0.5784\\
3.0000	2.9642	-1.0548\\
-0.7324	-1.1682	2.1781\\
-2.9050	-2.1327	2.9022\\
-3.7323	-3.2722	-0.1941\\
-2.9178	-3.4963	-0.9363\\
-2.0803	-3.4746	-1.1891\\
-1.4985	-3.2144	-1.3079\\
-1.4128	-2.6174	-1.5043\\
-2.6354	0.2275	0.5994\\
-3.0400	1.1743	1.8063\\
-3.5743	2.2283	2.5215\\
1.9182	0.0277	-2.6826\\
0.1145	-3.1129	3.4464\\
-1.5966	-4.2815	0.1366\\
-2.0378	-3.6769	1.0819\\
-2.6405	-3.0710	1.8054\\
-3.4505	-2.4591	1.7016\\
-3.4845	0.5890	1.3895\\
-2.9284	1.8952	2.4751\\
1.7671	3.7146	-2.0289\\
2.2169	2.6014	-1.0273\\
3.4276	0.4842	0.2702\\
2.9236	0.9231	-0.8681\\
-0.1875	-4.6689	-1.5963\\
0.1057	-3.9793	-1.4159\\
-0.2992	-3.2279	-1.3817\\
1.1476	2.6643	-3.5991\\
1.7282	-0.0526	1.2810\\
-0.6411	-4.3120	-1.6154\\
-1.6802	-3.9727	-0.4570\\
-2.6527	-3.5415	0.3489\\
-3.5289	-3.0157	-0.0183\\
-3.9345	-2.1532	-1.2105\\
-3.9633	-1.1422	-1.7506\\
-4.4624	0.4880	-0.1928\\
-4.7839	0.6637	0.2410\\
3.0926	1.5611	1.3147\\
2.0713	1.9063	0.2294\\
1.4836	1.6305	-0.0542\\
0.8019	-3.9077	-1.7781\\
0.0060	-3.0086	-2.1868\\
1.1739	1.7222	-4.1089\\
1.0145	-4.4402	0.1660\\
0.0992	-4.2303	1.2368\\
-3.3592	-1.2832	2.0007\\
-3.8175	-0.1303	2.9741\\
1.9365	2.6761	0.5604\\
0.9492	0.2707	-0.8314\\
3.1373	-3.5944	-1.4726\\
2.8254	-2.8556	-1.5133\\
1.7533	-2.6001	-1.7305\\
0.7625	-4.3028	-0.1824\\
-0.2458	-4.5779	0.2518\\
-1.1597	-4.5675	-0.5830\\
-1.8231	-3.9908	-1.7026\\
-2.3486	-3.2996	-1.8701\\
-3.5937	-2.5983	0.0371\\
-3.9444	-2.6755	0.4653\\
1.0556	2.9888	1.4134\\
1.2037	3.0907	1.0437\\
0.3898	2.8950	0.4783\\
3.8031	-2.7402	-1.3795\\
3.4459	-1.9383	-1.6728\\
2.3301	-1.8051	-2.2768\\
4.1551	-1.7867	-0.4355\\
0.8103	-4.0138	0.4384\\
0.1587	-3.8228	0.2754\\
-2.1179	-2.7352	2.2316\\
-2.6996	-3.6730	1.6222\\
-3.5204	-3.0015	0.9026\\
-4.0048	-2.2527	1.3306\\
-4.4401	-1.2933	1.7689\\
3.9964	-1.6432	0.0112\\
4.0102	-1.1880	-0.5041\\
3.8342	-0.5990	-0.7067\\
3.5705	-0.0660	-0.7005\\
2.9127	0.5272	-0.6527\\
-1.0905	-4.0984	0.1419\\
-1.6638	-3.6876	-0.2159\\
-3.2676	-1.5690	1.2141\\
-3.7710	-0.7509	2.0707\\
3.5093	0.0686	0.8930\\
3.6980	0.0255	0.6697\\
3.2654	0.3571	-0.1726\\
3.0716	0.4234	-0.2340\\
2.5121	0.4021	-0.3399\\
1.6915	-0.3156	-0.3622\\
0.3181	0.8019	1.7158\\
0.4057	1.0493	2.1272\\
0.5631	1.5567	2.5781\\
0.5130	1.8140	1.6945\\
4.1009	-1.3904	-2.4865\\
2.8626	-1.4398	-2.8912\\
0.5573	-1.4673	-1.5270\\
-2.3977	-1.5678	1.9502\\
-3.3951	-1.5756	2.4437\\
-2.7311	-1.0428	-1.2764\\
1.9082	1.0707	-1.5278\\
-3.4476	0.7752	-3.4428\\
-2.3746	0.3636	0.8623\\
-0.2966	-0.0726	2.1994\\
3.7839	-1.5603	-2.2294\\
2.1501	-1.4086	-1.8507\\
-1.5383	0.5543	2.5537\\
-4.3875	0.6100	1.0678\\
-2.3936	0.3828	-2.2590\\
0.4399	-1.2068	-1.0342\\
-0.6304	-1.6544	-0.1867\\
-2.0053	-1.0851	4.3165\\
3.8967	1.4877	0.3269\\
3.8847	1.7234	-0.3874\\
3.0444	1.9164	-0.1991\\
2.2809	2.0637	1.3111\\
0.8007	1.6563	0.2288\\
-0.2083	1.3181	2.8942\\
4.1861	2.2118	-0.0405\\
3.1126	2.1719	-2.4681\\
2.6401	1.9901	3.6613\\
-4.0177	0.7791	-2.6727\\
-0.3479	-0.1926	3.1703\\
3.7421	-1.3449	-2.1180\\
-2.9082	-2.2661	-3.0464\\
-1.8172	1.4460	4.2984\\
4.1058	-1.0044	-0.8799\\
3.6489	-1.3094	-1.8904\\
3.1559	-1.4603	-2.3228\\
3.9918	-0.9384	-0.7858\\
2.1932	-1.1583	-2.0969\\
-2.2604	0.5432	1.7037\\
0.9476	2.1609	3.0241\\
1.3204	0.4587	-4.4342\\
-1.2056	-3.4377	-1.9969\\
-0.3586	-2.3326	-1.2912\\
1.9763	0.5918	-2.9614\\
0.9017	-2.6304	-3.5880\\
1.8332	-1.9281	-0.3785\\
3.8692	-0.2069	-0.2667\\
-2.5457	-0.0848	1.9068\\
-3.1041	0.2457	0.0901\\
0.2149	1.0536	1.6366\\
1.7008	1.4268	2.7774\\
3.0072	1.8592	-0.4898\\
0.2233	0.5944	2.0250\\
-1.2559	0.7017	4.3107\\
1.5174	3.2584	1.5782\\
-2.1418	0.9242	2.1470\\
-3.7246	0.0089	2.7255\\
-4.7585	-0.5894	0.5845\\
0.4476	0.5346	2.8271\\
1.6312	-0.0510	2.1608\\
1.2620	-0.1130	-3.9390\\
2.8763	2.8036	1.9726\\
3.6078	3.1893	-0.2859\\
2.7111	2.6491	-2.0314\\
2.9856	2.0150	-0.6470\\
3.2867	1.7449	-0.5171\\
2.5460	1.2299	-1.5282\\
-1.4258	-2.4268	-2.5650\\
-1.8693	-2.5619	-1.4885\\
-0.3621	-2.0625	-2.8764\\
0.9060	-1.4704	-3.2810\\
3.1159	-0.2743	-0.6807\\
3.3216	1.9178	-2.9356\\
-2.9279	0.6175	3.3833\\
-1.2949	-0.3788	-4.1531\\
0.8741	-0.8789	-1.6098\\
3.8185	0.0212	-0.0662\\
3.6386	-0.1548	-0.4436\\
3.2902	-0.3628	-0.4285\\
2.9387	-0.6228	-0.2246\\
1.8068	-2.0254	-1.5671\\
-1.9218	-2.4264	3.0999\\
-2.3236	-1.4785	-2.9036\\
-1.9701	-1.2411	-1.6423\\
-1.8005	-0.4432	0.2328\\
3.0346	1.7100	-0.8026\\
-2.2175	0.8138	1.9277\\
-3.9551	0.3646	2.6235\\
-3.5686	-0.3123	1.7131\\
4.1793	1.3643	1.6750\\
4.1993	0.8647	-1.6617\\
3.0123	0.5019	-1.6998\\
-3.6324	-1.8963	-0.4950\\
-2.9297	0.7600	0.9051\\
0.8274	-0.1986	-0.2955\\
0.9095	0.2837	2.5939\\
0.0195	2.6563	0.5609\\
0.1592	3.0268	0.5312\\
-0.6846	-2.5852	0.2295\\
-1.0218	-2.1597	-0.1261\\
-2.2327	1.2512	2.3376\\
0.0658	-3.2339	-1.1999\\
0.3538	-2.1856	-1.6026\\
2.6033	-3.1603	0.6980\\
2.5864	-2.8779	-0.3589\\
2.4711	-0.3683	0.7000\\
0.5925	-2.1251	-2.9105\\
0.7520	-0.5579	-2.5487\\
1.7261	0.5347	-1.5793\\
2.7640	-2.5680	-0.9438\\
1.8561	-1.4786	-2.7977\\
-0.5933	2.1485	2.3190\\
-3.3785	1.1526	1.8670\\
-3.8417	-0.1365	2.2747\\
-2.3677	-0.1053	0.1721\\
-3.7325	-2.0882	-1.4368\\
-2.8628	-2.6328	-1.1626\\
-1.4873	-3.9726	2.1053\\
0.3761	-2.6869	-1.1160\\
-3.0425	0.1330	-2.8878\\
-0.7958	2.2541	3.5082\\
-0.2179	1.5995	2.5819\\
-0.1613	-2.3501	-4.0367\\
-1.3345	-1.9966	-0.5731\\
-1.7700	-1.7418	-3.0170\\
-0.7020	-1.5517	-1.8336\\
-1.1991	1.2821	2.0299\\
-1.2613	1.9401	2.3352\\
-1.7424	2.6218	1.7201\\
-1.0707	1.2320	2.8662\\
-3.0213	1.1669	2.3209\\
-0.4183	1.8413	-3.8391\\
0.5017	1.6626	2.7539\\
4.4010	1.6765	0.6783\\
-1.6669	-0.3637	2.6550\\
-3.9318	-0.6205	2.6710\\
-2.1486	-1.2953	-1.7133\\
1.0285	-2.9645	-0.9479\\
-3.0787	-1.4822	1.8830\\
2.0017	3.2303	0.2531\\
3.2790	3.1533	0.6406\\
3.6844	2.9835	0.8149\\
3.5246	3.3362	0.7090\\
2.9794	3.4097	-1.0226\\
-2.3503	-1.1748	3.5101\\
1.7316	-2.3569	-1.8132\\
-0.0526	1.0100	2.9815\\
2.5893	-2.5552	-2.4604\\
2.9934	-1.1389	-0.5585\\
2.9055	1.5951	-3.6691\\
-0.0171	1.0221	1.7047\\
-1.9397	0.8147	1.4437\\
-1.3802	-4.1627	0.4012\\
1.7529	-0.7951	-3.4792\\
2.8445	0.4048	0.2929\\
-3.7910	1.7471	2.3020\\
-4.5805	1.4214	-0.1711\\
-4.1448	1.0931	0.6970\\
-3.3906	0.6455	2.5567\\
-2.6955	0.1768	-2.1897\\
-0.7168	-3.7806	-0.9397\\
-3.8261	-2.0139	-0.1957\\
-2.0334	-0.9273	-3.3398\\
4.6047	1.1392	0.2442\\
3.9642	0.0502	-0.2180\\
3.4900	0.9808	1.7302\\
3.2118	2.7114	0.8135\\
2.2730	1.7061	-2.4695\\
-1.5763	2.2490	1.7303\\
-0.8583	1.1907	1.3422\\
-0.5319	1.5924	1.8175\\
-0.1014	0.8305	2.1916\\
-0.8979	1.6644	2.4329\\
1.0104	-2.0358	-3.1589\\
4.6806	0.0945	-1.4318\\
4.3029	0.7239	-1.1356\\
0.0600	1.5831	2.1277\\
-0.9091	-3.9824	-2.4411\\
-0.7160	2.7627	1.9154\\
0.0320	4.0896	2.8184\\
-1.8952	3.6105	-0.9440\\
-1.2904	-3.5288	-2.1314\\
-0.0802	-2.9142	-0.5580\\
2.8513	0.8869	-0.2321\\
2.8877	0.3192	-0.3776\\
2.5754	-0.1437	-0.7808\\
2.7066	-1.7367	-0.4839\\
-0.6012	-0.4767	3.3243\\
1.5389	1.2020	2.0192\\
4.0340	1.3332	1.7116\\
4.6865	1.4843	0.5133\\
4.5705	1.5627	-0.8619\\
4.1739	1.4550	-1.4482\\
4.4145	0.8177	-0.5669\\
4.5386	0.3878	-0.7362\\
3.8003	-0.0720	-2.2926\\
-2.4386	-1.7387	-3.3569\\
4.1586	-0.8205	-0.2642\\
3.2222	-0.6453	-1.2521\\
-0.6278	2.2343	-0.0916\\
0.9396	2.2880	-0.0453\\
-1.8899	-0.9659	-0.4803\\
-0.9952	-1.2515	-0.3235\\
-1.4203	2.4887	0.6131\\
-1.7169	2.4362	0.6361\\
-3.0963	1.2553	0.8479\\
-3.4211	0.6916	1.0414\\
-3.7158	0.0332	1.3004\\
-4.1413	-1.5581	1.9329\\
3.0167	-0.6428	-0.3062\\
2.5051	-1.1920	-0.5957\\
1.0779	-1.2887	-0.6869\\
-1.9988	2.4594	0.6596\\
-3.8388	0.1800	1.3807\\
0.0627	3.0997	-0.1851\\
1.5016	-1.3751	0.2258\\
-0.5221	-2.5373	0.4229\\
-1.3792	-2.5732	0.6638\\
-3.8797	-1.8739	1.3362\\
-4.3714	-1.5550	1.3203\\
-3.2886	3.3390	-0.2682\\
-2.4220	3.8269	-0.0076\\
-1.5369	4.2405	0.4211\\
-0.4305	-4.8292	-0.9709\\
0.2854	-4.4384	-0.7250\\
0.9232	-4.0275	-0.3614\\
1.5028	-3.6183	0.0045\\
3.0907	-2.2560	0.7264\\
3.5045	-1.7385	0.8200\\
4.0992	-0.1732	0.6479\\
4.0867	0.2612	0.5746\\
3.9922	0.6385	0.4911\\
3.6383	1.1929	0.3655\\
1.6330	-0.2640	0.3189\\
-1.4720	-2.5826	0.6805\\
-4.4817	-1.4720	1.2407\\
-2.3021	3.9089	0.0590\\
-0.3104	-4.7528	-0.9748\\
0.3827	-4.3506	-0.7266\\
1.0120	-3.9247	-0.3673\\
1.5937	-3.4932	0.0246\\
3.3429	1.4450	0.2840\\
-0.2174	1.9362	0.3507\\
-0.4985	-2.6540	0.5197\\
-2.6360	2.7391	2.9334\\
-0.2372	-3.6935	-0.1178\\
0.1411	-2.9663	-1.4791\\
0.4313	-1.8717	-1.5306\\
2.5222	-3.2379	0.3625\\
0.7383	-3.8098	0.5838\\
0.6139	-3.4130	-1.8237\\
0.7264	-1.6457	-2.9599\\
0.7970	-0.2159	-2.2572\\
2.5871	-2.4668	-1.5221\\
1.5559	-0.9300	-2.9639\\
-0.8901	2.6065	2.8579\\
-3.1207	2.0728	0.8100\\
-3.5566	0.9129	2.0511\\
-4.2870	-1.3516	0.7356\\
2.8816	-2.3833	0.1594\\
2.7855	-1.8413	-0.7005\\
-0.4329	-1.9790	-0.9783\\
-2.8207	-2.7953	-0.6237\\
1.1921	-3.0660	-3.1220\\
1.3397	-3.0875	-1.2234\\
0.3847	-2.2576	-0.5699\\
-2.8963	0.1673	-1.6508\\
-3.5922	-1.7468	-0.2684\\
-0.5333	-0.1903	0.3857\\
-1.3254	1.9122	2.2700\\
-2.8198	1.1726	2.5513\\
2.5889	0.3584	-1.4951\\
1.8740	1.6199	2.7306\\
-0.1929	1.6857	2.0900\\
3.2271	1.2554	3.5792\\
4.3882	1.6305	-0.6834\\
3.1558	2.3913	0.4802\\
-3.3895	-0.5202	2.9773\\
-2.3391	-1.1916	-2.3489\\
0.3432	-2.7456	-0.1468\\
-2.5795	-1.6667	2.5022\\
0.1703	-1.1449	-2.2186\\
-3.4768	-0.6251	-1.2916\\
-2.7459	-0.1188	-2.3511\\
0.9487	2.7390	-0.0644\\
3.5704	2.9821	0.9218\\
-1.2585	-4.0988	2.2590\\
-1.1838	-4.4123	-1.1536\\
1.6012	-2.9779	-3.4740\\
1.9763	-1.6245	3.2884\\
2.7363	-1.9020	-2.5908\\
-1.1010	-2.0790	0.3754\\
-0.8069	-2.8025	-1.5611\\
-0.6140	-3.2514	-1.4164\\
0.8194	-2.0499	-3.4827\\
1.9591	-0.4711	-2.7303\\
-0.5647	1.9811	1.7899\\
-2.5840	2.0061	2.7826\\
-3.6586	0.8959	2.0023\\
-3.5164	0.3990	2.5391\\
-3.4263	0.7926	3.5058\\
-4.2595	0.0118	0.1755\\
-4.1383	-1.3529	0.7295\\
4.3962	-0.8782	-1.5162\\
3.1232	2.8691	0.3094\\
-0.5061	1.7005	1.9104\\
-0.1158	2.1757	1.8423\\
0.2222	2.6820	0.7162\\
-2.3100	1.3784	-0.8512\\
0.9382	-2.1906	-2.2038\\
4.7258	0.1573	-0.9727\\
4.1575	0.7815	-1.1784\\
-0.2771	1.6424	3.2365\\
-0.2119	2.9521	2.9914\\
2.8822	1.7509	-0.9047\\
-1.2097	-3.6651	-2.2477\\
-0.6546	2.9489	2.3079\\
-2.8203	2.9069	0.5623\\
-1.1298	-3.4972	-1.7868\\
2.4741	-1.6685	-0.6958\\
-0.9953	-0.3507	3.5565\\
-2.5430	1.1347	-2.6612\\
1.6401	1.2477	2.2106\\
3.0083	1.2993	2.2643\\
4.6836	1.5411	0.3606\\
4.5249	1.5779	-0.9269\\
4.5157	0.7690	-0.4081\\
3.6162	-0.1481	-2.5135\\
1.5932	-0.4498	-3.3754\\
-2.6634	-1.1599	2.6470\\
-2.2623	-1.6210	-3.2210\\
-0.9590	-1.4256	-2.1517\\
3.7559	-0.9375	1.5851\\
3.0831	-0.6430	-1.2096\\
0.0207	-2.2662	0.9557\\
-2.5791	0.3062	0.5004\\
2.1094	1.6702	1.1543\\
0.1223	-2.4126	0.2855\\
-3.0910	3.4474	-0.1949\\
-0.3014	-4.7308	-1.0137\\
2.1748	-3.0926	0.3809\\
3.5876	1.2755	0.3523\\
2.0348	-0.3725	1.4289\\
1.0160	2.3970	1.1799\\
-0.0855	3.8117	-0.2818\\
-3.2198	-1.5481	3.1354\\
3.6190	-1.7862	-2.3520\\
3.1447	-0.2998	-1.8772\\
2.6865	0.8606	-0.7997\\
-1.0029	1.0045	1.4175\\
-1.4415	0.8385	1.9372\\
-1.4792	1.6799	2.2597\\
-0.7408	-3.8859	-0.7912\\
-0.7087	-1.9930	-2.6515\\
-0.9581	2.0792	3.1485\\
4.5939	-0.7901	0.4754\\
3.7475	-0.4455	-1.9008\\
-1.1434	2.7501	2.5142\\
-1.4425	-2.7209	-1.5315\\
-1.2555	-1.5994	-2.0008\\
-0.3534	2.0458	1.9996\\
-0.0516	2.8574	3.2568\\
1.6879	0.2164	-1.8120\\
-1.7818	1.6909	3.2441\\
2.2495	-0.0465	-3.7234\\
-2.5053	-2.2965	-0.1519\\
-2.4343	-2.6420	-0.0438\\
2.4658	0.2880	-3.9548\\
-1.5264	-3.5275	-1.2974\\
-1.5691	-2.1375	-2.1927\\
-1.7782	2.3289	3.1450\\
-1.9225	-1.1208	2.8679\\
3.3771	-2.2605	-2.9110\\
3.1742	-0.8093	1.7614\\
-3.6152	-2.3273	-1.6660\\
-2.0075	-2.4144	-0.4663\\
-0.8116	-1.5597	-1.3860\\
3.8916	2.3768	1.6815\\
-1.4283	-4.3126	0.0521\\
3.8864	0.1880	-1.5330\\
1.4673	-1.1891	-1.8744\\
-2.9135	1.8073	2.1752\\
-2.9520	-0.9789	3.4932\\
-0.6825	1.8179	3.9820\\
0.9628	2.1258	2.7108\\
-0.9129	0.0015	-0.8185\\
1.6923	-1.5676	-2.0718\\
0.6691	-2.8778	-0.3197\\
-1.3210	-0.9293	-3.0884\\
-1.5231	2.2359	3.8581\\
-2.2691	-0.5371	4.2698\\
3.5921	3.1367	-0.5755\\
3.3723	1.6651	-1.8459\\
-2.6284	0.5517	3.2551\\
1.3574	-3.3592	-1.3107\\
-2.4700	-2.6298	1.8396\\
1.5136	2.7626	3.7285\\
-3.8055	-1.8427	-1.9542\\
1.5613	-2.3748	-3.4818\\
-1.6254	0.6865	-3.9658\\
-0.3558	3.1249	3.1028\\
-3.2166	0.4423	3.6598\\
-2.1534	-2.9796	3.1251\\
-1.0200	-2.1866	-1.6417\\
-3.5927	0.7484	1.7743\\
-4.1830	-0.3289	-0.2089\\
-2.9626	-0.7009	-2.3134\\
1.4839	-4.4359	0.4558\\
-2.5745	0.4558	3.9788\\
1.5911	1.7893	0.8414\\
-4.3423	1.1449	0.6100\\
-1.2691	-0.9164	0.1149\\
0.0216	-0.0222	0.0016\\
};
 \addlegendentry{training set~~}

\addplot3 [color=mycolor2, only marks, mark size=0.4pt, mark=*, mark options={solid, mycolor2}]
 table[row sep=crcr] {%
-0.0118	-0.0132	0.0234\\
0.0483	0.0362	0.0021\\
0.1372	0.1079	0.0281\\
0.1938	0.1557	0.0497\\
0.2305	0.1824	0.0663\\
0.3130	0.2526	0.1038\\
0.3998	0.3237	0.1539\\
0.4238	0.3433	0.1680\\
0.4991	0.4034	0.2119\\
0.5778	0.4711	0.2571\\
0.6335	0.5165	0.2887\\
0.6744	0.5509	0.3162\\
0.7622	0.6240	0.3644\\
0.8373	0.6896	0.4124\\
0.8519	0.7027	0.4218\\
0.9282	0.7694	0.4656\\
1.0219	0.8466	0.5220\\
1.1004	0.9147	0.5700\\
1.1972	0.9973	0.6222\\
1.2277	1.0258	0.6405\\
1.2890	1.0777	0.6767\\
1.3716	1.1433	0.7195\\
1.4456	1.2088	0.7589\\
1.4598	1.2217	0.7660\\
1.5371	1.2878	0.7936\\
1.6260	1.3663	0.8213\\
1.7130	1.4429	0.8395\\
1.7405	1.4659	0.8473\\
1.8052	1.5225	0.8608\\
1.8826	1.5901	0.8757\\
1.9759	1.6706	0.8898\\
2.0605	1.7442	0.8846\\
2.1453	1.8248	0.8612\\
2.2224	1.9054	0.8034\\
2.2822	1.9590	0.7105\\
2.2962	1.9746	0.5421\\
2.2529	1.9295	0.4020\\
2.2195	1.8967	0.3379\\
2.1744	1.8533	0.2651\\
2.1322	1.8160	0.2157\\
2.0557	1.7475	0.1419\\
2.0464	1.7385	0.1315\\
1.9556	1.6545	0.0648\\
1.8807	1.5896	0.0313\\
1.8686	1.5785	0.0258\\
1.7901	1.5068	-0.0059\\
1.7030	1.4299	-0.0370\\
1.6132	1.3536	-0.0605\\
1.5802	1.3259	-0.0683\\
1.5332	1.2854	-0.0768\\
1.4391	1.2064	-0.0847\\
1.3591	1.1382	-0.0844\\
1.2639	1.0536	-0.0873\\
1.1812	0.9838	-0.0933\\
1.0893	0.9025	-0.0883\\
1.0105	0.8334	-0.0791\\
0.9195	0.7546	-0.0691\\
0.8303	0.6756	-0.0603\\
0.7872	0.6395	-0.0569\\
0.7433	0.6032	-0.0539\\
0.6621	0.5328	-0.0440\\
0.5716	0.4569	-0.0276\\
0.4868	0.3886	-0.0152\\
0.4010	0.3199	-0.0033\\
0.3116	0.2475	0.0073\\
0.1047	-0.0123	-0.0310\\
0.2190	-0.0198	-0.0503\\
0.3532	-0.0227	-0.0494\\
0.4348	-0.0274	-0.0400\\
0.4914	-0.0315	-0.0328\\
0.6106	-0.0414	-0.0166\\
0.7778	-0.0533	0.0148\\
0.8857	-0.0669	0.0408\\
1.0398	-0.0874	0.1493\\
1.2011	-0.1058	0.3620\\
1.3241	-0.1223	0.5655\\
1.3637	-0.1284	0.6382\\
1.5542	-0.1612	1.0314\\
1.6300	-0.1736	1.1937\\
1.6676	-0.1792	1.2748\\
1.7449	-0.1887	1.4351\\
2.1123	-0.2263	2.1143\\
2.2415	-0.2392	2.3238\\
2.3288	-0.2456	2.4551\\
2.3732	-0.2464	2.5187\\
2.4592	-0.2465	2.6471\\
2.5503	-0.2475	2.7705\\
2.5976	-0.2460	2.8312\\
2.6892	-0.2414	2.9552\\
2.8331	-0.2294	3.1268\\
2.9366	-0.2234	3.2292\\
3.1014	-0.2168	3.3752\\
3.2170	-0.2081	3.4642\\
3.2758	-0.2031	3.5059\\
3.3363	-0.1993	3.5457\\
3.4664	-0.1901	3.6164\\
3.6016	-0.1766	3.6782\\
3.7433	-0.1631	3.7302\\
3.8147	-0.1547	3.7556\\
3.9588	-0.1417	3.8053\\
4.0996	-0.1331	3.8555\\
4.2411	-0.1259	3.8980\\
4.3134	-0.1236	3.9144\\
4.4576	-0.1218	3.9450\\
4.6035	-0.1183	3.9729\\
4.7531	-0.1095	3.9908\\
4.8312	-0.1084	3.9939\\
4.9880	-0.1158	3.9970\\
5.0696	-0.1160	3.9919\\
5.1514	-0.1165	3.9840\\
5.2329	-0.1168	3.9742\\
5.3126	-0.1176	3.9645\\
5.3917	-0.1207	3.9541\\
5.5566	-0.1299	3.9190\\
5.6388	-0.1383	3.8975\\
5.8021	-0.1543	3.8468\\
5.9634	-0.1665	3.7951\\
6.0443	-0.1802	3.7668\\
6.1995	-0.2124	3.7087\\
6.3520	-0.2431	3.6351\\
6.5000	-0.2848	3.5577\\
6.5727	-0.3090	3.5191\\
6.6435	-0.3334	3.4784\\
6.7127	-0.3585	3.4327\\
6.8430	-0.4161	3.3322\\
6.9069	-0.4483	3.2779\\
7.0369	-0.5003	3.1703\\
7.1014	-0.5326	3.1203\\
7.2232	-0.6105	3.0201\\
7.2798	-0.6474	2.9667\\
7.3836	-0.7256	2.8515\\
7.4310	-0.7688	2.7887\\
7.5153	-0.8599	2.6639\\
7.5538	-0.9029	2.6066\\
7.6266	-1.0036	2.5063\\
7.6623	-1.0534	2.4590\\
7.7305	-1.1553	2.3672\\
7.7630	-1.2095	2.3173\\
7.8165	-1.3221	2.2218\\
7.8554	-1.4354	2.1397\\
7.8728	-1.4892	2.0965\\
7.9038	-1.6055	1.9949\\
7.9143	-1.6712	1.9446\\
7.9217	-1.7384	1.8982\\
7.9288	-1.8043	1.8476\\
7.9443	-1.9300	1.7303\\
7.9501	-1.9905	1.6787\\
7.9558	-2.1162	1.5826\\
7.9528	-2.1817	1.5423\\
7.9481	-2.2436	1.5097\\
7.9363	-2.3609	1.4687\\
7.9167	-2.4943	1.4313\\
7.9028	-2.5621	1.4157\\
7.8631	-2.7122	1.3841\\
7.8112	-2.8595	1.3616\\
7.7883	-2.9166	1.3539\\
7.7669	-2.9753	1.3437\\
7.7238	-3.1122	1.3203\\
7.6992	-3.1878	1.3153\\
7.6735	-3.2601	1.3197\\
7.6183	-3.4000	1.3420\\
7.5576	-3.5377	1.3748\\
7.4909	-3.6765	1.4330\\
7.4237	-3.8073	1.4958\\
7.3520	-3.9276	1.5700\\
7.3114	-3.9917	1.6109\\
7.2232	-4.1337	1.6977\\
7.1758	-4.2155	1.7435\\
7.0899	-4.3763	1.8411\\
7.0538	-4.4477	1.8938\\
6.9823	-4.5939	1.9950\\
6.9067	-4.7425	2.0951\\
6.8643	-4.8168	2.1529\\
6.7764	-4.9592	2.2781\\
6.7276	-5.0311	2.3496\\
6.6316	-5.1757	2.4967\\
6.5865	-5.2503	2.5651\\
6.5424	-5.3243	2.6352\\
6.4965	-5.3995	2.7086\\
6.4448	-5.4781	2.7873\\
6.3909	-5.5565	2.8690\\
6.3049	-5.6981	3.0153\\
6.2223	-5.8424	3.1711\\
6.1733	-5.9203	3.2599\\
6.1235	-5.9964	3.3515\\
6.0749	-6.0716	3.4392\\
6.0238	-6.1512	3.5211\\
5.9716	-6.2292	3.6044\\
5.9264	-6.2975	3.6904\\
5.8844	-6.3616	3.7769\\
5.8383	-6.4310	3.8596\\
5.7889	-6.5045	3.9407\\
5.7401	-6.5795	4.0205\\
5.6934	-6.6548	4.1000\\
5.5987	-6.8078	4.2565\\
5.5522	-6.8866	4.3306\\
5.5069	-6.9663	4.4041\\
5.4126	-7.1316	4.5546\\
5.3603	-7.2146	4.6335\\
5.3058	-7.2951	4.7151\\
5.2156	-7.4454	4.8744\\
5.1809	-7.5168	4.9491\\
5.0994	-7.6658	5.0918\\
5.0571	-7.7378	5.1627\\
5.0130	-7.8093	5.2350\\
4.9671	-7.8808	5.3081\\
4.8665	-8.0289	5.4543\\
4.8196	-8.1043	5.5260\\
4.7811	-8.1796	5.5938\\
4.7049	-8.3355	5.7287\\
4.6616	-8.4194	5.7914\\
4.6242	-8.5052	5.8442\\
4.5879	-8.5962	5.8860\\
4.5481	-8.6892	5.9250\\
4.4724	-8.8666	6.0075\\
4.4295	-8.9550	6.0509\\
4.3453	-9.1247	6.1397\\
4.3084	-9.2059	6.1815\\
4.2398	-9.3756	6.2459\\
4.2047	-9.4646	6.2729\\
4.1229	-9.6379	6.3326\\
4.0867	-9.7271	6.3510\\
4.0532	-9.8206	6.3613\\
4.0175	-9.9161	6.3719\\
3.9846	-10.0120	6.3810\\
3.9515	-10.1116	6.3804\\
3.9122	-10.2129	6.3731\\
3.8728	-10.3124	6.3605\\
3.8379	-10.4100	6.3408\\
3.8044	-10.5112	6.3063\\
3.7776	-10.6169	6.2527\\
3.7533	-10.7254	6.1872\\
3.7283	-10.8341	6.1175\\
3.6966	-10.9446	6.0468\\
3.6632	-11.0576	5.9726\\
3.6290	-11.1724	5.8930\\
3.5958	-11.2807	5.8150\\
3.5634	-11.3811	5.7369\\
3.5253	-11.4749	5.6622\\
3.4880	-11.5664	5.5862\\
3.4531	-11.6589	5.5062\\
3.4217	-11.7517	5.4230\\
3.3875	-11.8442	5.3383\\
3.3480	-11.9336	5.2560\\
3.3038	-12.0182	5.1773\\
3.2568	-12.0977	5.1010\\
3.2111	-12.1737	5.0210\\
3.1572	-12.2510	4.9307\\
3.0962	-12.3281	4.8313\\
3.0452	-12.4004	4.7255\\
2.9989	-12.4741	4.6038\\
2.9481	-12.5476	4.4793\\
2.8992	-12.6186	4.3572\\
2.8543	-12.6889	4.2301\\
2.8092	-12.7588	4.0961\\
2.7591	-12.8290	3.9508\\
2.7089	-12.8967	3.7968\\
2.6544	-12.9589	3.6450\\
2.5906	-13.0152	3.4983\\
2.5295	-13.0637	3.3580\\
2.4775	-13.1043	3.2252\\
2.4219	-13.1426	3.0913\\
2.2934	-13.2140	2.8080\\
2.2294	-13.2416	2.6680\\
2.1608	-13.2625	2.5387\\
2.0923	-13.2764	2.4274\\
1.9664	-13.2971	2.1898\\
1.9010	-13.3073	2.0492\\
1.8302	-13.3155	1.9024\\
1.7590	-13.3205	1.7545\\
1.6920	-13.3209	1.6181\\
1.6300	-13.3159	1.5026\\
1.5702	-13.3075	1.3947\\
1.4275	-13.2840	1.1544\\
1.2791	-13.2403	0.9119\\
1.1258	-13.1826	0.6859\\
0.9668	-13.1173	0.4822\\
0.7970	-13.0372	0.2830\\
0.6346	-12.9412	0.0838\\
0.3966	-12.7925	-0.1914\\
0.1651	-12.6377	-0.3313\\
0.0007	-12.5222	-0.3632\\
-0.1724	-12.3963	-0.3632\\
-0.2605	-12.3315	-0.3589\\
-0.3463	-12.2652	-0.3610\\
-0.5157	-12.1272	-0.3704\\
-0.5997	-12.0570	-0.3661\\
-0.7737	-11.9152	-0.3564\\
-0.9582	-11.7755	-0.3027\\
-1.0433	-11.7088	-0.2625\\
-1.1209	-11.6446	-0.2214\\
-1.2040	-11.5800	-0.1820\\
-1.3747	-11.4446	-0.0796\\
-1.4548	-11.3743	-0.0201\\
-1.5267	-11.3047	0.0271\\
-1.5949	-11.2380	0.0683\\
-1.6624	-11.1761	0.1215\\
-1.7352	-11.1179	0.1981\\
-1.8130	-11.0616	0.2934\\
-1.8944	-11.0049	0.4043\\
-1.9802	-10.9456	0.5188\\
-2.0682	-10.8847	0.6261\\
-2.1568	-10.8238	0.7198\\
-2.2386	-10.7650	0.8118\\
-2.3143	-10.7087	0.9241\\
-2.3905	-10.6547	1.0551\\
-2.4728	-10.6021	1.1952\\
-2.5576	-10.5519	1.3364\\
-2.6378	-10.5046	1.4812\\
-2.7146	-10.4587	1.6332\\
-2.7958	-10.4118	1.7911\\
-2.8795	-10.3641	1.9550\\
-2.9645	-10.3166	2.1199\\
-3.0550	-10.2680	2.2886\\
-3.1445	-10.2221	2.4591\\
-3.2315	-10.1810	2.6268\\
-3.3168	-10.1439	2.7938\\
-3.4018	-10.1101	2.9610\\
-3.4822	-10.0787	3.1361\\
-3.5633	-10.0482	3.3161\\
-3.6484	-10.0199	3.4925\\
-3.7313	-9.9946	3.6701\\
-3.8119	-9.9731	3.8477\\
-3.8968	-9.9512	4.0280\\
-3.9846	-9.9299	4.2065\\
-4.0725	-9.9124	4.3758\\
-4.1558	-9.8945	4.5493\\
-4.2424	-9.8742	4.7238\\
-4.3306	-9.8568	4.8869\\
-4.4184	-9.8421	5.0389\\
-4.5071	-9.8315	5.1781\\
-4.5976	-9.8250	5.3074\\
-4.6892	-9.8204	5.4331\\
-4.7813	-9.8184	5.5571\\
-4.8766	-9.8218	5.6752\\
-4.9736	-9.8279	5.7919\\
-5.0726	-9.8357	5.9050\\
-5.2708	-9.8635	6.1090\\
-5.3655	-9.8742	6.2160\\
-5.4570	-9.8828	6.3240\\
-5.5483	-9.8926	6.4249\\
-5.6386	-9.9092	6.5138\\
-5.7271	-9.9289	6.6014\\
-5.8170	-9.9491	6.6890\\
-5.9111	-9.9745	6.7649\\
-6.0146	-10.0039	6.8257\\
-6.1224	-10.0331	6.8825\\
-6.3296	-10.0943	6.9911\\
-6.4377	-10.1327	7.0229\\
-6.5468	-10.1728	7.0466\\
-6.6531	-10.2119	7.0702\\
-6.7625	-10.2505	7.0875\\
-6.8833	-10.2886	7.0910\\
-7.0116	-10.3354	7.0708\\
-7.1412	-10.3886	7.0345\\
-7.2702	-10.4398	6.9944\\
-7.3945	-10.4850	6.9592\\
-7.5122	-10.5270	6.9271\\
-7.6241	-10.5704	6.8916\\
-7.7323	-10.6127	6.8570\\
-7.8429	-10.6513	6.8233\\
-7.9610	-10.6938	6.7721\\
-8.0836	-10.7421	6.6984\\
-8.2042	-10.7926	6.6115\\
-8.3270	-10.8394	6.5152\\
-8.4536	-10.8806	6.4113\\
-8.5736	-10.9185	6.3111\\
-8.6850	-10.9556	6.2149\\
-8.7949	-10.9922	6.1096\\
-8.9071	-11.0279	5.9852\\
-9.0215	-11.0614	5.8437\\
-9.1352	-11.0913	5.6938\\
-9.2414	-11.1196	5.5437\\
-9.3412	-11.1459	5.3954\\
-9.4416	-11.1704	5.2438\\
-9.5502	-11.1910	5.0836\\
-9.6631	-11.2085	4.9156\\
-9.7704	-11.2240	4.7461\\
-9.8715	-11.2336	4.5767\\
-9.9642	-11.2408	4.4004\\
-10.0463	-11.2474	4.2164\\
-10.1288	-11.2398	4.0324\\
-10.2082	-11.2204	3.8505\\
-10.2733	-11.2000	3.6759\\
-10.3296	-11.1825	3.4920\\
-10.3845	-11.1636	3.2985\\
-10.4437	-11.1341	3.1194\\
-10.5646	-11.0660	2.7785\\
-10.6153	-11.0401	2.5928\\
-10.6679	-11.0047	2.4014\\
-10.7161	-10.9586	2.2246\\
-10.7576	-10.9039	2.0643\\
-10.8304	-10.7754	1.7547\\
-10.8970	-10.6354	1.4027\\
-10.9264	-10.5621	1.2197\\
-10.9535	-10.4841	1.0435\\
-10.9808	-10.3980	0.8678\\
-11.0080	-10.3012	0.6953\\
-11.0440	-10.0942	0.3734\\
-11.0520	-9.9905	0.2087\\
-11.0553	-9.8856	0.0398\\
-11.0548	-9.7778	-0.1164\\
-11.0524	-9.6656	-0.2441\\
-11.0516	-9.5466	-0.3644\\
-11.0548	-9.2898	-0.6136\\
-11.0527	-9.1592	-0.7278\\
-11.0443	-9.0321	-0.8281\\
-11.0337	-8.9054	-0.9150\\
-11.0226	-8.7789	-0.9806\\
-11.0112	-8.6509	-1.0309\\
-10.9958	-8.5224	-1.0818\\
-10.9572	-8.2592	-1.1747\\
-10.9464	-8.1134	-1.2080\\
-10.9349	-7.9698	-1.2374\\
-10.9182	-7.8369	-1.2621\\
-10.9016	-7.7073	-1.2825\\
-10.8890	-7.5745	-1.2914\\
-10.8593	-7.3118	-1.2720\\
-10.8387	-7.1821	-1.2492\\
-10.8158	-7.0512	-1.2188\\
-10.7709	-6.7816	-1.1565\\
-10.7506	-6.6501	-1.1240\\
-10.7321	-6.5261	-1.0748\\
-10.7144	-6.4090	-1.0084\\
-10.6980	-6.2944	-0.9252\\
-10.6852	-6.1755	-0.8291\\
-10.6751	-6.0528	-0.7301\\
-10.6665	-5.9296	-0.6375\\
-10.6582	-5.8114	-0.5472\\
-10.6513	-5.6997	-0.4460\\
-10.6503	-5.5865	-0.3290\\
-10.6555	-5.4684	-0.2016\\
-10.6625	-5.3496	-0.0634\\
-10.6675	-5.2346	0.0774\\
-10.6722	-5.1198	0.2216\\
-10.6781	-5.0033	0.3729\\
-10.6832	-4.8912	0.5285\\
-10.6856	-4.7872	0.6963\\
-10.6856	-4.6902	0.8758\\
-10.6854	-4.6017	1.0551\\
-10.6904	-4.5174	1.2170\\
-10.6997	-4.4343	1.3754\\
-10.7114	-4.3505	1.5369\\
-10.7230	-4.2688	1.7047\\
-10.7323	-4.1880	1.8874\\
-10.7417	-4.1006	2.0769\\
-10.7524	-4.0110	2.2583\\
-10.7693	-3.9209	2.4203\\
-10.7939	-3.8323	2.5715\\
-10.8215	-3.7481	2.7305\\
-10.8490	-3.6638	2.9060\\
-10.8758	-3.5789	3.0903\\
-10.9025	-3.4956	3.2735\\
-10.9282	-3.4160	3.4563\\
-10.9555	-3.3385	3.6368\\
-10.9880	-3.2610	3.8074\\
-11.0232	-3.1812	3.9743\\
-11.0587	-3.0954	4.1444\\
-11.0938	-3.0024	4.3199\\
-11.1294	-2.9088	4.4945\\
-11.1658	-2.8214	4.6653\\
-11.2056	-2.7373	4.8328\\
-11.2504	-2.6545	4.9956\\
-11.2979	-2.5706	5.1561\\
-11.3443	-2.4943	5.3136\\
-11.3888	-2.4224	5.4692\\
-11.4355	-2.3479	5.6174\\
-11.4894	-2.2699	5.7517\\
-11.5501	-2.1892	5.8745\\
-11.6115	-2.1040	5.9976\\
-11.6719	-2.0183	6.1221\\
-11.7401	-1.9382	6.2305\\
-11.8193	-1.8683	6.3155\\
-11.9023	-1.8014	6.3902\\
-11.9881	-1.7222	6.4581\\
-12.0755	-1.6386	6.5188\\
-12.1702	-1.5606	6.5624\\
-12.2747	-1.4904	6.5860\\
-12.4844	-1.3612	6.6161\\
-12.5800	-1.2932	6.6384\\
-12.6805	-1.2176	6.6483\\
-12.8875	-1.0746	6.6531\\
-13.0946	-0.9690	6.6658\\
-13.3015	-0.8320	6.6662\\
-13.3990	-0.7500	6.6539\\
-13.4915	-0.6707	6.6348\\
-13.6748	-0.5441	6.5707\\
-13.7746	-0.4761	6.5165\\
-14.0109	-0.3237	6.3274\\
-14.1368	-0.2478	6.2098\\
-14.3846	-0.1027	5.9432\\
-14.5061	-0.0341	5.7840\\
-14.7267	0.0978	5.4557\\
-14.9844	0.2939	5.0198\\
-15.1993	0.5130	4.6050\\
-15.2670	0.5823	4.4513\\
-15.3328	0.6494	4.2822\\
-15.4528	0.8034	3.9170\\
-15.5038	0.8795	3.7344\\
-15.5499	0.9582	3.5420\\
-15.6260	1.1276	3.1129\\
-15.6556	1.2116	2.8784\\
-15.6795	1.2904	2.6383\\
-15.6969	1.3712	2.3960\\
-15.7050	1.4604	2.1612\\
-15.7043	1.5515	1.9367\\
-15.6968	1.6345	1.7183\\
-15.6824	1.7150	1.4987\\
-15.6602	1.7950	1.2727\\
-15.6307	1.8711	1.0384\\
-15.5935	1.9431	0.8118\\
-15.5498	2.0118	0.6052\\
-15.5006	2.0798	0.4189\\
-15.4463	2.1491	0.2550\\
-15.3872	2.2201	0.1065\\
-15.3226	2.2904	-0.0351\\
-15.2509	2.3587	-0.1911\\
-15.1719	2.4239	-0.3453\\
-15.0864	2.4882	-0.4811\\
-14.9954	2.5526	-0.6041\\
-14.9003	2.6139	-0.7326\\
-14.8038	2.6704	-0.8639\\
-14.7064	2.7286	-0.9812\\
-14.6069	2.7911	-1.0877\\
-14.5047	2.8526	-1.1891\\
-14.3996	2.9127	-1.2833\\
-14.2923	2.9747	-1.3582\\
-14.1829	3.0408	-1.4161\\
-14.0725	3.1028	-1.4616\\
-13.9604	3.1572	-1.5073\\
-13.8445	3.2134	-1.5596\\
-13.7273	3.2684	-1.6097\\
-13.6093	3.3209	-1.6526\\
-13.4890	3.3770	-1.6845\\
-13.3685	3.4325	-1.7007\\
-13.2492	3.4849	-1.7056\\
-13.1295	3.5414	-1.7077\\
-13.0099	3.5993	-1.7121\\
-12.8929	3.6522	-1.7125\\
-12.7792	3.7019	-1.6979\\
-12.6690	3.7543	-1.6548\\
-12.5633	3.8017	-1.5938\\
-12.4660	3.8280	-1.5222\\
-12.3717	3.8483	-1.4518\\
-12.2719	3.8912	-1.3804\\
-12.1678	3.9552	-1.2942\\
-12.0668	4.0188	-1.1820\\
-11.9687	4.0767	-1.0557\\
-11.8698	4.1340	-0.9325\\
-11.7705	4.1930	-0.8097\\
-11.6742	4.2535	-0.6706\\
-11.5820	4.3171	-0.5199\\
-11.4953	4.3797	-0.3692\\
-11.4133	4.4424	-0.2224\\
-11.3345	4.5053	-0.0783\\
-11.2585	4.5657	0.0742\\
-11.1836	4.6254	0.2346\\
-11.1083	4.6860	0.3998\\
-11.0315	4.7493	0.5708\\
-10.9533	4.8170	0.7488\\
-10.8718	4.8952	0.9271\\
-10.7877	4.9816	1.1053\\
-10.7041	5.0702	1.2892\\
-10.6272	5.1487	1.4861\\
-10.5600	5.2137	1.6914\\
-10.4946	5.2839	1.9025\\
-10.4300	5.3616	2.1168\\
-10.3668	5.4481	2.3236\\
-10.3049	5.5417	2.5242\\
-10.2449	5.6385	2.7226\\
-10.1851	5.7340	2.9248\\
-10.1271	5.8221	3.1333\\
-10.0713	5.9060	3.3451\\
-10.0156	5.9941	3.5555\\
-9.9598	6.0891	3.7564\\
-9.9028	6.1888	3.9484\\
-9.8465	6.2836	4.1382\\
-9.7954	6.3707	4.3219\\
-9.7469	6.4577	4.4990\\
-9.6977	6.5488	4.6748\\
-9.6523	6.6434	4.8421\\
-9.6130	6.7390	5.0013\\
-9.5754	6.8350	5.1596\\
-9.5339	6.9298	5.3237\\
-9.4923	7.0214	5.4866\\
-9.4537	7.1160	5.6393\\
-9.4196	7.2162	5.7796\\
-9.3936	7.3210	5.9054\\
-9.3753	7.4242	6.0255\\
-9.3603	7.5229	6.1480\\
-9.3450	7.6233	6.2670\\
-9.3303	7.7284	6.3757\\
-9.3197	7.8371	6.4696\\
-9.3152	7.9480	6.5485\\
-9.3166	8.0582	6.6182\\
-9.3207	8.1688	6.6836\\
-9.3227	8.2756	6.7548\\
-9.3213	8.3806	6.8297\\
-9.3185	8.4930	6.8929\\
-9.3192	8.6129	6.9367\\
-9.3268	8.7343	6.9631\\
-9.3359	8.8532	6.9840\\
-9.3467	8.9683	7.0013\\
-9.3578	9.0827	7.0119\\
-9.3700	9.1988	7.0122\\
-9.3859	9.3193	6.9969\\
-9.4076	9.4456	6.9618\\
-9.4552	9.7107	6.8510\\
-9.4862	9.8349	6.7860\\
-9.5723	10.1855	6.5872\\
-9.6448	10.5350	6.3490\\
-9.7266	10.8506	6.0324\\
-9.7520	10.9659	5.8869\\
-9.7862	11.1943	5.5801\\
-9.7966	11.3002	5.4248\\
-9.7983	11.4064	5.2647\\
-9.7967	11.5109	5.0964\\
-9.7985	11.6089	4.9191\\
-9.7985	11.7044	4.7311\\
-9.7643	11.8874	4.3708\\
-9.7399	11.9700	4.1952\\
-9.7212	12.0453	4.0100\\
-9.7033	12.1141	3.8267\\
-9.6823	12.1828	3.6377\\
-9.6550	12.2536	3.4423\\
-9.6185	12.3240	3.2487\\
-9.5722	12.3913	3.0614\\
-9.5229	12.4498	2.8797\\
-9.4776	12.4962	2.6962\\
-9.4329	12.5337	2.5096\\
-9.3813	12.5682	2.3271\\
-9.3204	12.6028	2.1491\\
-9.2476	12.6387	1.9725\\
-9.1665	12.6716	1.7961\\
-9.0854	12.6958	1.6179\\
-9.0014	12.7150	1.4406\\
-8.9132	12.7326	1.2587\\
-8.8197	12.7507	1.0659\\
-8.7218	12.7674	0.8746\\
-8.6249	12.7759	0.7051\\
-8.5280	12.7762	0.5663\\
-8.4282	12.7719	0.4313\\
-8.3200	12.7682	0.2929\\
-8.2038	12.7651	0.1516\\
-8.0856	12.7586	0.0141\\
-7.9674	12.7481	-0.1090\\
-7.8520	12.7333	-0.2092\\
-7.7411	12.7129	-0.2896\\
-7.6311	12.6879	-0.3668\\
-7.5139	12.6631	-0.4472\\
-7.3906	12.6383	-0.5266\\
-7.2683	12.6090	-0.6021\\
-7.1544	12.5717	-0.6696\\
-7.0397	12.5334	-0.7199\\
-6.9195	12.4979	-0.7574\\
-6.7972	12.4636	-0.7955\\
-6.6777	12.4276	-0.8418\\
-6.5586	12.3926	-0.8823\\
-6.4376	12.3594	-0.9151\\
-6.3160	12.3263	-0.9408\\
-6.1971	12.2908	-0.9600\\
-6.0840	12.2526	-0.9653\\
-5.9730	12.2140	-0.9627\\
-5.8634	12.1748	-0.9498\\
-5.7577	12.1345	-0.9191\\
-5.5511	12.0565	-0.7794\\
-5.3385	11.9803	-0.6090\\
-5.2265	11.9431	-0.5363\\
-5.1121	11.9077	-0.4646\\
-4.9001	11.8373	-0.3165\\
-4.6959	11.7780	-0.1218\\
-4.5925	11.7541	0.0064\\
-4.4037	11.7087	0.3037\\
-4.3092	11.6918	0.4564\\
-4.2191	11.6749	0.6146\\
-4.1315	11.6555	0.7875\\
-4.0402	11.6357	0.9696\\
-3.9521	11.6157	1.1565\\
-3.8730	11.5954	1.3524\\
-3.7999	11.5773	1.5576\\
-3.7275	11.5637	1.7667\\
-3.6514	11.5554	1.9780\\
-3.5783	11.5498	2.1932\\
-3.5174	11.5449	2.4062\\
-3.4571	11.5420	2.6200\\
-3.3904	11.5419	2.8328\\
-3.3202	11.5458	3.0355\\
-3.2555	11.5493	3.2378\\
-3.1909	11.5530	3.4465\\
-3.1213	11.5603	3.6567\\
-3.0509	11.5713	3.8637\\
-2.9853	11.5856	4.0637\\
-2.9214	11.6013	4.2668\\
-2.8569	11.6183	4.4748\\
-2.7950	11.6388	4.6774\\
-2.7360	11.6653	4.8680\\
-2.6746	11.6981	5.0499\\
-2.6137	11.7338	5.2274\\
-2.5543	11.7700	5.4015\\
-2.4952	11.8066	5.5710\\
-2.4414	11.8429	5.7353\\
-2.3933	11.8796	5.8926\\
-2.3467	11.9208	6.0387\\
-2.2975	11.9692	6.1710\\
-2.2460	12.0222	6.2940\\
-2.1952	12.0774	6.4123\\
-2.1455	12.1377	6.5226\\
-2.0934	12.2054	6.6221\\
-2.0287	12.2811	6.7110\\
-1.9727	12.3612	6.7893\\
-1.8913	12.5324	6.9242\\
-1.8347	12.6223	6.9879\\
-1.7732	12.7065	7.0537\\
-1.7051	12.7878	7.1129\\
-1.5759	12.9498	7.2045\\
-1.5189	13.0402	7.2293\\
-1.4656	13.1396	7.2395\\
-1.4208	13.2378	7.2497\\
-1.3792	13.3310	7.2630\\
-1.2685	13.5266	7.2515\\
-1.2039	13.6294	7.2280\\
-1.1387	13.7410	7.1855\\
-1.0725	13.8611	7.1250\\
-1.0049	13.9864	7.0486\\
-0.9364	14.1105	6.9619\\
-0.8693	14.2275	6.8720\\
-0.8033	14.3360	6.7847\\
-0.7392	14.4414	6.6943\\
-0.6759	14.5526	6.5855\\
-0.6081	14.6653	6.4656\\
-0.5321	14.7707	6.3523\\
-0.4534	14.8687	6.2462\\
-0.3715	14.9703	6.1230\\
-0.2914	15.0756	5.9794\\
-0.2140	15.1755	5.8327\\
-0.1297	15.2694	5.6832\\
-0.0461	15.3562	5.5324\\
0.0337	15.4361	5.3794\\
0.1198	15.5113	5.2202\\
0.2080	15.5820	5.0562\\
0.2937	15.6477	4.8899\\
0.3842	15.7062	4.7261\\
0.4803	15.7597	4.5547\\
0.5721	15.8092	4.3714\\
0.6634	15.8538	4.1847\\
0.7599	15.8924	4.0025\\
0.8531	15.9249	3.8267\\
0.9422	15.9536	3.6435\\
1.0299	15.9801	3.4435\\
1.1110	16.0049	3.2277\\
1.1895	16.0241	3.0127\\
1.2667	16.0342	2.8132\\
1.3451	16.0353	2.6260\\
1.4268	16.0282	2.4460\\
1.4991	16.0157	2.2701\\
1.5633	15.9989	2.0905\\
1.6225	15.9773	1.9092\\
1.6809	15.9505	1.7258\\
1.7461	15.9168	1.5415\\
1.8183	15.8762	1.3537\\
1.8970	15.8288	1.1707\\
1.9779	15.7760	0.9898\\
2.0536	15.7181	0.8216\\
2.1239	15.6557	0.6630\\
2.2052	15.5870	0.5068\\
2.2918	15.5127	0.3487\\
2.3753	15.4342	0.1888\\
2.4583	15.3518	0.0306\\
2.5396	15.2660	-0.1233\\
2.6196	15.1759	-0.2664\\
2.7021	15.0797	-0.3970\\
2.7879	14.9772	-0.5129\\
2.8726	14.8705	-0.6102\\
2.9575	14.7619	-0.6922\\
3.0448	14.6523	-0.7593\\
3.1341	14.5420	-0.8163\\
3.2286	14.4300	-0.8696\\
3.3290	14.3154	-0.9151\\
3.4271	14.2002	-0.9445\\
3.5952	13.9758	-0.9478\\
3.6716	13.8616	-0.9465\\
3.7894	13.6397	-0.9192\\
3.9250	13.4210	-0.8344\\
4.1382	13.1034	-0.6425\\
4.4539	12.4555	-0.0399\\
4.4777	12.3753	0.0659\\
4.5235	12.1611	0.4031\\
4.5341	12.0982	0.5383\\
4.5442	12.0378	0.6913\\
4.5496	11.9825	0.8471\\
4.5581	11.8882	1.1430\\
4.5674	11.8443	1.2966\\
4.5771	11.8006	1.4593\\
4.6191	11.7074	1.7917\\
4.6464	11.6629	1.9562\\
4.6700	11.6225	2.1226\\
4.6844	11.5875	2.2982\\
4.7003	11.5555	2.4774\\
4.7296	11.5217	2.6599\\
4.7705	11.4856	2.8510\\
4.9033	11.3970	3.4445\\
4.9524	11.3713	3.6436\\
5.0025	11.3449	3.8430\\
5.0532	11.3174	4.0423\\
5.1049	11.2904	4.2411\\
5.1619	11.2654	4.4356\\
5.3062	11.2209	4.7964\\
5.3889	11.2024	4.9588\\
5.4776	11.1858	5.1069\\
5.6485	11.1548	5.3974\\
5.8345	11.1266	5.6708\\
5.9318	11.1197	5.7949\\
6.0291	11.1138	5.9186\\
6.2383	11.1006	6.1458\\
6.3473	11.0987	6.2406\\
6.4572	11.0996	6.3298\\
6.5663	11.0998	6.4224\\
6.7828	11.1040	6.5965\\
6.8907	11.1103	6.6675\\
7.0019	11.1179	6.7205\\
7.1143	11.1260	6.7572\\
7.2272	11.1336	6.7847\\
7.3469	11.1418	6.8029\\
7.4736	11.1548	6.8102\\
7.6022	11.1713	6.8159\\
7.7306	11.1903	6.8201\\
7.8567	11.2109	6.8188\\
7.9826	11.2309	6.8090\\
8.1090	11.2529	6.7862\\
8.2413	11.2756	6.7471\\
8.3802	11.2974	6.6925\\
8.5211	11.3151	6.6327\\
8.6567	11.3334	6.5687\\
8.7890	11.3529	6.4993\\
8.9240	11.3689	6.4272\\
9.0599	11.3815	6.3551\\
9.1935	11.3920	6.2835\\
9.3267	11.3977	6.2136\\
9.4564	11.4007	6.1449\\
9.5819	11.4043	6.0706\\
9.7070	11.4057	5.9884\\
9.8262	11.4074	5.9022\\
9.9378	11.4138	5.8076\\
10.0429	11.4242	5.7038\\
10.1496	11.4327	5.5870\\
10.2623	11.4382	5.4509\\
10.3750	11.4382	5.3124\\
10.4834	11.4287	5.1888\\
10.5876	11.4169	5.0629\\
10.6903	11.4036	4.9278\\
10.7946	11.3908	4.7748\\
10.8988	11.3782	4.6077\\
11.0018	11.3612	4.4385\\
11.1088	11.3390	4.2566\\
11.2140	11.3159	4.0591\\
11.3187	11.2844	3.8536\\
11.4189	11.2443	3.6502\\
11.5120	11.1998	3.4460\\
11.6025	11.1512	3.2296\\
11.6892	11.0970	3.0139\\
11.7722	11.0380	2.7971\\
11.8477	10.9780	2.5753\\
11.9113	10.9141	2.3747\\
11.9674	10.8441	2.1876\\
12.0208	10.7668	2.0094\\
12.0712	10.6848	1.8438\\
12.1196	10.6000	1.6809\\
12.1620	10.5145	1.5257\\
12.1987	10.4269	1.3732\\
12.2293	10.3380	1.2178\\
12.2549	10.2461	1.0591\\
12.2776	10.1486	0.8958\\
12.2986	10.0445	0.7361\\
12.3159	9.9384	0.5819\\
12.3285	9.8313	0.4369\\
12.3395	9.7191	0.2919\\
12.3497	9.6016	0.1379\\
12.3562	9.4832	-0.0128\\
12.3574	9.3658	-0.1530\\
12.3540	9.2465	-0.2946\\
12.3465	9.1213	-0.4356\\
12.3340	8.9895	-0.5632\\
12.3167	8.8533	-0.6831\\
12.2972	8.7142	-0.7918\\
12.2799	8.5703	-0.8912\\
12.2630	8.4277	-0.9848\\
12.2435	8.2923	-1.0681\\
12.2258	8.1561	-1.1330\\
12.2094	8.0162	-1.1816\\
12.1919	7.8757	-1.2022\\
12.1746	7.7323	-1.1890\\
12.1549	7.5872	-1.1641\\
12.1292	7.4451	-1.1463\\
12.1010	7.3059	-1.1204\\
12.0430	7.0444	-1.0181\\
12.0118	6.9218	-0.9590\\
11.9798	6.8012	-0.9052\\
11.9510	6.6780	-0.8406\\
11.8983	6.4203	-0.7114\\
11.8674	6.2975	-0.6449\\
11.8367	6.1795	-0.5666\\
11.7913	5.9448	-0.4256\\
11.7736	5.8329	-0.3604\\
11.7406	5.6217	-0.1888\\
11.7229	5.5269	-0.0608\\
11.7030	5.4400	0.0798\\
11.6810	5.3591	0.2360\\
11.6612	5.2741	0.4023\\
11.6434	5.1866	0.5674\\
11.6233	5.0010	0.8695\\
11.6164	4.8342	1.2138\\
11.6134	4.7602	1.4132\\
11.6104	4.6916	1.6122\\
11.6116	4.6226	1.7942\\
11.6143	4.5575	1.9684\\
11.6127	4.4968	2.1627\\
11.6119	4.4291	2.3676\\
11.6237	4.2901	2.7466\\
11.6336	4.2215	2.9312\\
11.6465	4.1536	3.1100\\
11.6620	4.0888	3.2855\\
11.7030	3.9621	3.6391\\
11.7331	3.8959	3.8058\\
11.7687	3.8323	3.9624\\
11.8524	3.7062	4.2552\\
11.8971	3.6420	4.3944\\
11.9806	3.5139	4.6726\\
12.0193	3.4413	4.8274\\
12.1048	3.3057	5.1288\\
12.2645	3.1294	5.5212\\
12.3930	3.0113	5.7232\\
12.6852	2.7487	6.0667\\
12.7582	2.6792	6.1595\\
12.9739	2.4586	6.4303\\
13.2109	2.2366	6.6359\\
13.3077	2.1642	6.6551\\
13.4087	2.1025	6.6544\\
13.5015	2.0462	6.6663\\
13.5956	1.9919	6.6755\\
13.6985	1.9362	6.6644\\
13.8046	1.8797	6.6379\\
13.9091	1.8263	6.6016\\
14.0150	1.7731	6.5506\\
14.1276	1.7176	6.4770\\
14.2491	1.6608	6.3775\\
14.3799	1.5986	6.2507\\
14.5087	1.5338	6.1199\\
14.6246	1.4702	6.0105\\
14.7371	1.4074	5.9010\\
14.8513	1.3446	5.7777\\
14.9623	1.2842	5.6489\\
15.0662	1.2296	5.5219\\
15.1618	1.1761	5.4027\\
15.2575	1.1174	5.2722\\
15.3520	1.0553	5.1289\\
15.4404	0.9921	4.9814\\
15.5988	0.8700	4.6835\\
15.6738	0.8093	4.5239\\
15.7411	0.7460	4.3726\\
15.8009	0.6795	4.2263\\
15.8552	0.6184	4.0746\\
15.9070	0.5630	3.9068\\
15.9602	0.5015	3.7139\\
16.0116	0.4294	3.5085\\
16.0583	0.3588	3.2943\\
16.1003	0.2964	3.0636\\
16.1355	0.2310	2.8251\\
16.1610	0.1593	2.5962\\
16.1777	0.0911	2.3801\\
16.1894	0.0305	2.1566\\
16.1961	-0.0278	1.9131\\
16.1933	-0.0864	1.6786\\
16.1811	-0.1480	1.4608\\
16.1623	-0.2090	1.2394\\
16.1369	-0.2690	1.0202\\
16.1055	-0.3250	0.8110\\
16.0687	-0.3766	0.6018\\
16.0249	-0.4296	0.4029\\
15.9728	-0.4872	0.2199\\
15.9123	-0.5458	0.0424\\
15.8438	-0.6046	-0.1328\\
15.7687	-0.6639	-0.2913\\
15.6882	-0.7264	-0.4287\\
15.6028	-0.7938	-0.5570\\
15.5144	-0.8570	-0.6818\\
15.4244	-0.9184	-0.8009\\
15.3334	-0.9795	-0.9158\\
15.2413	-1.0356	-1.0211\\
15.1461	-1.0904	-1.1302\\
15.0461	-1.1470	-1.2533\\
14.9413	-1.2039	-1.3721\\
14.8312	-1.2612	-1.4812\\
14.7153	-1.3195	-1.5871\\
14.5944	-1.3814	-1.6900\\
14.4710	-1.4481	-1.7801\\
14.3466	-1.5183	-1.8551\\
14.2229	-1.5891	-1.9132\\
14.1013	-1.6587	-1.9541\\
13.9828	-1.7277	-1.9713\\
13.8689	-1.7919	-1.9587\\
13.7584	-1.8568	-1.9243\\
13.6507	-1.9172	-1.8813\\
13.5434	-1.9724	-1.8416\\
13.4360	-2.0290	-1.7971\\
13.3296	-2.0883	-1.7406\\
13.2233	-2.1476	-1.6784\\
13.1188	-2.2054	-1.6007\\
13.0190	-2.2582	-1.5012\\
12.9239	-2.3025	-1.3917\\
12.8304	-2.3463	-1.2893\\
12.7379	-2.3951	-1.1893\\
12.6482	-2.4457	-1.0790\\
12.5621	-2.4938	-0.9531\\
12.4790	-2.5390	-0.8145\\
12.3971	-2.5857	-0.6717\\
12.3152	-2.6395	-0.5299\\
12.2341	-2.7042	-0.3864\\
12.1579	-2.7688	-0.2424\\
12.0898	-2.8205	-0.0906\\
12.0259	-2.8699	0.0589\\
11.9617	-2.9298	0.2113\\
11.8952	-3.0019	0.3623\\
11.8280	-3.0756	0.5135\\
11.7620	-3.1406	0.6727\\
11.6983	-3.1970	0.8394\\
11.6354	-3.2593	1.0127\\
11.5745	-3.3307	1.1931\\
11.5166	-3.4118	1.3752\\
11.4624	-3.4932	1.5674\\
11.4089	-3.5800	1.7685\\
11.3532	-3.6803	1.9694\\
11.2949	-3.7831	2.1883\\
11.2386	-3.8815	2.4123\\
11.1903	-3.9739	2.6218\\
11.1492	-4.0654	2.8193\\
11.1107	-4.1595	3.0194\\
11.0725	-4.2594	3.2182\\
11.0338	-4.3668	3.4038\\
10.9908	-4.4787	3.5861\\
10.9431	-4.5931	3.7688\\
10.8958	-4.7060	3.9435\\
10.8525	-4.8140	4.1078\\
10.8083	-4.9223	4.2724\\
10.7638	-5.0307	4.4401\\
10.7265	-5.1372	4.5988\\
10.6981	-5.2450	4.7445\\
10.6688	-5.3596	4.8921\\
10.6401	-5.4755	5.0383\\
10.6132	-5.5882	5.1804\\
10.5836	-5.6967	5.3268\\
10.5559	-5.8049	5.4666\\
10.5047	-6.0361	5.7264\\
10.4828	-6.1551	5.8467\\
10.4222	-6.5215	6.1871\\
10.4098	-6.6421	6.2899\\
10.3905	-6.8786	6.4769\\
10.3933	-7.1103	6.6140\\
10.4084	-7.3435	6.7129\\
10.4391	-7.5778	6.7659\\
10.4594	-7.6971	6.7826\\
10.4849	-7.8139	6.7969\\
10.5391	-8.0434	6.8232\\
10.5796	-8.2708	6.8442\\
10.6046	-8.3760	6.8470\\
10.6372	-8.4785	6.8383\\
10.6821	-8.5800	6.8092\\
10.7260	-8.6898	6.7660\\
10.8238	-9.0499	6.5779\\
10.8610	-9.1578	6.4954\\
10.8981	-9.2629	6.4051\\
10.9357	-9.3703	6.3031\\
10.9736	-9.4759	6.1993\\
11.0084	-9.5749	6.1078\\
11.0443	-9.6659	6.0205\\
11.0813	-9.7531	5.9256\\
11.1137	-9.8425	5.8232\\
11.1457	-9.9390	5.6975\\
11.1793	-10.0397	5.5443\\
11.2119	-10.1389	5.3679\\
11.2343	-10.2430	5.1726\\
11.2466	-10.3529	4.9607\\
11.2587	-10.4593	4.7366\\
11.2733	-10.5550	4.5108\\
11.2907	-10.6422	4.2742\\
11.3070	-10.7259	4.0206\\
11.3200	-10.8043	3.7604\\
11.3304	-10.8719	3.5083\\
11.3315	-10.9344	3.2670\\
11.3243	-10.9900	3.0378\\
11.3090	-11.0384	2.8219\\
11.2836	-11.0829	2.6179\\
11.2502	-11.1224	2.4244\\
11.2107	-11.1567	2.2376\\
11.1638	-11.1886	2.0542\\
11.1100	-11.2192	1.8695\\
11.0524	-11.2455	1.6892\\
10.9938	-11.2658	1.5081\\
10.9357	-11.2806	1.3152\\
10.8747	-11.2929	1.1190\\
10.8068	-11.3049	0.9413\\
10.7321	-11.3158	0.7857\\
10.6519	-11.3244	0.6385\\
10.5638	-11.3327	0.4902\\
10.4679	-11.3401	0.3433\\
10.3691	-11.3428	0.2105\\
10.1628	-11.3404	-0.0340\\
10.0582	-11.3328	-0.1629\\
9.9511	-11.3222	-0.2911\\
9.8439	-11.3072	-0.4156\\
9.7385	-11.2875	-0.5330\\
9.6307	-11.2683	-0.6381\\
9.5186	-11.2525	-0.7249\\
9.4105	-11.2333	-0.7991\\
9.1934	-11.1941	-0.9415\\
9.0731	-11.1781	-1.0033\\
8.9532	-11.1571	-1.0411\\
8.7191	-11.1017	-1.0885\\
8.6040	-11.0707	-1.1056\\
8.4942	-11.0344	-1.1175\\
8.3869	-10.9954	-1.1256\\
8.2765	-10.9589	-1.1333\\
8.1615	-10.9284	-1.1387\\
8.0469	-10.9007	-1.1369\\
7.8134	-10.8547	-1.0730\\
7.6962	-10.8327	-1.0233\\
7.5827	-10.8076	-0.9821\\
7.4631	-10.7876	-0.9470\\
7.3372	-10.7751	-0.8991\\
7.2159	-10.7642	-0.8232\\
7.1041	-10.7522	-0.7273\\
6.9966	-10.7421	-0.6245\\
6.8900	-10.7351	-0.5239\\
6.7831	-10.7314	-0.4183\\
6.6771	-10.7306	-0.2975\\
6.5763	-10.7286	-0.1721\\
6.4808	-10.7241	-0.0484\\
6.3811	-10.7226	0.0844\\
6.2734	-10.7261	0.2365\\
6.1601	-10.7327	0.4086\\
6.0447	-10.7415	0.5964\\
5.9349	-10.7499	0.7936\\
5.8309	-10.7585	0.9939\\
5.7253	-10.7720	1.1871\\
5.6160	-10.7927	1.3728\\
5.5060	-10.8187	1.5558\\
5.3971	-10.8475	1.7440\\
5.2865	-10.8764	1.9502\\
5.1641	-10.9093	2.1671\\
5.0351	-10.9442	2.3850\\
4.9122	-10.9755	2.6056\\
4.7993	-11.0025	2.8286\\
4.6911	-11.0279	3.0539\\
4.5802	-11.0564	3.2790\\
4.4631	-11.0883	3.5061\\
4.3430	-11.1217	3.7343\\
4.2267	-11.1543	3.9606\\
4.1197	-11.1850	4.1821\\
4.0204	-11.2148	4.4004\\
3.9242	-11.2461	4.6160\\
3.8300	-11.2808	4.8246\\
3.7391	-11.3188	5.0233\\
3.6487	-11.3586	5.2148\\
3.5607	-11.4012	5.3969\\
3.4204	-11.5009	5.7128\\
3.3524	-11.5552	5.8648\\
3.2730	-11.6100	6.0227\\
3.1881	-11.6685	6.1748\\
3.1064	-11.7326	6.3121\\
3.0294	-11.8007	6.4373\\
2.9586	-11.8686	6.5568\\
2.8926	-11.9399	6.6650\\
2.8347	-12.0180	6.7545\\
2.7204	-12.1903	6.8995\\
2.6725	-12.2731	6.9750\\
2.6288	-12.3511	7.0569\\
2.5368	-12.5073	7.2123\\
2.4868	-12.5989	7.2646\\
2.4358	-12.7023	7.2942\\
2.3490	-12.9184	7.3180\\
2.3114	-13.0241	7.3260\\
2.2720	-13.1308	7.3303\\
2.2306	-13.2388	7.3298\\
2.1553	-13.4579	7.3000\\
2.1258	-13.5726	7.2587\\
2.1002	-13.6871	7.2052\\
2.0748	-13.7963	7.1532\\
2.0483	-13.9029	7.0989\\
2.0154	-14.0143	7.0277\\
1.9863	-14.1302	6.9371\\
1.9589	-14.2521	6.8255\\
1.9281	-14.3762	6.7007\\
1.8970	-14.4982	6.5700\\
1.8665	-14.6155	6.4403\\
1.8367	-14.7319	6.3022\\
1.8059	-14.8487	6.1500\\
1.7727	-14.9641	5.9891\\
1.7304	-15.0770	5.8256\\
1.6844	-15.1829	5.6681\\
1.6385	-15.2766	5.5248\\
1.5935	-15.3656	5.3714\\
1.5563	-15.4552	5.1889\\
1.5183	-15.5399	4.9974\\
1.4719	-15.6152	4.8139\\
1.4188	-15.6839	4.6303\\
1.3665	-15.7466	4.4436\\
1.3115	-15.8034	4.2576\\
1.2058	-15.8999	3.8854\\
1.1534	-15.9388	3.6968\\
1.0999	-15.9735	3.4979\\
1.0450	-16.0037	3.2889\\
0.9958	-16.0272	3.0796\\
0.9506	-16.0419	2.8815\\
0.9033	-16.0493	2.6881\\
0.8564	-16.0499	2.4926\\
0.8071	-16.0437	2.2992\\
0.7596	-16.0333	2.0998\\
0.7123	-16.0196	1.9017\\
0.6629	-16.0027	1.7095\\
0.6177	-15.9814	1.5203\\
0.5748	-15.9546	1.3340\\
0.5321	-15.9214	1.1453\\
0.4838	-15.8799	0.9570\\
0.3684	-15.7679	0.6065\\
0.3040	-15.6997	0.4317\\
0.1621	-15.5515	0.0658\\
0.0361	-15.4002	-0.2474\\
-0.0691	-15.2399	-0.5403\\
-0.6676	-14.2798	-1.1403\\
-0.7874	-14.0873	-1.1461\\
-0.9284	-13.8853	-1.1340\\
-1.0076	-13.7829	-1.1069\\
-1.0854	-13.6802	-1.0751\\
-1.1648	-13.5751	-1.0488\\
-1.2469	-13.4668	-1.0328\\
-1.4046	-13.2573	-0.9268\\
-1.4809	-13.1596	-0.8231\\
-1.5586	-13.0645	-0.7129\\
-1.6359	-12.9711	-0.6078\\
-1.7069	-12.8798	-0.5082\\
-1.7735	-12.7901	-0.4054\\
-1.8411	-12.7006	-0.2740\\
-1.9112	-12.6109	-0.1126\\
-1.9790	-12.5224	0.0520\\
-2.0530	-12.4357	0.2028\\
-2.1368	-12.3522	0.3526\\
-2.2235	-12.2740	0.5195\\
-2.3142	-12.2003	0.7084\\
-2.4017	-12.1301	0.9185\\
-2.4815	-12.0634	1.1411\\
-2.5653	-11.9971	1.3666\\
-2.6599	-11.9284	1.5988\\
-2.7595	-11.8589	1.8349\\
-2.8626	-11.7914	2.0662\\
-2.9654	-11.7254	2.3033\\
-3.0662	-11.6606	2.5503\\
-3.1606	-11.5989	2.8071\\
-3.2521	-11.5439	3.0567\\
-3.3472	-11.4956	3.2973\\
-3.4415	-11.4532	3.5407\\
-3.5348	-11.4153	3.7909\\
-3.6273	-11.3826	4.0404\\
-3.7222	-11.3552	4.2815\\
-3.8220	-11.3284	4.5208\\
-3.9294	-11.3028	4.7492\\
-4.0379	-11.2766	4.9721\\
-4.1373	-11.2521	5.1898\\
-4.2336	-11.2334	5.3893\\
-4.3293	-11.2204	5.5740\\
-4.4261	-11.2105	5.7523\\
-4.5202	-11.2073	5.9200\\
-4.6123	-11.2121	6.0731\\
-4.7102	-11.2222	6.2113\\
-4.8131	-11.2396	6.3309\\
-4.9236	-11.2632	6.4305\\
-5.0330	-11.2911	6.5192\\
-5.1420	-11.3211	6.5993\\
-5.2459	-11.3552	6.6707\\
-5.3471	-11.3917	6.7370\\
-5.4476	-11.4315	6.7982\\
-5.6575	-11.5163	6.9006\\
-5.7717	-11.5579	6.9375\\
-5.8857	-11.6005	6.9648\\
-5.9907	-11.6480	6.9842\\
-6.0908	-11.6991	6.9966\\
-6.1945	-11.7455	7.0091\\
-6.2975	-11.7843	7.0320\\
-6.4030	-11.8223	7.0524\\
-6.5112	-11.8626	7.0659\\
-6.7255	-11.9527	7.0759\\
-6.8285	-11.9980	7.0782\\
-6.9287	-12.0458	7.0693\\
-7.0313	-12.1015	7.0340\\
-7.1408	-12.1607	6.9757\\
-7.2578	-12.2144	6.9095\\
-7.3683	-12.2657	6.8461\\
-7.4738	-12.3193	6.7789\\
-7.5809	-12.3751	6.7007\\
-7.6952	-12.4294	6.6090\\
-7.8124	-12.4821	6.5057\\
-7.9239	-12.5309	6.4043\\
-8.0306	-12.5769	6.3031\\
-8.1374	-12.6212	6.1953\\
-8.2415	-12.6661	6.0812\\
-8.3465	-12.7103	5.9551\\
-8.4546	-12.7472	5.8223\\
-8.5591	-12.7791	5.6831\\
-8.6593	-12.8111	5.5276\\
-8.7545	-12.8429	5.3596\\
-8.8437	-12.8715	5.1915\\
-8.9298	-12.8942	5.0287\\
-9.0184	-12.9119	4.8643\\
-9.1049	-12.9262	4.7043\\
-9.1886	-12.9407	4.5378\\
-9.2684	-12.9517	4.3734\\
-9.3468	-12.9571	4.2106\\
-9.4219	-12.9586	4.0432\\
-9.4914	-12.9581	3.8660\\
-9.6792	-12.9156	3.3164\\
-9.7338	-12.8854	3.1518\\
-9.8155	-12.8368	2.8152\\
-9.8579	-12.8103	2.6229\\
-9.9059	-12.7741	2.4219\\
-9.9528	-12.7301	2.2189\\
-9.9912	-12.6845	2.0159\\
-10.0192	-12.6385	1.8187\\
-10.0388	-12.5918	1.6250\\
-10.0591	-12.5379	1.4377\\
-10.0832	-12.4747	1.2599\\
-10.1182	-12.3366	0.9244\\
-10.1305	-12.2607	0.7612\\
-10.1478	-12.0927	0.4779\\
-10.1550	-11.9997	0.3469\\
-10.1629	-11.9006	0.2043\\
-10.1668	-11.7993	0.0529\\
-10.1709	-11.5846	-0.1982\\
-10.1776	-11.3524	-0.3973\\
-10.1780	-11.1149	-0.6411\\
-10.1759	-10.9926	-0.7695\\
-10.1707	-10.8688	-0.8817\\
-10.1504	-10.6185	-1.0629\\
-10.1386	-10.4928	-1.1349\\
-10.1361	-10.3606	-1.1801\\
-10.1366	-10.2257	-1.2118\\
-10.1341	-10.0922	-1.2402\\
-10.1304	-9.9597	-1.2534\\
-10.1305	-9.8235	-1.2467\\
-10.1289	-9.5491	-1.2157\\
-10.1264	-9.4158	-1.1837\\
-10.1249	-9.2834	-1.1435\\
-10.1238	-9.1520	-1.0957\\
-10.1224	-9.0228	-1.0387\\
-10.1209	-8.8961	-0.9799\\
-10.1235	-8.7700	-0.9066\\
-10.1319	-8.6410	-0.8127\\
-10.1418	-8.5101	-0.7072\\
-10.1465	-8.3843	-0.5922\\
-10.1449	-8.2666	-0.4740\\
-10.1462	-8.1480	-0.3663\\
-10.1569	-8.0236	-0.2531\\
-10.1884	-7.7763	0.0461\\
-10.2058	-7.6535	0.1994\\
-10.2226	-7.5332	0.3466\\
-10.2373	-7.4188	0.5016\\
-10.2495	-7.3133	0.6612\\
-10.2616	-7.2138	0.8278\\
-10.2806	-7.1097	1.0040\\
-10.3069	-7.0016	1.1826\\
-10.3374	-6.8934	1.3656\\
-10.3697	-6.7869	1.5569\\
-10.4019	-6.6853	1.7482\\
-10.4344	-6.5886	1.9345\\
-10.4647	-6.4959	2.1369\\
-10.4915	-6.4118	2.3503\\
-10.5667	-6.2420	2.7693\\
-10.6140	-6.1490	2.9849\\
-10.6584	-6.0525	3.2174\\
-10.7009	-5.9533	3.4538\\
-10.7416	-5.8544	3.6862\\
-10.7803	-5.7603	3.9110\\
-10.8198	-5.6695	4.1266\\
-10.8632	-5.5821	4.3302\\
-10.9131	-5.5003	4.5185\\
-10.9697	-5.4228	4.6956\\
-11.0313	-5.3480	4.8632\\
-11.0978	-5.2744	5.0204\\
-11.1691	-5.2020	5.1678\\
-11.2453	-5.1335	5.3003\\
-11.3238	-5.0701	5.4177\\
-11.4018	-5.0068	5.5283\\
-11.4795	-4.9395	5.6377\\
-11.5561	-4.8772	5.7434\\
-11.6343	-4.8206	5.8428\\
-11.7195	-4.7661	5.9290\\
-11.8127	-4.7134	6.0012\\
-11.9116	-4.6564	6.0699\\
-12.0140	-4.5878	6.1437\\
-12.1125	-4.5250	6.2197\\
-12.2088	-4.4791	6.2866\\
-12.3097	-4.4310	6.3477\\
-12.4166	-4.3674	6.4067\\
-12.5225	-4.2980	6.4652\\
-12.6239	-4.2341	6.5190\\
-12.8092	-4.1514	6.5936\\
-12.9982	-4.0752	6.6389\\
-13.1045	-4.0188	6.6516\\
-13.2199	-3.9536	6.6505\\
-13.3454	-3.8894	6.6256\\
-13.6027	-3.7608	6.5430\\
-13.7229	-3.7102	6.5015\\
-13.8375	-3.6674	6.4614\\
-14.0800	-3.5631	6.3399\\
-14.2003	-3.5043	6.2649\\
-14.4218	-3.3739	6.1131\\
-14.6429	-3.2502	5.9209\\
-14.8633	-3.1238	5.7060\\
-14.9682	-3.0561	5.6026\\
-15.0672	-2.9921	5.5015\\
-15.2649	-2.8635	5.2458\\
-15.4588	-2.7204	4.9195\\
-15.5516	-2.6573	4.7292\\
-15.6370	-2.5902	4.5424\\
-15.7191	-2.5209	4.3426\\
-15.7987	-2.4502	4.1224\\
-15.8696	-2.3723	3.9106\\
-15.9336	-2.2916	3.7041\\
-16.0507	-2.1323	3.2670\\
-16.0980	-2.0528	3.0618\\
-16.1369	-1.9772	2.8665\\
-16.1698	-1.8939	2.6733\\
-16.1966	-1.8077	2.4776\\
-16.2166	-1.7206	2.2802\\
-16.2285	-1.6360	2.0873\\
-16.2327	-1.5532	1.9000\\
-16.2310	-1.4646	1.7120\\
-16.2097	-1.2785	1.3385\\
-16.1912	-1.1765	1.1586\\
-16.1685	-1.0769	0.9717\\
-16.1412	-0.9817	0.7778\\
-16.0698	-0.8024	0.3782\\
-16.0233	-0.7164	0.1831\\
-15.9699	-0.6257	-0.0091\\
-15.9106	-0.5309	-0.1860\\
-15.8450	-0.4380	-0.3472\\
-15.7717	-0.3489	-0.5109\\
-15.6898	-0.2630	-0.6912\\
-15.6022	-0.1803	-0.8608\\
-15.5123	-0.0990	-1.0001\\
-15.4203	-0.0146	-1.1232\\
-15.3257	0.0717	-1.2460\\
-15.2290	0.1569	-1.3700\\
-15.1329	0.2376	-1.4699\\
-15.0372	0.3179	-1.5422\\
-14.9395	0.3996	-1.6011\\
-14.8388	0.4791	-1.6568\\
-14.7351	0.5560	-1.7068\\
-14.6288	0.6313	-1.7495\\
-14.4140	0.7996	-1.8056\\
-14.3043	0.8924	-1.8311\\
-14.1928	0.9878	-1.8520\\
-14.0825	1.0740	-1.8530\\
-13.9736	1.1536	-1.8390\\
-13.8666	1.2255	-1.8145\\
-13.5565	1.4302	-1.6880\\
-13.4553	1.5068	-1.6255\\
-13.3552	1.5826	-1.5617\\
-13.2577	1.6530	-1.4922\\
-13.1634	1.7174	-1.4108\\
-13.0708	1.7829	-1.3123\\
-12.9786	1.8522	-1.2008\\
-12.8874	1.9208	-1.0857\\
-12.7980	1.9870	-0.9700\\
-12.7116	2.0523	-0.8495\\
-12.6289	2.1183	-0.7264\\
-12.5505	2.1860	-0.5980\\
-12.4067	2.3222	-0.2977\\
-12.3374	2.3964	-0.1383\\
-12.2689	2.4725	0.0252\\
-12.2034	2.5417	0.1944\\
-12.1406	2.6060	0.3710\\
-12.0777	2.6732	0.5569\\
-12.0128	2.7453	0.7498\\
-11.9462	2.8227	0.9469\\
-11.8809	2.9005	1.1426\\
-11.8201	2.9687	1.3456\\
-11.7637	3.0377	1.5497\\
-11.7116	3.1165	1.7472\\
-11.6654	3.2007	1.9396\\
-11.6230	3.2888	2.1378\\
-11.5819	3.3798	2.3463\\
-11.5423	3.4743	2.5556\\
-11.5048	3.5680	2.7660\\
-11.4687	3.6631	2.9742\\
-11.4339	3.7538	3.1869\\
-11.4004	3.8392	3.4056\\
-11.3679	3.9242	3.6262\\
-11.3356	4.0179	3.8395\\
-11.3047	4.1187	4.0408\\
-11.2765	4.2164	4.2342\\
-11.2514	4.3075	4.4208\\
-11.2276	4.3950	4.6036\\
-11.2019	4.4887	4.7829\\
-11.1753	4.5962	4.9519\\
-11.1511	4.7093	5.1134\\
-11.1355	4.8177	5.2692\\
-11.1310	4.9267	5.4115\\
-11.1358	5.0407	5.5367\\
-11.1422	5.1600	5.6523\\
-11.1480	5.2810	5.7615\\
-11.1542	5.3916	5.8725\\
-11.1609	5.4938	5.9857\\
-11.1681	5.6037	6.0894\\
-11.1795	5.7226	6.1773\\
-11.1966	5.8350	6.2615\\
-11.2185	5.9415	6.3436\\
-11.2429	6.0494	6.4178\\
-11.2671	6.1620	6.4820\\
-11.2910	6.2793	6.5348\\
-11.3143	6.3981	6.5821\\
-11.3359	6.5094	6.6396\\
-11.3594	6.6203	6.6963\\
-11.4152	6.8583	6.7670\\
-11.4468	6.9677	6.7947\\
-11.4809	7.0769	6.8142\\
-11.5608	7.3124	6.8027\\
-11.6350	7.5682	6.7561\\
-11.7269	7.8151	6.6469\\
-11.9986	8.5347	6.1164\\
-12.1926	9.1033	5.4745\\
-12.2694	9.4160	5.0090\\
-12.3062	9.6119	4.6784\\
-12.3141	9.7956	4.3693\\
-12.3090	9.8861	4.1988\\
-12.2987	9.9723	4.0261\\
-12.2898	10.0481	3.8477\\
-12.2836	10.1154	3.6575\\
-12.2736	10.1807	3.4622\\
-12.2538	10.2461	3.2724\\
-12.2247	10.3134	3.0781\\
-12.1883	10.3826	2.8724\\
-12.1529	10.4433	2.6628\\
-12.1174	10.4956	2.4605\\
-12.0778	10.5452	2.2681\\
-12.0335	10.5934	2.0761\\
-11.9815	10.6420	1.8803\\
-11.9215	10.6889	1.6781\\
-11.8552	10.7302	1.4705\\
-11.7795	10.7649	1.2854\\
-11.6949	10.7954	1.1230\\
-11.6044	10.8242	0.9638\\
-11.5111	10.8515	0.7957\\
-11.4138	10.8779	0.6263\\
-11.3127	10.9025	0.4703\\
-11.2119	10.9220	0.3284\\
-11.1076	10.9401	0.1980\\
-10.9941	10.9608	0.0714\\
-10.8764	10.9782	-0.0532\\
-10.7569	10.9919	-0.1693\\
-10.6350	11.0048	-0.2755\\
-10.5120	11.0158	-0.3733\\
-10.3886	11.0234	-0.4634\\
-10.2571	11.0341	-0.5535\\
-10.1133	11.0513	-0.6421\\
-9.9706	11.0641	-0.7178\\
-9.8346	11.0695	-0.7825\\
-9.7022	11.0700	-0.8472\\
-9.5724	11.0672	-0.9081\\
-9.4421	11.0645	-0.9633\\
-9.3106	11.0611	-1.0148\\
-9.1758	11.0569	-1.0609\\
-9.0380	11.0529	-1.1006\\
-8.9057	11.0450	-1.1301\\
-8.7781	11.0337	-1.1530\\
-8.5178	11.0139	-1.1689\\
-8.3855	11.0070	-1.1534\\
-8.2507	11.0018	-1.1383\\
-8.1188	10.9935	-1.1248\\
-7.9956	10.9789	-1.0977\\
-7.8769	10.9618	-1.0487\\
-7.7578	10.9450	-0.9889\\
-7.6340	10.9318	-0.9226\\
-7.5066	10.9227	-0.8340\\
-7.3831	10.9115	-0.7352\\
-7.2690	10.8941	-0.6422\\
-7.1636	10.8726	-0.5516\\
-7.0645	10.8509	-0.4464\\
-6.9654	10.8341	-0.3225\\
-6.7708	10.8088	-0.0287\\
-6.6742	10.8004	0.1410\\
-6.5772	10.7943	0.3231\\
-6.4839	10.7865	0.5172\\
-6.3951	10.7769	0.7154\\
-6.3087	10.7686	0.9114\\
-6.2240	10.7627	1.1084\\
-6.1386	10.7606	1.3119\\
-6.0497	10.7648	1.5181\\
-5.9562	10.7759	1.7259\\
-5.8642	10.7903	1.9339\\
-5.7827	10.8031	2.1396\\
-5.7138	10.8139	2.3419\\
-5.6507	10.8260	2.5451\\
-5.5829	10.8426	2.7534\\
-5.5019	10.8649	2.9684\\
-5.4196	10.8875	3.1845\\
-5.3402	10.9107	3.3987\\
-5.2599	10.9361	3.6135\\
-5.1793	10.9640	3.8272\\
-5.1009	10.9941	4.0397\\
-5.0242	11.0251	4.2538\\
-4.9508	11.0553	4.4663\\
-4.8791	11.0869	4.6708\\
-4.8107	11.1216	4.8643\\
-4.7478	11.1607	5.0443\\
-4.6894	11.2046	5.2112\\
-4.6314	11.2534	5.3673\\
-4.5783	11.3038	5.5143\\
-4.5309	11.3550	5.6551\\
-4.4866	11.4089	5.7907\\
-4.4423	11.4675	5.9193\\
-4.3473	11.6000	6.1472\\
-4.3016	11.6735	6.2413\\
-4.2582	11.7500	6.3249\\
-4.2112	11.8271	6.4069\\
-4.1601	11.9048	6.4876\\
-4.1123	11.9820	6.5648\\
-4.0690	12.0624	6.6336\\
-4.0274	12.1472	6.6954\\
-3.9779	12.2335	6.7605\\
-3.9229	12.3164	6.8342\\
-3.8734	12.3946	6.9095\\
-3.8284	12.4726	6.9758\\
-3.7856	12.5539	7.0272\\
-3.7210	12.7286	7.0805\\
-3.6689	12.9251	7.0822\\
-3.6369	13.0324	7.0690\\
-3.6025	13.1373	7.0597\\
-3.5698	13.2386	7.0507\\
-3.5332	13.3403	7.0331\\
-3.4910	13.4456	7.0005\\
-3.4492	13.5551	6.9513\\
-3.3596	13.7819	6.8220\\
-3.3086	13.8892	6.7629\\
-3.2607	13.9912	6.7065\\
-3.2234	14.0935	6.6364\\
-3.1589	14.3109	6.4360\\
-3.1067	14.4264	6.3213\\
-3.0525	14.5421	6.2021\\
-3.0046	14.6545	6.0783\\
-2.9623	14.7602	5.9501\\
-2.9189	14.8608	5.8117\\
-2.8645	14.9590	5.6620\\
-2.8019	15.0521	5.5088\\
-2.7312	15.1402	5.3541\\
-2.5850	15.3089	5.0290\\
-2.5078	15.3900	4.8624\\
-2.4232	15.4689	4.6917\\
-2.3309	15.5423	4.5226\\
-2.2352	15.6104	4.3466\\
-2.1477	15.6722	4.1593\\
-2.0656	15.7268	3.9685\\
-1.9848	15.7732	3.7831\\
-1.9020	15.8135	3.5983\\
-1.8138	15.8467	3.4224\\
-1.7195	15.8741	3.2502\\
-1.6197	15.8978	3.0748\\
-1.5183	15.9181	2.8936\\
-1.4233	15.9341	2.7014\\
-1.3333	15.9439	2.5057\\
-1.2434	15.9461	2.3189\\
-1.1520	15.9407	2.1421\\
-1.0538	15.9290	1.9739\\
-0.9520	15.9122	1.8084\\
-0.8557	15.8899	1.6393\\
-0.7660	15.8608	1.4718\\
-0.6793	15.8254	1.3084\\
-0.5906	15.7855	1.1416\\
-0.4985	15.7417	0.9659\\
-0.4009	15.6928	0.7969\\
-0.2983	15.6376	0.6447\\
-0.1952	15.5766	0.4957\\
-0.0873	15.5111	0.3462\\
0.0273	15.4428	0.1966\\
0.1391	15.3717	0.0541\\
0.2472	15.2971	-0.0744\\
0.3540	15.2180	-0.1975\\
0.4578	15.1349	-0.3203\\
0.5595	15.0495	-0.4243\\
0.6604	14.9627	-0.4988\\
0.7596	14.8737	-0.5512\\
0.8549	14.7814	-0.5927\\
0.9459	14.6865	-0.6277\\
1.0350	14.5904	-0.6596\\
1.2133	14.3970	-0.6989\\
1.2988	14.2995	-0.7117\\
1.3779	14.2022	-0.7154\\
1.5433	14.0077	-0.6921\\
1.7147	13.8140	-0.6387\\
1.7868	13.7191	-0.5919\\
1.9108	13.5322	-0.4858\\
2.2344	12.9571	0.2970\\
2.2843	12.7597	0.7735\\
2.2961	12.7013	0.9377\\
2.3211	12.5951	1.2718\\
2.3320	12.5504	1.4327\\
2.3443	12.5105	1.5932\\
2.3596	12.4724	1.7614\\
2.4069	12.3914	2.1049\\
2.4411	12.3477	2.2723\\
2.4767	12.3061	2.4345\\
2.5157	12.2690	2.5954\\
2.5974	12.2118	2.9327\\
2.6440	12.1910	3.1000\\
2.6950	12.1730	3.2678\\
2.7444	12.1576	3.4396\\
2.7885	12.1464	3.6164\\
2.8341	12.1369	3.8012\\
2.8849	12.1277	3.9899\\
2.9399	12.1199	4.1765\\
2.9957	12.1158	4.3571\\
3.0494	12.1159	4.5331\\
3.1079	12.1188	4.7014\\
3.2472	12.1225	5.0177\\
3.3230	12.1244	5.1607\\
3.4061	12.1262	5.2936\\
3.4908	12.1292	5.4205\\
3.5757	12.1357	5.5405\\
3.6619	12.1476	5.6517\\
3.8468	12.1846	5.8537\\
3.9481	12.2146	5.9320\\
4.0524	12.2481	6.0014\\
4.1569	12.2791	6.0712\\
4.2608	12.3087	6.1384\\
4.3603	12.3393	6.2014\\
4.4504	12.3725	6.2611\\
4.5387	12.4070	6.3163\\
4.6340	12.4407	6.3668\\
4.7311	12.4722	6.4187\\
4.9189	12.5422	6.5117\\
5.0138	12.5801	6.5440\\
5.1121	12.6161	6.5672\\
5.2164	12.6523	6.5760\\
5.3261	12.6890	6.5724\\
5.4343	12.7243	6.5666\\
5.5429	12.7558	6.5636\\
5.6594	12.7854	6.5526\\
5.7799	12.8171	6.5301\\
5.8996	12.8538	6.4968\\
6.0185	12.8970	6.4502\\
6.1390	12.9422	6.3947\\
6.2603	12.9874	6.3320\\
6.3826	13.0285	6.2676\\
6.5076	13.0618	6.2050\\
6.6282	13.0917	6.1423\\
6.7375	13.1217	6.0798\\
6.8465	13.1518	6.0043\\
6.9562	13.1816	5.9170\\
7.0621	13.2086	5.8306\\
7.1638	13.2315	5.7493\\
7.2619	13.2511	5.6720\\
7.3644	13.2666	5.5912\\
7.4692	13.2782	5.5093\\
7.5679	13.2880	5.4337\\
7.6544	13.3000	5.3636\\
7.7393	13.3170	5.2762\\
7.8401	13.3330	5.1574\\
7.9477	13.3432	5.0274\\
8.0563	13.3497	4.8843\\
8.1676	13.3538	4.7184\\
8.2804	13.3531	4.5378\\
8.3910	13.3440	4.3648\\
8.6061	13.3104	4.0300\\
8.7101	13.2876	3.8655\\
8.8118	13.2615	3.6996\\
8.9091	13.2340	3.5290\\
8.9999	13.2059	3.3517\\
9.0916	13.1702	3.1680\\
9.1791	13.1280	2.9882\\
9.2621	13.0820	2.8116\\
9.3438	13.0319	2.6379\\
9.4225	12.9758	2.4757\\
9.4966	12.9153	2.3084\\
9.5648	12.8491	2.1414\\
9.6296	12.7767	1.9751\\
9.6929	12.7015	1.7919\\
9.7541	12.6240	1.5932\\
9.8107	12.5427	1.4012\\
9.8625	12.4572	1.2325\\
9.9139	12.3674	1.0647\\
9.9645	12.2722	0.8985\\
10.0079	12.1751	0.7383\\
10.0428	12.0777	0.5715\\
10.0770	11.9739	0.4092\\
10.1135	11.8629	0.2651\\
10.1473	11.7498	0.1441\\
10.1790	11.6348	0.0425\\
10.2116	11.5157	-0.0675\\
10.2414	11.3938	-0.1903\\
10.2683	11.2668	-0.3059\\
10.2906	11.1355	-0.4035\\
10.3025	11.0071	-0.4783\\
10.3085	10.8806	-0.5405\\
10.3150	10.7531	-0.5996\\
10.3173	10.6306	-0.6471\\
10.3259	10.3793	-0.7175\\
10.3277	10.2515	-0.7578\\
10.3223	10.1286	-0.8061\\
10.3128	10.0069	-0.8538\\
10.3074	9.8789	-0.8783\\
10.3054	9.7466	-0.8797\\
10.3051	9.6131	-0.8666\\
10.3012	9.4857	-0.8356\\
10.2909	9.2412	-0.7456\\
10.2830	9.1234	-0.7061\\
10.2660	8.8998	-0.5299\\
10.2541	8.7942	-0.4071\\
10.2434	8.6869	-0.2852\\
10.2201	8.4889	-0.0307\\
10.2152	7.7581	1.3117\\
10.2185	7.6880	1.4926\\
10.2251	7.6175	1.6794\\
10.2579	7.4739	2.0226\\
10.2827	7.4052	2.1678\\
10.3433	7.2715	2.4525\\
10.3929	7.1559	2.7873\\
10.4260	7.0902	2.9548\\
10.5156	6.9472	3.2653\\
10.6179	6.8092	3.5670\\
10.7186	6.6748	3.8955\\
10.7631	6.6045	4.0847\\
10.8053	6.5349	4.2785\\
10.8952	6.4097	4.6336\\
10.9518	6.3554	4.7761\\
11.0559	6.2462	5.0838\\
11.1696	6.1221	5.3838\\
11.3314	6.0065	5.5881\\
11.5926	5.8622	5.8392\\
11.6930	5.8145	5.8861\\
11.8829	5.7191	5.9998\\
12.0847	5.6095	6.1179\\
12.1831	5.5561	6.1769\\
12.2726	5.5074	6.2420\\
12.4521	5.4140	6.3443\\
12.6446	5.3239	6.3882\\
12.7452	5.2801	6.3991\\
12.8503	5.2325	6.4057\\
12.9601	5.1843	6.4008\\
13.0730	5.1396	6.3799\\
13.1850	5.0963	6.3533\\
13.2963	5.0546	6.3247\\
13.4061	5.0142	6.2964\\
13.5191	4.9721	6.2582\\
13.6324	4.9326	6.2104\\
13.7450	4.8972	6.1525\\
13.8612	4.8601	6.0788\\
14.1129	4.7665	5.8804\\
14.2405	4.7124	5.7664\\
14.3621	4.6551	5.6535\\
14.4752	4.6054	5.5403\\
14.5830	4.5547	5.4280\\
14.6906	4.4980	5.3095\\
14.7959	4.4435	5.1861\\
14.8947	4.3910	5.0710\\
14.9919	4.3316	4.9568\\
15.0875	4.2687	4.8364\\
15.1784	4.2049	4.7109\\
15.3465	4.0735	4.4398\\
15.4326	4.0053	4.2667\\
15.5161	3.9268	4.0865\\
15.5929	3.8481	3.9032\\
15.6629	3.7722	3.7175\\
15.7295	3.6928	3.5227\\
15.7920	3.6116	3.3214\\
15.8489	3.5264	3.1216\\
15.8996	3.4385	2.9172\\
15.9409	3.3595	2.7087\\
15.9760	3.2864	2.4911\\
16.0057	3.2131	2.2769\\
16.0315	3.1288	2.0635\\
16.0514	3.0395	1.8464\\
16.0636	2.9466	1.6321\\
16.0669	2.8569	1.4206\\
16.0619	2.7761	1.2024\\
16.0501	2.6939	0.9912\\
16.0322	2.6028	0.7978\\
16.0073	2.5132	0.6100\\
15.9754	2.4267	0.4210\\
15.9352	2.3433	0.2305\\
15.8864	2.2634	0.0527\\
15.8317	2.1830	-0.1191\\
15.7719	2.1001	-0.2826\\
15.7064	2.0154	-0.4409\\
15.6350	1.9285	-0.5970\\
15.5592	1.8437	-0.7462\\
15.4799	1.7664	-0.8892\\
15.3986	1.6859	-1.0202\\
15.3146	1.5972	-1.1345\\
15.2261	1.5047	-1.2368\\
15.1327	1.4166	-1.3335\\
14.9389	1.2503	-1.4936\\
14.8393	1.1638	-1.5585\\
14.7375	1.0767	-1.6159\\
14.6348	0.9893	-1.6572\\
14.5316	0.9023	-1.6802\\
14.4281	0.8178	-1.6904\\
14.3258	0.7366	-1.6857\\
14.2246	0.6526	-1.6806\\
14.1240	0.5663	-1.6877\\
14.0262	0.4808	-1.6851\\
13.9342	0.3980	-1.6445\\
13.8453	0.3146	-1.5832\\
13.7558	0.2307	-1.5215\\
13.6627	0.1550	-1.4730\\
13.5681	0.0853	-1.4206\\
13.4750	0.0092	-1.3407\\
13.3825	-0.0774	-1.2493\\
13.2902	-0.1611	-1.1685\\
13.2014	-0.2341	-1.0895\\
13.1183	-0.3039	-0.9985\\
13.0392	-0.3765	-0.9037\\
12.8871	-0.5078	-0.7259\\
12.8143	-0.5684	-0.6222\\
12.7452	-0.6306	-0.4919\\
12.6800	-0.6948	-0.3577\\
12.5615	-0.8258	-0.1098\\
12.5062	-0.8903	0.0330\\
12.4512	-0.9560	0.1797\\
12.3974	-1.0218	0.3229\\
12.3455	-1.0910	0.4657\\
12.2951	-1.1614	0.6249\\
12.2453	-1.2337	0.8016\\
12.1938	-1.3224	0.9929\\
12.1426	-1.4196	1.1813\\
12.0967	-1.5091	1.3499\\
12.0566	-1.5951	1.5105\\
12.0203	-1.6775	1.6812\\
11.9859	-1.7609	1.8695\\
11.9558	-1.8430	2.0627\\
11.9305	-1.9281	2.2538\\
11.9061	-2.0206	2.4531\\
11.8831	-2.1130	2.6556\\
11.8592	-2.2011	2.8663\\
11.8304	-2.2831	3.0969\\
11.8003	-2.3661	3.3268\\
11.7744	-2.4554	3.5361\\
11.7518	-2.5468	3.7339\\
11.7269	-2.6352	3.9410\\
11.7009	-2.7217	4.1531\\
11.6762	-2.8032	4.3644\\
11.6540	-2.8860	4.5699\\
11.6362	-2.9728	4.7647\\
11.6182	-3.1663	5.1107\\
11.6205	-3.3689	5.4173\\
11.6721	-3.6660	5.7660\\
11.7854	-4.0825	6.1007\\
11.9600	-4.5257	6.3182\\
12.0272	-4.7483	6.4279\\
12.0903	-4.9721	6.5186\\
12.1627	-5.1867	6.5882\\
12.2519	-5.4095	6.6093\\
12.3531	-5.6261	6.5867\\
12.4019	-5.7289	6.5728\\
12.5019	-5.9362	6.5307\\
12.5567	-6.0484	6.4873\\
12.6103	-6.1615	6.4359\\
12.6645	-6.2676	6.3786\\
12.7239	-6.3730	6.3019\\
12.7826	-6.4808	6.2145\\
12.8387	-6.5846	6.1283\\
12.8974	-6.6834	6.0352\\
12.9594	-6.7844	5.9226\\
13.0179	-6.8915	5.7941\\
13.0687	-6.9983	5.6628\\
13.1531	-7.1988	5.4029\\
13.1903	-7.2922	5.2780\\
13.2285	-7.3829	5.1472\\
13.2672	-7.4770	4.9991\\
13.3021	-7.5760	4.8367\\
13.3338	-7.6710	4.6688\\
13.3619	-7.7604	4.4954\\
13.3811	-7.8505	4.3179\\
13.3983	-7.9336	4.1267\\
13.4125	-8.0115	3.9265\\
13.4218	-8.0853	3.7269\\
13.4248	-8.1566	3.5332\\
13.4233	-8.2239	3.3430\\
13.4184	-8.2851	3.1556\\
13.4088	-8.3422	2.9677\\
13.3915	-8.3991	2.7795\\
13.3707	-8.4513	2.5888\\
13.3464	-8.5005	2.4001\\
13.3184	-8.5476	2.2141\\
13.2875	-8.5894	2.0231\\
13.2506	-8.6265	1.8331\\
13.2087	-8.6568	1.6479\\
13.1605	-8.6833	1.4740\\
13.1066	-8.7086	1.3121\\
13.0480	-8.7345	1.1547\\
12.9848	-8.7603	0.9946\\
12.9172	-8.7840	0.8415\\
12.8479	-8.8032	0.6945\\
12.7757	-8.8183	0.5591\\
12.6958	-8.8346	0.4367\\
12.6083	-8.8543	0.3175\\
12.5173	-8.8730	0.1948\\
12.4253	-8.8875	0.0675\\
12.3313	-8.8995	-0.0555\\
12.2340	-8.9106	-0.1642\\
12.0316	-8.9225	-0.3752\\
11.9264	-8.9248	-0.4812\\
11.8186	-8.9248	-0.5862\\
11.7101	-8.9217	-0.6853\\
11.4966	-8.9044	-0.8581\\
11.3821	-8.9010	-0.9258\\
11.2639	-8.8970	-0.9842\\
11.1460	-8.8861	-1.0439\\
11.0225	-8.8800	-1.0958\\
10.9005	-8.8757	-1.1291\\
10.7846	-8.8688	-1.1467\\
10.5590	-8.8523	-1.1404\\
10.4454	-8.8461	-1.1163\\
10.3304	-8.8434	-1.0777\\
10.2167	-8.8427	-1.0286\\
10.1026	-8.8458	-0.9730\\
9.9857	-8.8530	-0.9094\\
9.8662	-8.8624	-0.8359\\
9.7487	-8.8706	-0.7541\\
9.5110	-8.9013	-0.5915\\
9.3917	-8.9243	-0.5096\\
9.2720	-8.9514	-0.4317\\
9.1520	-8.9805	-0.3543\\
9.0313	-9.0107	-0.2709\\
8.9073	-9.0445	-0.1805\\
8.7831	-9.0788	-0.0889\\
8.6650	-9.1087	0.0012\\
8.5540	-9.1364	0.1034\\
8.4461	-9.1663	0.2194\\
8.3355	-9.2016	0.3504\\
8.2235	-9.2387	0.4925\\
8.1100	-9.2763	0.6421\\
7.9912	-9.3189	0.8002\\
7.8704	-9.3660	0.9607\\
7.7551	-9.4134	1.1154\\
7.6446	-9.4616	1.2681\\
7.5386	-9.5091	1.4256\\
7.4350	-9.5556	1.5862\\
7.3330	-9.6015	1.7465\\
7.2260	-9.6505	1.9106\\
7.1178	-9.6982	2.0822\\
7.0127	-9.7420	2.2575\\
6.9094	-9.7861	2.4290\\
6.8100	-9.8309	2.5961\\
6.7129	-9.8766	2.7672\\
6.6164	-9.9231	2.9489\\
6.5234	-9.9692	3.1408\\
6.4310	-10.0172	3.3391\\
6.3363	-10.0688	3.5407\\
6.2400	-10.1233	3.7416\\
6.1419	-10.1811	3.9362\\
6.0404	-10.2402	4.1303\\
5.9403	-10.2967	4.3264\\
5.8431	-10.3515	4.5232\\
5.7489	-10.4083	4.7150\\
5.6564	-10.4705	4.8957\\
5.5646	-10.5322	5.0755\\
5.4757	-10.5895	5.2559\\
5.3854	-10.6504	5.4266\\
5.2955	-10.7153	5.5898\\
5.2122	-10.7802	5.7473\\
5.1340	-10.8445	5.8992\\
5.0578	-10.9085	6.0470\\
4.9020	-11.0620	6.2941\\
4.8271	-11.1543	6.3860\\
4.7661	-11.2411	6.4762\\
4.7147	-11.3205	6.5730\\
4.6712	-11.3955	6.6734\\
4.6309	-11.4741	6.7664\\
4.5840	-11.5602	6.8486\\
4.5281	-11.6493	6.9279\\
4.4722	-11.7422	6.9972\\
4.4222	-11.8432	7.0441\\
4.2622	-12.2756	7.1035\\
4.1827	-12.4963	7.1059\\
4.1399	-12.6087	7.0969\\
4.0687	-12.8322	7.0424\\
4.0439	-12.9420	6.9978\\
4.0165	-13.0542	6.9450\\
3.9905	-13.1706	6.8790\\
3.9676	-13.2867	6.8070\\
3.9430	-13.4033	6.7305\\
3.9172	-13.5246	6.6401\\
3.8947	-13.6424	6.5463\\
3.8793	-13.7535	6.4506\\
3.8666	-13.8635	6.3432\\
3.7641	-14.4845	5.5105\\
3.7050	-14.6700	5.1761\\
3.6830	-14.7513	4.9986\\
3.6632	-14.8285	4.8121\\
3.6322	-14.9017	4.6314\\
3.5956	-14.9684	4.4646\\
3.5572	-15.0345	4.2899\\
3.5171	-15.1027	4.0939\\
3.4822	-15.1660	3.8913\\
3.4498	-15.2206	3.6934\\
3.4176	-15.2664	3.5026\\
3.3841	-15.3048	3.3155\\
3.3450	-15.3389	3.1256\\
3.2984	-15.3677	2.9402\\
3.2456	-15.3887	2.7659\\
3.1890	-15.4014	2.5984\\
3.1473	-15.4025	2.4356\\
3.1148	-15.3954	2.2711\\
3.0698	-15.3869	2.0980\\
3.0172	-15.3782	1.9117\\
2.9709	-15.3679	1.7215\\
2.9262	-15.3572	1.5295\\
2.8783	-15.3438	1.3391\\
2.8251	-15.3236	1.1584\\
2.7683	-15.2952	0.9837\\
2.7046	-15.2602	0.8089\\
2.5768	-15.1717	0.4713\\
2.5142	-15.1210	0.3123\\
2.3795	-15.0065	-0.0052\\
2.3058	-14.9427	-0.1584\\
2.2309	-14.8744	-0.3083\\
2.0352	-14.6490	-0.6946\\
1.9079	-14.4967	-0.8534\\
1.8448	-14.4182	-0.9154\\
1.6322	-14.1762	-1.0119\\
1.5598	-14.0954	-1.0361\\
1.4041	-13.9299	-1.0854\\
1.3238	-13.8460	-1.0800\\
1.2321	-13.7642	-1.0513\\
1.1336	-13.6839	-1.0212\\
1.0390	-13.6027	-0.9969\\
0.9512	-13.5200	-0.9715\\
0.8614	-13.4368	-0.9456\\
0.6716	-13.2753	-0.8708\\
0.5759	-13.1979	-0.8104\\
0.4788	-13.1203	-0.7473\\
0.3726	-13.0408	-0.6794\\
0.2647	-12.9592	-0.5897\\
0.1611	-12.8769	-0.4811\\
0.0628	-12.7958	-0.3689\\
-0.0341	-12.7181	-0.2517\\
-0.2297	-12.5725	-0.0114\\
-0.4211	-12.4324	0.2727\\
-0.5095	-12.3643	0.4345\\
-0.6000	-12.2992	0.5785\\
-0.6930	-12.2393	0.7086\\
-0.8881	-12.1278	1.0269\\
-0.9888	-12.0717	1.2137\\
-1.0948	-12.0150	1.4042\\
-1.2090	-11.9603	1.5860\\
-1.3225	-11.9099	1.7664\\
-1.4273	-11.8645	1.9583\\
-1.5271	-11.8221	2.1707\\
-1.6249	-11.7827	2.3966\\
-1.7200	-11.7468	2.6282\\
-1.8196	-11.7126	2.8635\\
-1.9221	-11.6780	3.1061\\
-2.0182	-11.6431	3.3588\\
-2.1076	-11.6092	3.6130\\
-2.1898	-11.5778	3.8625\\
-2.2675	-11.5524	4.0995\\
-2.3434	-11.5316	4.3322\\
-2.4171	-11.5144	4.5626\\
-2.4936	-11.5027	4.7793\\
-2.5757	-11.4973	4.9742\\
-2.6659	-11.4976	5.1452\\
-2.7644	-11.5031	5.2951\\
-3.1723	-11.5525	5.8095\\
-3.2802	-11.5708	5.9196\\
-3.3909	-11.5941	6.0197\\
-3.5034	-11.6237	6.1048\\
-3.6105	-11.6547	6.1860\\
-3.7079	-11.6867	6.2658\\
-3.7998	-11.7212	6.3386\\
-3.8924	-11.7599	6.3982\\
-3.9833	-11.7954	6.4614\\
-4.3062	-11.9420	6.7292\\
-4.3760	-11.9886	6.7807\\
-4.4471	-12.0392	6.8220\\
-4.6190	-12.1571	6.8478\\
-4.7100	-12.2246	6.8330\\
-4.7999	-12.2923	6.8094\\
-4.8928	-12.3547	6.7865\\
-4.9914	-12.4143	6.7592\\
-5.0929	-12.4742	6.7252\\
-5.1953	-12.5349	6.6862\\
-5.2984	-12.5989	6.6358\\
-5.4008	-12.6652	6.5737\\
-5.4988	-12.7296	6.5094\\
-5.5889	-12.7902	6.4492\\
-5.6815	-12.8451	6.3862\\
-5.7805	-12.8991	6.3066\\
-5.8823	-12.9573	6.2052\\
-5.9808	-13.0198	6.0871\\
-6.0716	-13.0843	5.9608\\
-6.1562	-13.1451	5.8382\\
-6.2423	-13.1967	5.7256\\
-6.3307	-13.2443	5.6101\\
-6.4181	-13.2941	5.4796\\
-6.5042	-13.3439	5.3367\\
-6.5816	-13.3900	5.1969\\
-6.6568	-13.4289	5.0625\\
-6.7381	-13.4555	4.9383\\
-6.8245	-13.4752	4.8098\\
-6.9087	-13.4921	4.6725\\
-6.9889	-13.5092	4.5207\\
-7.0708	-13.5244	4.3571\\
-7.1545	-13.5373	4.1881\\
-7.3233	-13.5493	3.8493\\
-7.5976	-13.5302	3.0723\\
-7.6592	-13.5145	2.8727\\
-7.7189	-13.4924	2.6933\\
-7.8236	-13.4372	2.3798\\
-7.8661	-13.4093	2.2215\\
-7.9078	-13.3765	2.0566\\
-7.9547	-13.3359	1.8724\\
-8.0498	-13.2328	1.5028\\
-8.0825	-13.1782	1.3453\\
-8.1337	-13.0625	1.0322\\
-8.1618	-12.9944	0.8705\\
-8.2184	-12.8381	0.5419\\
-8.2412	-12.7538	0.3713\\
-8.2815	-12.5766	0.0298\\
-8.3232	-12.3818	-0.2800\\
-8.3398	-12.2786	-0.4329\\
-8.3555	-12.1701	-0.5727\\
-8.3811	-11.9432	-0.8128\\
-8.4051	-11.7022	-1.0461\\
-8.4358	-11.3449	-1.3354\\
-8.4602	-11.1107	-1.4524\\
-8.4859	-10.8476	-1.5792\\
-8.5048	-10.7018	-1.6218\\
-8.5175	-10.5588	-1.6467\\
-8.5243	-10.4219	-1.6610\\
-8.5342	-10.2863	-1.6602\\
-8.5571	-10.0257	-1.6015\\
-8.5666	-9.8962	-1.5860\\
-8.5707	-9.7704	-1.5811\\
-8.5893	-9.5089	-1.5553\\
-8.6070	-9.3687	-1.5310\\
-8.6235	-9.2300	-1.4926\\
-8.6364	-9.0935	-1.4557\\
-8.6482	-8.9575	-1.4145\\
-8.6607	-8.8196	-1.3634\\
-8.6748	-8.6793	-1.3005\\
-8.6905	-8.5408	-1.2213\\
-8.7050	-8.4110	-1.1326\\
-8.7233	-8.2869	-1.0382\\
-8.7474	-8.1639	-0.9416\\
-8.7651	-8.0520	-0.8321\\
-8.7758	-7.9502	-0.7091\\
-8.7915	-7.8446	-0.5733\\
-8.8106	-7.7371	-0.4206\\
-8.8304	-7.6302	-0.2527\\
-8.8487	-7.5254	-0.0793\\
-8.8660	-7.4226	0.1015\\
-8.8857	-7.3185	0.2911\\
-8.9087	-7.2137	0.4869\\
-8.9339	-7.1112	0.6738\\
-8.9886	-6.9155	1.0224\\
-9.0164	-6.8199	1.2075\\
-9.0457	-6.7242	1.3898\\
-9.0778	-6.6299	1.5618\\
-9.1124	-6.5372	1.7359\\
-9.1956	-6.3543	2.0913\\
-9.2452	-6.2644	2.2585\\
-9.2966	-6.1736	2.4253\\
-9.3457	-6.0802	2.6040\\
-9.3912	-5.9844	2.7937\\
-9.4363	-5.8868	2.9803\\
-9.4838	-5.7877	3.1588\\
-9.5329	-5.6917	3.3313\\
-9.5828	-5.6015	3.5000\\
-9.6342	-5.5153	3.6672\\
-9.6876	-5.4317	3.8334\\
-9.7428	-5.3500	3.9982\\
-9.7988	-5.2711	4.1573\\
-9.8570	-5.1945	4.3047\\
-9.9180	-5.1187	4.4418\\
-10.1241	-4.9060	4.7929\\
-10.1933	-4.8330	4.9065\\
-10.2614	-4.7594	5.0128\\
-10.3343	-4.6925	5.0963\\
-10.4137	-4.6322	5.1618\\
-10.4965	-4.5708	5.2257\\
-10.5801	-4.5107	5.2902\\
-10.6638	-4.4505	5.3546\\
-10.7532	-4.3892	5.4081\\
-10.8466	-4.3273	5.4527\\
-10.9381	-4.2628	5.4989\\
-11.0266	-4.1992	5.5451\\
-11.1133	-4.1437	5.5871\\
-11.2031	-4.0880	5.6229\\
-11.2939	-4.0284	5.6567\\
-11.5576	-3.8375	5.7532\\
-11.7278	-3.7232	5.7909\\
-11.9110	-3.6087	5.7822\\
-12.1183	-3.4647	5.7062\\
-12.3416	-3.3435	5.5633\\
-12.5620	-3.2353	5.4146\\
-12.7770	-3.1159	5.2418\\
-12.9641	-2.9789	5.0731\\
-13.4058	-2.6361	4.5693\\
-13.5723	-2.4961	4.3520\\
-13.6496	-2.4234	4.2326\\
-13.8417	-2.2010	3.8533\\
-13.9653	-2.0429	3.5384\\
-14.0791	-1.8926	3.1672\\
-14.1270	-1.8204	2.9766\\
-14.1695	-1.7427	2.7849\\
-14.2056	-1.6632	2.5950\\
-14.2340	-1.5831	2.4118\\
-14.2572	-1.5009	2.2250\\
-14.2754	-1.4176	2.0352\\
-14.2999	-1.2544	1.6606\\
-14.3062	-1.1770	1.4789\\
-14.3086	-1.0951	1.2915\\
-14.3061	-1.0103	1.0958\\
-14.2782	-0.8401	0.6914\\
-14.2505	-0.7532	0.4941\\
-14.2159	-0.6649	0.2999\\
-14.1772	-0.5753	0.1078\\
-14.1353	-0.4839	-0.0889\\
-14.0889	-0.3976	-0.2904\\
-14.0375	-0.3139	-0.4839\\
-13.8487	-0.0662	-1.0076\\
-13.7756	0.0137	-1.1543\\
-13.6998	0.0874	-1.2873\\
-13.6212	0.1598	-1.4150\\
-13.5384	0.2339	-1.5480\\
-13.4502	0.3118	-1.6875\\
-13.3588	0.3883	-1.8072\\
-13.1660	0.5274	-2.0118\\
-12.9599	0.6562	-2.2388\\
-12.8563	0.7204	-2.3375\\
-12.7514	0.7876	-2.4300\\
-12.6433	0.8572	-2.5192\\
-12.5340	0.9239	-2.5948\\
-12.4246	0.9868	-2.6575\\
-12.3149	1.0529	-2.7134\\
-12.2067	1.1222	-2.7560\\
-12.0998	1.1918	-2.7865\\
-11.9937	1.2584	-2.8067\\
-11.8852	1.3218	-2.8275\\
-11.7733	1.3881	-2.8478\\
-11.6608	1.4585	-2.8574\\
-11.5492	1.5271	-2.8557\\
-11.4393	1.5890	-2.8461\\
-11.3300	1.6505	-2.8343\\
-11.2212	1.7128	-2.8228\\
-11.1114	1.7766	-2.8171\\
-11.0018	1.8397	-2.8115\\
-10.8932	1.9027	-2.8008\\
-10.7868	1.9653	-2.7788\\
-10.6827	2.0266	-2.7455\\
-10.5789	2.0862	-2.7071\\
-10.4748	2.1430	-2.6657\\
-10.3717	2.1963	-2.6211\\
-10.2733	2.2452	-2.5678\\
-10.1782	2.3022	-2.5068\\
-10.0880	2.3632	-2.4382\\
-10.0025	2.4242	-2.3625\\
-9.9208	2.4822	-2.2781\\
-9.8406	2.5415	-2.1837\\
-9.7590	2.6062	-2.0801\\
-9.6756	2.6731	-1.9704\\
-9.5058	2.7992	-1.7560\\
-9.4244	2.8497	-1.6484\\
-9.3467	2.8967	-1.5403\\
-9.2701	2.9498	-1.4379\\
-9.1941	3.0077	-1.3399\\
-9.1182	3.0674	-1.2460\\
-8.9669	3.1927	-1.0621\\
-8.8941	3.2548	-0.9617\\
-8.8249	3.3133	-0.8490\\
-8.7565	3.3734	-0.7265\\
-8.6858	3.4385	-0.6110\\
-8.6149	3.5051	-0.5080\\
-8.5457	3.5726	-0.4170\\
-8.4806	3.6403	-0.3286\\
-8.4194	3.7087	-0.2372\\
-8.3601	3.7769	-0.1394\\
-8.2992	3.8442	-0.0383\\
-8.2344	3.9111	0.0645\\
-8.1650	3.9801	0.1655\\
-8.0927	4.0518	0.2677\\
-8.0192	4.1260	0.3778\\
-7.9461	4.2032	0.4927\\
-7.8753	4.2812	0.6072\\
-7.8101	4.3537	0.7167\\
-7.7495	4.4203	0.8283\\
-7.6887	4.4887	0.9399\\
-7.6268	4.5595	1.0479\\
-7.5623	4.6356	1.1522\\
-7.4981	4.7160	1.2500\\
-7.4356	4.7999	1.3456\\
-7.3750	4.8870	1.4381\\
-7.3193	4.9706	1.5281\\
-7.2658	5.0495	1.6188\\
-7.2092	5.1283	1.7105\\
-7.1526	5.2039	1.7997\\
-7.0940	5.2795	1.8875\\
-7.0313	5.3595	1.9701\\
-6.9666	5.4407	2.0471\\
-6.8384	5.6005	2.1884\\
-6.7739	5.6816	2.2550\\
-6.7114	5.7620	2.3179\\
-6.6535	5.8402	2.3753\\
-6.5975	5.9190	2.4266\\
-6.5424	5.9974	2.4722\\
-6.4844	6.0769	2.5144\\
-6.4257	6.1558	2.5529\\
-6.3685	6.2328	2.5883\\
-6.3125	6.3086	2.6218\\
-6.2571	6.3837	2.6547\\
-6.2003	6.4595	2.6894\\
-6.1404	6.5383	2.7227\\
-6.0795	6.6179	2.7534\\
-6.0189	6.6966	2.7822\\
-5.9593	6.7727	2.8097\\
-5.9011	6.8463	2.8342\\
-5.8427	6.9205	2.8526\\
-5.7846	6.9946	2.8647\\
-5.6645	7.1430	2.8782\\
-5.6015	7.2152	2.8870\\
-5.5417	7.2840	2.8915\\
-5.4295	7.4174	2.8896\\
-5.3739	7.4872	2.8795\\
-5.3214	7.5589	2.8573\\
-5.2133	7.6982	2.8141\\
-5.1021	7.8259	2.7806\\
-4.9933	7.9453	2.7348\\
-4.9358	8.0052	2.7070\\
-4.8207	8.1228	2.6396\\
-4.7603	8.1804	2.6084\\
-4.6447	8.2892	2.5497\\
-4.5901	8.3407	2.5193\\
-4.4627	8.4464	2.4471\\
-4.3959	8.4963	2.4033\\
-4.3328	8.5426	2.3586\\
-4.2101	8.6342	2.2626\\
-4.1467	8.6793	2.2125\\
-4.0203	8.7654	2.0905\\
-3.9552	8.8064	2.0249\\
-3.8255	8.8864	1.8806\\
-3.7601	8.9262	1.7982\\
-3.6949	8.9629	1.7176\\
-3.6258	8.9975	1.6387\\
-3.5518	9.0302	1.5597\\
-3.4067	9.0840	1.4103\\
-3.3397	9.1057	1.3368\\
-3.2746	9.1255	1.2612\\
-3.2104	9.1435	1.1818\\
-3.0791	9.1733	1.0261\\
-3.0115	9.1858	0.9505\\
-2.9411	9.1969	0.8760\\
-2.8702	9.2062	0.7937\\
-2.7360	9.2145	0.6219\\
-2.6712	9.2133	0.5457\\
-2.6044	9.2104	0.4774\\
-2.5373	9.2058	0.4101\\
-2.4697	9.2003	0.3355\\
-2.3329	9.1877	0.1722\\
-2.2648	9.1798	0.0887\\
-2.1952	9.1707	0.0026\\
-2.1254	9.1590	-0.0829\\
-2.0585	9.1433	-0.1623\\
-1.9935	9.1239	-0.2381\\
-1.9305	9.1020	-0.3123\\
-1.8057	9.0568	-0.4487\\
-1.7399	9.0342	-0.5069\\
-1.6041	8.9836	-0.6212\\
-1.5397	8.9544	-0.6853\\
-1.4795	8.9227	-0.7520\\
-1.4176	8.8899	-0.8166\\
-1.3532	8.8557	-0.8797\\
-1.2865	8.8191	-0.9479\\
-1.2228	8.7803	-1.0196\\
-1.1065	8.6991	-1.1517\\
-1.0493	8.6563	-1.2090\\
-0.9910	8.6116	-1.2636\\
-0.8702	8.5160	-1.3763\\
-0.8129	8.4665	-1.4306\\
-0.7082	8.3683	-1.5261\\
-0.6593	8.3192	-1.5689\\
-0.5622	8.2157	-1.6536\\
-0.5159	8.1602	-1.6978\\
-0.4300	8.0416	-1.7884\\
-0.3862	7.9803	-1.8294\\
-0.2968	7.8560	-1.9050\\
-0.2567	7.7930	-1.9407\\
-0.1820	7.6663	-2.0074\\
-0.1072	7.5318	-2.0771\\
-0.0692	7.4609	-2.1137\\
-0.0353	7.3912	-2.1426\\
-0.0033	7.3231	-2.1655\\
0.0584	7.1889	-2.2072\\
0.1233	7.0527	-2.2489\\
0.1565	6.9826	-2.2704\\
0.2104	6.8419	-2.3092\\
0.2498	6.7041	-2.3337\\
0.2694	6.6334	-2.3461\\
0.3104	6.4827	-2.3846\\
0.3606	6.2432	-2.4536\\
0.3864	6.0911	-2.4820\\
0.4102	5.9388	-2.5104\\
0.4333	5.7846	-2.5404\\
0.4474	5.6341	-2.5594\\
0.4460	5.5594	-2.5649\\
0.4519	5.4035	-2.5730\\
0.4250	4.2714	-2.5589\\
0.3580	3.9785	-2.5128\\
0.3210	3.7644	-2.4633\\
0.2726	3.5517	-2.4113\\
0.2572	3.4809	-2.3908\\
0.2107	3.2706	-2.3229\\
0.1712	3.1344	-2.2702\\
0.1321	3.0036	-2.2101\\
0.0951	2.8785	-2.1416\\
0.0591	2.7057	-2.0227\\
0.0475	2.6499	-1.9818\\
0.0198	2.5342	-1.9045\\
-0.3714	0.9580	-0.6571\\
-0.3838	0.7681	-0.4872\\
-0.3870	0.7312	-0.4576\\
-0.4015	0.5608	-0.3188\\
-0.4129	0.3524	-0.1760\\
-0.4174	0.1991	-0.0842\\
-0.4180	0.1532	-0.0589\\
-0.3811	-0.1322	0.0106\\
-0.3677	-0.1518	0.0136\\
-0.1892	0.0031	0.0580\\
-0.0304	0.0014	-0.0989\\
-0.0365	0.0365	-0.2819\\
-0.0319	0.0598	-0.4553\\
-0.0202	0.0640	-0.6094\\
-0.0062	0.0589	-0.7532\\
0.0071	0.0385	-0.8930\\
0.0108	0.0155	-1.0303\\
-0.0016	-0.0215	-0.2556\\
};
 \addlegendentry{ellipse test set~~}

\addplot3 [color=mycolor3, only marks, mark size=0.4pt, mark=*, mark options={solid, mycolor3}]
 table[row sep=crcr] {%
0.0298	-0.0225	0.0014\\
-0.0126	0.0626	0.0324\\
-0.0112	0.1359	-0.0163\\
0.0008	0.3623	-0.0609\\
0.0012	0.4181	-0.0594\\
0.0044	0.5793	-0.0365\\
0.0059	0.6155	-0.0298\\
0.0123	0.7685	0.0016\\
0.0169	0.9274	0.0421\\
0.0165	1.0094	0.0768\\
0.0159	1.0953	0.1395\\
0.0165	1.1866	0.2376\\
0.0165	1.2337	0.2994\\
0.0160	1.3270	0.4476\\
0.0182	1.3717	0.5335\\
0.0274	1.4596	0.7190\\
0.0315	1.5043	0.8147\\
0.0341	1.5488	0.9125\\
0.0349	1.5929	1.0115\\
0.0349	1.6367	1.1103\\
0.0317	1.7247	1.3050\\
0.0299	1.7676	1.4046\\
0.0286	1.8094	1.5067\\
0.0284	1.8515	1.6086\\
0.0300	1.8933	1.7096\\
0.0333	1.9744	1.9076\\
0.0343	2.0172	2.0014\\
0.0342	2.0606	2.0927\\
0.0339	2.1049	2.1812\\
0.0424	2.1895	2.3571\\
0.0506	2.2307	2.4439\\
0.0598	2.2740	2.5266\\
0.0699	2.3196	2.6044\\
0.0799	2.3679	2.6772\\
0.0938	2.4691	2.8123\\
0.0993	2.5203	2.8760\\
0.1132	2.6177	2.9995\\
0.1215	2.6676	3.0570\\
0.1298	2.7234	3.1087\\
0.1383	2.7821	3.1577\\
0.1467	2.8419	3.2054\\
0.1559	2.9001	3.2536\\
0.1776	3.0217	3.3402\\
0.2016	3.1600	3.4027\\
0.2261	3.3065	3.4509\\
0.2407	3.3758	3.4754\\
0.2652	3.5207	3.5079\\
0.2914	3.6820	3.5106\\
0.3242	3.8506	3.4992\\
0.3446	4.0322	3.4590\\
0.3856	4.2919	3.3478\\
0.4105	4.4652	3.2528\\
0.4228	4.6507	3.1324\\
0.4261	4.8421	2.9823\\
0.4213	5.0407	2.7798\\
0.4256	5.2172	2.5581\\
0.4247	5.2993	2.4391\\
0.4163	5.4449	2.2146\\
0.4084	5.5172	2.0964\\
0.3926	5.5905	1.9721\\
0.3251	5.7802	1.6105\\
0.2721	5.8794	1.3612\\
0.1969	5.9586	1.0971\\
0.1551	5.9893	0.9655\\
0.1083	6.0136	0.8378\\
0.0580	6.0311	0.7159\\
-0.0302	6.0505	0.4838\\
-0.0766	6.0546	0.3681\\
-0.1264	6.0549	0.2592\\
-0.1809	6.0516	0.1531\\
-0.3010	6.0315	-0.0561\\
-0.4334	5.9910	-0.2515\\
-0.5623	5.9374	-0.4129\\
-0.6276	5.9077	-0.4773\\
-0.7679	5.8342	-0.6094\\
-0.8408	5.7900	-0.6656\\
-0.9105	5.7423	-0.7147\\
-1.0450	5.6398	-0.7841\\
-1.1131	5.5859	-0.8054\\
-1.1786	5.5318	-0.8197\\
-1.2379	5.4797	-0.8234\\
-1.2974	5.4293	-0.8166\\
-1.3638	5.3785	-0.8006\\
-1.4353	5.3270	-0.7770\\
-1.5078	5.2761	-0.7450\\
-1.5773	5.2279	-0.7018\\
-1.7961	5.0807	-0.5377\\
-1.8694	5.0285	-0.4711\\
-1.9421	4.9750	-0.3962\\
-2.0136	4.9213	-0.3133\\
-2.0823	4.8689	-0.2217\\
-2.1471	4.8188	-0.1219\\
-2.2119	4.7693	-0.0157\\
-2.2800	4.7192	0.0941\\
-2.3494	4.6696	0.2055\\
-2.4172	4.6220	0.3209\\
-2.4822	4.5763	0.4443\\
-2.6128	4.4836	0.7230\\
-2.6747	4.4385	0.8781\\
-2.7358	4.3944	1.0395\\
-2.7956	4.3524	1.2056\\
-2.8547	4.3119	1.3790\\
-2.9128	4.2725	1.5617\\
-2.9705	4.2333	1.7519\\
-3.0279	4.1941	1.9474\\
-3.0848	4.1552	2.1459\\
-3.1395	4.1175	2.3474\\
-3.1921	4.0807	2.5523\\
-3.2423	4.0451	2.7612\\
-3.2893	4.0115	2.9742\\
-3.3361	3.9775	3.1910\\
-3.3845	3.9407	3.4110\\
-3.4341	3.9016	3.6329\\
-3.4836	3.8610	3.8562\\
-3.5330	3.8204	4.0794\\
-3.5828	3.7802	4.3032\\
-3.6338	3.7403	4.5273\\
-3.6836	3.7028	4.7516\\
-3.7338	3.6676	4.9742\\
-3.7860	3.6343	5.1932\\
-3.8388	3.6034	5.4086\\
-3.8917	3.5738	5.6218\\
-3.9458	3.5414	5.8353\\
-4.0035	3.5042	6.0487\\
-4.0639	3.4651	6.2619\\
-4.1246	3.4286	6.4739\\
-4.1858	3.3944	6.6847\\
-4.2484	3.3601	6.8938\\
-4.3106	3.3217	7.1032\\
-4.3712	3.2750	7.3151\\
-4.4303	3.2214	7.5284\\
-4.4849	3.1680	7.7414\\
-4.5381	3.1146	7.9524\\
-4.5924	3.0605	8.1604\\
-4.6472	3.0075	8.3657\\
-4.7023	2.9529	8.5692\\
-4.7586	2.8919	8.7710\\
-4.8154	2.8246	8.9716\\
-4.8709	2.7551	9.1709\\
-4.9274	2.6831	9.3679\\
-4.9920	2.6047	9.5600\\
-5.0632	2.5232	9.7478\\
-5.1366	2.4443	9.9322\\
-5.2194	2.3634	10.1096\\
-5.3118	2.2779	10.2795\\
-5.4119	2.1870	10.4435\\
-5.5056	2.0900	10.6098\\
-5.5920	1.9861	10.7779\\
-5.6853	1.8754	10.9380\\
-5.7857	1.7569	11.0885\\
-5.8860	1.6298	11.2323\\
-5.9892	1.4952	11.3681\\
-6.0957	1.3521	11.4973\\
-6.2057	1.1986	11.6215\\
-6.3130	1.0412	11.7435\\
-6.4197	0.8810	11.8615\\
-6.5345	0.7045	11.9710\\
-6.6568	0.5156	12.0698\\
-6.7853	0.3219	12.1552\\
-6.9289	0.1129	12.2206\\
-7.0913	-0.1128	12.2631\\
-7.2600	-0.3445	12.2902\\
-7.4286	-0.5715	12.3067\\
-7.6096	-0.7992	12.3062\\
-7.8120	-1.0361	12.2816\\
-8.0345	-1.2944	12.2298\\
-8.2647	-1.5743	12.1553\\
-8.5018	-1.8595	12.0577\\
-8.7366	-2.1328	11.9447\\
-8.9716	-2.4008	11.8151\\
-9.2216	-2.6835	11.6534\\
-9.5039	-2.9913	11.4374\\
-9.8244	-3.3310	11.1480\\
-10.1892	-3.7130	10.7611\\
-10.5905	-4.1352	10.2636\\
-11.0062	-4.5706	9.6655\\
-11.4182	-4.9868	8.9837\\
-11.8074	-5.3533	8.2500\\
-12.1609	-5.6633	7.4878\\
-12.4845	-5.9387	6.6705\\
-12.7798	-6.1842	5.7722\\
-13.0412	-6.3850	4.7871\\
-13.2560	-6.5260	3.7303\\
-13.4123	-6.5978	2.6387\\
-13.5115	-6.5928	1.5323\\
-13.5504	-6.5209	0.4324\\
-13.5288	-6.3911	-0.6424\\
-13.4545	-6.2030	-1.6714\\
-13.3360	-5.9605	-2.6384\\
-13.1804	-5.6733	-3.5371\\
-12.9981	-5.3582	-4.3469\\
-12.8105	-5.0360	-5.0277\\
-12.6399	-4.7223	-5.5584\\
-12.5007	-4.4310	-5.9370\\
-12.3957	-4.1704	-6.1807\\
-12.3059	-3.9267	-6.3523\\
-12.2167	-3.6845	-6.4972\\
-12.1250	-3.4423	-6.6238\\
-12.0298	-3.2066	-6.7301\\
-11.9295	-2.9780	-6.8195\\
-11.8282	-2.7570	-6.8863\\
-11.7247	-2.5436	-6.9345\\
-11.6202	-2.3386	-6.9639\\
-11.5120	-2.1353	-6.9828\\
-11.3960	-1.9275	-7.0008\\
-11.2674	-1.7154	-7.0255\\
-11.1258	-1.5017	-7.0561\\
-10.9777	-1.2869	-7.0836\\
-10.8277	-1.0708	-7.1034\\
-10.6808	-0.8577	-7.1082\\
-10.5436	-0.6530	-7.0883\\
-10.4137	-0.4514	-7.0492\\
-10.2814	-0.2509	-7.0059\\
-10.1475	-0.0544	-6.9545\\
-10.0138	0.1380	-6.8903\\
-9.8778	0.3280	-6.8153\\
-9.7371	0.5160	-6.7306\\
-9.5942	0.6985	-6.6301\\
-9.4538	0.8703	-6.5071\\
-9.3145	1.0313	-6.3667\\
-9.1786	1.1770	-6.2090\\
-9.0513	1.3071	-6.0272\\
-8.9312	1.4332	-5.8190\\
-8.7996	1.5716	-5.6081\\
-8.6527	1.7191	-5.4048\\
-8.5045	1.8693	-5.1940\\
-8.3671	2.0128	-4.9617\\
-8.2453	2.1438	-4.7023\\
-8.1336	2.2634	-4.4245\\
-8.0205	2.3798	-4.1469\\
-7.9024	2.5007	-3.8746\\
-7.7840	2.6239	-3.6002\\
-7.6690	2.7410	-3.3206\\
-7.5585	2.8486	-3.0340\\
-7.4523	2.9522	-2.7352\\
-7.3471	3.0519	-2.4327\\
-7.2398	3.1483	-2.1370\\
-7.1315	3.2403	-1.8512\\
-7.0258	3.3258	-1.5711\\
-6.9222	3.4059	-1.2991\\
-6.8229	3.4809	-1.0242\\
-6.7275	3.5524	-0.7426\\
-6.6338	3.6242	-0.4562\\
-6.5420	3.6973	-0.1677\\
-6.4534	3.7701	0.1212\\
-6.3683	3.8417	0.4095\\
-6.2856	3.9132	0.6974\\
-6.2037	3.9865	0.9859\\
-6.1213	4.0629	1.2764\\
-6.0386	4.1420	1.5687\\
-5.9558	4.2230	1.8615\\
-5.8725	4.3052	2.1549\\
-5.7899	4.3878	2.4466\\
-5.7085	4.4719	2.7353\\
-5.6272	4.5586	3.0217\\
-5.5453	4.6472	3.3058\\
-5.4621	4.7385	3.5848\\
-5.3760	4.8338	3.8586\\
-5.2912	4.9301	4.1253\\
-5.2095	5.0263	4.3851\\
-5.1304	5.1224	4.6388\\
-5.0548	5.2188	4.8856\\
-4.9813	5.3192	5.1253\\
-4.9057	5.4271	5.3599\\
-4.8192	5.5411	5.5975\\
-4.7269	5.6564	5.8351\\
-4.6363	5.7683	6.0688\\
-4.5522	5.8832	6.2883\\
-4.4722	6.0068	6.4893\\
-4.3936	6.1409	6.6711\\
-4.3081	6.2853	6.8384\\
-4.2153	6.4348	6.9957\\
-4.1270	6.5859	7.1401\\
-4.0539	6.7391	7.2678\\
-4.0008	6.8961	7.3778\\
-3.9517	7.0688	7.4688\\
-3.8977	7.2610	7.5405\\
-3.8493	7.4568	7.6009\\
-3.8039	7.6495	7.6578\\
-3.7548	7.8420	7.7104\\
-3.7062	8.0344	7.7538\\
-3.6544	8.2277	7.7859\\
-3.5997	8.4221	7.8045\\
-3.5456	8.6183	7.8064\\
-3.4901	8.8163	7.7925\\
-3.4360	9.0149	7.7629\\
-3.3868	9.2246	7.7036\\
-3.3417	9.4613	7.5939\\
-3.3092	9.7181	7.4334\\
-3.2875	9.9802	7.2361\\
-3.2680	10.2365	7.0150\\
-3.2488	10.4816	6.7754\\
-3.2375	10.7198	6.5055\\
-3.2375	10.9689	6.1714\\
-3.2324	11.2287	5.7734\\
-3.2200	11.4884	5.3231\\
-3.2168	11.7480	4.7960\\
-3.2242	11.9956	4.1927\\
-3.2263	12.2149	3.5410\\
-3.2053	12.3963	2.8681\\
-3.1649	12.5320	2.2020\\
-3.1112	12.6239	1.5430\\
-3.0423	12.6763	0.8831\\
-2.9560	12.6909	0.2237\\
-2.8577	12.6667	-0.4346\\
-2.7470	12.6056	-1.0748\\
-2.6251	12.5135	-1.6682\\
-2.5019	12.3981	-2.1958\\
-2.3861	12.2658	-2.6613\\
-2.2727	12.1169	-3.0943\\
-2.1523	11.9488	-3.5164\\
-2.0319	11.7627	-3.9161\\
-1.9214	11.5713	-4.2548\\
-1.8166	11.3910	-4.5061\\
-1.7124	11.2266	-4.6765\\
-1.6102	11.0652	-4.8072\\
-1.5118	10.8969	-4.9269\\
-1.4113	10.7243	-5.0368\\
-1.3065	10.5526	-5.1287\\
-1.1973	10.3838	-5.1967\\
-1.0847	10.2174	-5.2397\\
-0.9652	10.0513	-5.2627\\
-0.8310	9.8837	-5.2719\\
-0.6820	9.7191	-5.2606\\
-0.5294	9.5596	-5.2277\\
-0.3745	9.4054	-5.1764\\
-0.2189	9.2498	-5.1203\\
-0.0591	9.0930	-5.0583\\
0.1040	8.9377	-4.9833\\
0.2619	8.7774	-4.9059\\
0.4191	8.6103	-4.8282\\
0.5704	8.4364	-4.7507\\
0.8533	8.0942	-4.5533\\
0.9831	7.9301	-4.4291\\
1.3598	7.4734	-3.9554\\
1.5820	7.2344	-3.4962\\
1.6826	7.1335	-3.2215\\
1.7827	7.0290	-2.9453\\
1.8855	6.9172	-2.6801\\
1.9863	6.8046	-2.4223\\
2.0807	6.7018	-2.1535\\
2.1664	6.6128	-1.8629\\
2.2438	6.5350	-1.5535\\
2.3133	6.4650	-1.2312\\
2.3767	6.4001	-0.8997\\
2.4345	6.3390	-0.5576\\
2.4840	6.2812	-0.2105\\
2.5266	6.2265	0.1392\\
2.5645	6.1745	0.4875\\
2.6001	6.1243	0.8308\\
2.6350	6.0749	1.1718\\
2.6702	6.0262	1.5143\\
2.7092	5.9780	1.8609\\
2.7532	5.9311	2.2110\\
2.8018	5.8860	2.5657\\
2.8547	5.8421	2.9264\\
2.9120	5.7964	3.2955\\
2.9733	5.7468	3.6726\\
3.0395	5.6927	4.0538\\
3.1101	5.6349	4.4368\\
3.1848	5.5771	4.8180\\
3.2621	5.5205	5.1978\\
3.3421	5.4603	5.5795\\
3.4222	5.3926	5.9649\\
3.5020	5.3171	6.3518\\
3.5833	5.2378	6.7350\\
3.6661	5.1580	7.1121\\
3.7500	5.0795	7.4825\\
3.8372	5.0019	7.8457\\
3.9306	4.9224	8.2016\\
4.0264	4.8399	8.5518\\
4.1214	4.7568	8.8948\\
4.2174	4.6753	9.2283\\
4.3150	4.5955	9.5530\\
4.4142	4.5159	9.8703\\
4.5168	4.4344	10.1798\\
4.6239	4.3491	10.4801\\
4.7370	4.2595	10.7696\\
4.8593	4.1639	11.0464\\
5.1261	3.9760	11.5568\\
5.2662	3.8892	11.7942\\
5.4160	3.7995	12.0227\\
5.5821	3.7006	12.2414\\
5.7635	3.5885	12.4504\\
5.9575	3.4660	12.6481\\
6.1572	3.3375	12.8352\\
6.3669	3.2101	13.0063\\
6.5857	3.0849	13.1597\\
6.8058	2.9614	13.2982\\
7.0250	2.8441	13.4224\\
7.2473	2.7291	13.5326\\
7.4825	2.6101	13.6255\\
7.7358	2.4895	13.6981\\
8.0077	2.3734	13.7473\\
8.2940	2.2675	13.7734\\
8.5881	2.1748	13.7799\\
8.8915	2.0919	13.7660\\
9.2212	2.0154	13.7202\\
9.5859	1.9405	13.6362\\
9.9860	1.8626	13.5122\\
10.4104	1.7832	13.3509\\
10.8333	1.7020	13.1661\\
11.2457	1.6271	12.9577\\
11.6668	1.5658	12.7018\\
12.1363	1.4973	12.3558\\
12.7051	1.4179	11.8521\\
13.3800	1.3368	11.1469\\
14.1303	1.2672	10.2200\\
14.9138	1.2092	9.0551\\
15.6792	1.1577	7.6433\\
16.3641	1.1176	5.9959\\
16.9007	1.1102	4.1556\\
17.2329	1.1493	2.1951\\
17.3298	1.2406	0.2007\\
17.1890	1.3847	-1.7487\\
16.8314	1.5795	-3.5887\\
16.2955	1.8165	-5.2657\\
15.6557	2.0883	-6.6843\\
14.9937	2.3751	-7.8056\\
14.3763	2.6538	-8.6347\\
13.8529	2.9124	-9.1891\\
13.4535	3.1486	-9.4937\\
13.1801	3.3612	-9.5906\\
13.0161	3.5524	-9.5244\\
12.9385	3.7297	-9.3312\\
12.9120	3.8980	-9.0555\\
12.8979	4.0468	-8.7526\\
12.8552	4.1866	-8.4778\\
12.7641	4.3359	-8.2542\\
12.6242	4.4917	-8.0850\\
12.4332	4.6498	-7.9767\\
12.1820	4.8151	-7.9396\\
11.8784	4.9909	-7.9559\\
11.5385	5.1761	-7.9975\\
11.1777	5.3586	-8.0475\\
10.8038	5.5339	-8.0951\\
10.4135	5.7035	-8.1376\\
9.9933	5.8728	-8.1810\\
9.5437	6.0440	-8.2173\\
9.0941	6.2106	-8.2179\\
8.6735	6.3682	-8.1615\\
8.2846	6.5140	-8.0552\\
7.9500	6.6407	-7.8876\\
7.6587	6.7432	-7.6797\\
7.3942	6.8266	-7.4475\\
7.1428	6.9057	-7.1925\\
6.8984	6.9793	-6.9231\\
6.6754	7.0498	-6.6246\\
6.4719	7.1122	-6.3082\\
6.2810	7.1633	-5.9881\\
6.1032	7.2023	-5.6667\\
5.9369	7.2342	-5.3405\\
5.7731	7.2668	-5.0099\\
5.6064	7.3040	-4.6759\\
5.4353	7.3440	-4.3412\\
5.2663	7.3842	-4.0027\\
5.1059	7.4250	-3.6537\\
4.9542	7.4658	-3.2948\\
4.8118	7.5017	-2.9311\\
4.6832	7.5198	-2.5834\\
4.5658	7.5183	-2.2703\\
4.4558	7.5056	-1.9848\\
4.3517	7.4872	-1.7179\\
4.2507	7.4679	-1.4614\\
4.1492	7.4514	-1.2107\\
4.0452	7.4406	-0.9667\\
3.9369	7.4383	-0.7207\\
3.8258	7.4434	-0.4671\\
3.7139	7.4534	-0.2019\\
3.6017	7.4665	0.0721\\
3.4891	7.4819	0.3514\\
3.3772	7.4996	0.6374\\
3.2632	7.5204	0.9340\\
3.1463	7.5437	1.2428\\
3.0283	7.5688	1.5587\\
2.9105	7.5948	1.8762\\
2.7920	7.6215	2.1934\\
2.6706	7.6493	2.5118\\
2.5428	7.6786	2.8343\\
2.4031	7.7102	3.1590\\
2.2593	7.7457	3.4736\\
2.1151	7.7865	3.7748\\
1.9669	7.8306	4.0700\\
1.8129	7.8762	4.3607\\
1.6556	7.9238	4.6427\\
1.5013	7.9763	4.9080\\
1.3456	8.0345	5.1589\\
1.1896	8.0965	5.3993\\
1.0351	8.1603	5.6320\\
0.8815	8.2257	5.8575\\
0.7301	8.2947	6.0734\\
0.5798	8.3686	6.2781\\
0.4293	8.4504	6.4677\\
0.2798	8.5386	6.6436\\
0.1304	8.6314	6.8079\\
-0.0281	8.7317	6.9552\\
-0.1919	8.8379	7.0860\\
-0.3550	8.9455	7.2060\\
-0.5173	9.0528	7.3188\\
-0.6818	9.1627	7.4213\\
-0.8508	9.2793	7.5073\\
-1.0263	9.4025	7.5762\\
-1.2015	9.5331	7.6277\\
-1.3731	9.6675	7.6668\\
-1.5439	9.7992	7.6991\\
-1.7150	9.9275	7.7242\\
-1.8882	10.0543	7.7376\\
-2.0661	10.1844	7.7299\\
-2.2460	10.3287	7.6847\\
-2.4264	10.4934	7.5899\\
-2.6057	10.6725	7.4496\\
-2.9695	11.0317	7.0695\\
-3.3237	11.4386	6.4530\\
-3.4971	11.6737	6.0093\\
-3.6702	11.9113	5.4894\\
-3.8395	12.1353	4.9136\\
-3.9948	12.3327	4.3057\\
-4.1266	12.4914	3.7006\\
-4.2375	12.6149	3.0893\\
-4.3357	12.7068	2.4495\\
-4.4222	12.7653	1.7888\\
-4.4931	12.7917	1.1046\\
-4.5487	12.7838	0.3948\\
-4.5886	12.7372	-0.3122\\
-4.6226	12.6485	-0.9892\\
-4.6585	12.5176	-1.6230\\
-4.6945	12.3492	-2.2106\\
-4.7249	12.1536	-2.7420\\
-4.7516	11.9325	-3.2393\\
-4.7831	11.6855	-3.7096\\
-4.8247	11.4212	-4.1313\\
-4.8725	11.1554	-4.4812\\
-4.9311	10.8955	-4.7524\\
-4.9967	10.6385	-4.9658\\
-5.0644	10.3794	-5.1422\\
-5.1925	9.8424	-5.4380\\
-5.2512	9.5681	-5.5599\\
-5.3074	9.3001	-5.6486\\
-5.3471	9.0450	-5.7076\\
-5.3760	8.8048	-5.7310\\
-5.3982	8.5806	-5.7165\\
-5.4120	8.3647	-5.6795\\
-5.4167	8.1499	-5.6323\\
-5.4191	7.9304	-5.5778\\
-5.4095	7.7102	-5.5221\\
-5.3928	7.4890	-5.4637\\
-5.3718	7.2708	-5.3953\\
-5.3471	7.0621	-5.3098\\
-5.3284	6.8579	-5.2061\\
-5.3039	6.4531	-4.9689\\
-5.3088	6.2464	-4.8340\\
-5.3229	6.0442	-4.6833\\
-5.3439	5.8461	-4.5205\\
-5.3644	5.6530	-4.3515\\
-5.3935	5.4551	-4.1721\\
-5.4324	5.2462	-3.9814\\
-5.4759	5.0307	-3.7764\\
-5.5146	4.8211	-3.5563\\
-5.5426	4.6343	-3.3156\\
-5.5638	4.4728	-3.0524\\
-5.5879	4.3249	-2.7662\\
-5.6103	4.1903	-2.4595\\
-5.6244	4.0698	-2.1396\\
-5.6347	3.9559	-1.8091\\
-5.6446	3.8460	-1.4652\\
-5.6531	3.7430	-1.0999\\
-5.6579	3.6480	-0.7151\\
-5.6594	3.5595	-0.3137\\
-5.6594	3.4753	0.1032\\
-5.6604	3.3905	0.5328\\
-5.6647	3.3002	0.9719\\
-5.6730	3.2041	1.4130\\
-5.6957	3.0103	2.2890\\
-5.7101	2.9090	2.7266\\
-5.7259	2.8059	3.1607\\
-5.7427	2.7042	3.5897\\
-5.7577	2.6049	4.0184\\
-5.7711	2.5053	4.4469\\
-5.7825	2.4072	4.8731\\
-5.7911	2.3125	5.2959\\
-5.7959	2.2211	5.7159\\
-5.7969	2.1327	6.1328\\
-5.7944	2.0455	6.5465\\
-5.7891	1.9555	6.9563\\
-5.7840	1.8582	7.3591\\
-5.7804	1.7509	7.7532\\
-5.7799	1.6299	8.1381\\
-5.7826	1.5049	8.5127\\
-5.7902	1.3777	8.8768\\
-5.8070	1.2372	9.2288\\
-5.8338	1.0798	9.5666\\
-5.8704	0.9031	9.8893\\
-5.9245	0.7107	10.1911\\
-5.9969	0.5048	10.4707\\
-6.0774	0.2891	10.7328\\
-6.1620	0.0694	10.9792\\
-6.2484	-0.1553	11.2112\\
-6.3380	-0.3815	11.4285\\
-6.4253	-0.5992	11.6359\\
-6.5051	-0.8107	11.8382\\
-6.5794	-1.0225	12.0347\\
-6.6531	-1.2307	12.2239\\
-6.7230	-1.4243	12.4096\\
-6.7824	-1.5999	12.5966\\
-6.8320	-1.7632	12.7840\\
-6.8759	-1.9192	12.9692\\
-6.9170	-2.0731	13.1488\\
-6.9644	-2.2304	13.3158\\
-7.0170	-2.3908	13.4713\\
-7.0762	-2.5645	13.6150\\
-7.1462	-2.7574	13.7445\\
-7.2237	-2.9623	13.8627\\
-7.3047	-3.1720	13.9719\\
-7.3979	-3.3812	14.0667\\
-7.5248	-3.6037	14.1303\\
-7.6966	-3.8641	14.1482\\
-7.9075	-4.1601	14.1211\\
-8.1521	-4.4658	14.0562\\
-8.4073	-4.7511	13.9750\\
-8.6594	-5.0089	13.8900\\
-8.9043	-5.2569	13.7987\\
-9.1543	-5.5089	13.6864\\
-9.4297	-5.7920	13.5223\\
-9.7774	-6.1531	13.2381\\
-10.2354	-6.6058	12.7683\\
-10.7994	-7.1416	12.0691\\
-11.4438	-7.7424	11.1000\\
-12.1286	-8.3640	9.8357\\
-12.7783	-8.9186	8.3382\\
-13.3505	-9.3514	6.6483\\
-13.8279	-9.6395	4.7339\\
-14.1610	-9.7531	2.6181\\
-14.3121	-9.6480	0.3662\\
-14.2581	-9.3025	-1.9140\\
-14.0125	-8.7333	-4.0663\\
-13.6342	-7.9877	-5.9664\\
-13.1815	-7.1367	-7.5702\\
-12.7088	-6.2690	-8.8532\\
-12.2656	-5.4608	-9.8222\\
-11.8933	-4.7541	-10.5081\\
-11.6306	-4.1597	-10.9381\\
-11.4980	-3.6784	-11.1398\\
-11.4937	-3.3136	-11.1405\\
-11.6037	-3.0613	-10.9631\\
-11.7859	-2.8994	-10.6498\\
-11.9825	-2.7606	-10.2726\\
-12.1558	-2.5939	-9.8878\\
-12.2839	-2.3889	-9.5321\\
-12.3528	-2.1488	-9.2342\\
-12.3547	-1.8775	-9.0155\\
-12.2933	-1.5900	-8.8757\\
-12.1894	-1.3003	-8.7851\\
-12.0652	-1.0022	-8.7122\\
-11.9275	-0.6844	-8.6435\\
-11.7698	-0.3514	-8.5820\\
-11.5787	-0.0103	-8.5427\\
-11.3474	0.3437	-8.5325\\
-11.0925	0.7069	-8.5270\\
-10.8278	1.0589	-8.5083\\
-10.5689	1.3753	-8.4609\\
-10.3440	1.6625	-8.3526\\
-10.1547	1.9326	-8.1828\\
-9.9990	2.1823	-7.9562\\
-9.8631	2.4314	-7.6849\\
-9.7367	2.6735	-7.3821\\
-9.6165	2.8745	-7.0653\\
-9.4826	3.0338	-6.7681\\
-9.3261	3.1782	-6.4982\\
-8.9643	3.5064	-5.9832\\
-8.7748	3.6760	-5.7229\\
-8.5954	3.8216	-5.4544\\
-8.4350	3.9419	-5.1658\\
-8.2875	4.0484	-4.8574\\
-8.1457	4.1541	-4.5313\\
-7.9999	4.2665	-4.2004\\
-7.8560	4.3812	-3.8599\\
-7.7151	4.4939	-3.5139\\
-7.5763	4.6024	-3.1684\\
-7.4388	4.7013	-2.8335\\
-7.3081	4.7856	-2.5021\\
-7.1850	4.8564	-2.1694\\
-7.0647	4.9184	-1.8432\\
-6.9468	4.9724	-1.5319\\
-6.8321	5.0225	-1.2273\\
-6.7226	5.0710	-0.9132\\
-6.6159	5.1206	-0.5900\\
-6.5117	5.1714	-0.2581\\
-6.4105	5.2222	0.0788\\
-6.3112	5.2741	0.4174\\
-6.2121	5.3292	0.7573\\
-6.1129	5.3875	1.0995\\
-6.0141	5.4477	1.4448\\
-5.9162	5.5084	1.7908\\
-5.8188	5.5707	2.1349\\
-5.7216	5.6370	2.4735\\
-5.6254	5.7077	2.8058\\
-5.5305	5.7818	3.1333\\
-5.4353	5.8598	3.4546\\
-5.3398	5.9427	3.7657\\
-5.2456	6.0301	4.0645\\
-5.1525	6.1204	4.3531\\
-5.0546	6.2171	4.6332\\
-4.9554	6.3217	4.8993\\
-4.8665	6.4341	5.1430\\
-4.7886	6.5520	5.3697\\
-4.7112	6.6737	5.5910\\
-4.6244	6.7987	5.8135\\
-4.5286	6.9259	6.0344\\
-4.4290	7.0583	6.2446\\
-4.3320	7.1932	6.4421\\
-4.2395	7.3292	6.6269\\
-4.1431	7.4743	6.7959\\
-4.0399	7.6294	6.9504\\
-3.9332	7.7905	7.0934\\
-3.8340	7.9518	7.2253\\
-3.7511	8.1084	7.3479\\
-3.6756	8.2658	7.4600\\
-3.5963	8.4318	7.5578\\
-3.5145	8.6065	7.6390\\
-3.4362	8.7876	7.7018\\
-3.2472	9.3690	7.7575\\
-3.1886	9.5895	7.7151\\
-3.1343	9.8148	7.6474\\
-3.0805	10.0403	7.5618\\
-3.0219	10.2722	7.4513\\
-2.9614	10.4981	7.3313\\
-2.8525	10.9566	7.0122\\
-2.8090	11.1914	6.7980\\
-2.7292	11.6404	6.2932\\
-2.6953	11.8636	5.9770\\
-2.6635	12.0894	5.6062\\
-2.6367	12.3249	5.1561\\
-2.6135	12.5643	4.6220\\
-2.5897	12.7901	4.0280\\
-2.5639	12.9891	3.3913\\
-2.5312	13.1550	2.7115\\
-2.4253	13.3523	1.3358\\
-2.3629	13.3816	0.6855\\
-2.2895	13.3729	0.0357\\
-2.2034	13.3273	-0.6194\\
-2.1069	13.2449	-1.2712\\
-2.0004	13.1285	-1.8985\\
-1.8906	12.9849	-2.4709\\
-1.7825	12.8230	-2.9692\\
-1.6808	12.6472	-3.4021\\
-1.5874	12.4554	-3.7995\\
-1.4986	12.2447	-4.1840\\
-1.4145	12.0183	-4.5515\\
-1.3312	11.7942	-4.8613\\
-1.2461	11.5876	-5.0882\\
-1.1579	11.3973	-5.2459\\
-1.0669	11.2159	-5.3602\\
-0.9772	11.0395	-5.4456\\
-0.8872	10.8685	-5.5042\\
-0.7986	10.7014	-5.5378\\
-0.7061	10.5369	-5.5481\\
-0.6037	10.3748	-5.5367\\
-0.4866	10.2138	-5.5086\\
-0.2112	9.8842	-5.4288\\
-0.0562	9.7094	-5.3915\\
0.1047	9.5310	-5.3516\\
0.2673	9.3504	-5.3065\\
0.4305	9.1693	-5.2524\\
0.7517	8.7935	-5.1390\\
0.8993	8.6092	-5.0596\\
1.1375	8.2584	-4.8357\\
1.4310	7.7100	-4.4538\\
1.6616	7.3890	-4.0695\\
1.7663	7.2656	-3.8098\\
1.8701	7.1620	-3.5088\\
1.9709	7.0676	-3.1859\\
2.0689	6.9779	-2.8509\\
2.1637	6.8904	-2.5098\\
2.2519	6.8053	-2.1665\\
2.3343	6.7241	-1.8159\\
2.4098	6.6454	-1.4633\\
2.4743	6.5699	-1.1120\\
2.5277	6.4976	-0.7656\\
2.5722	6.4287	-0.4226\\
2.6083	6.3647	-0.0801\\
2.6373	6.3060	0.2623\\
2.6645	6.2519	0.6061\\
2.6945	6.2024	0.9515\\
2.7289	6.1584	1.2996\\
2.7688	6.1192	1.6543\\
2.8145	6.0818	2.0233\\
2.8659	6.0420	2.4110\\
2.9215	5.9974	2.8159\\
2.9812	5.9485	3.2306\\
3.0456	5.8958	3.6498\\
3.1117	5.8373	4.0749\\
3.1772	5.7718	4.5049\\
3.2430	5.6999	4.9363\\
3.3104	5.6240	5.3657\\
3.3786	5.5483	5.7902\\
3.4444	5.4714	6.2120\\
3.5053	5.3912	6.6317\\
3.5623	5.3077	7.0465\\
3.6171	5.2246	7.4521\\
3.6724	5.1456	7.8454\\
3.7328	5.0704	8.2253\\
3.7991	4.9981	8.5921\\
3.8721	4.9298	8.9444\\
3.9566	4.8641	9.2813\\
4.0558	4.7966	9.6045\\
4.1718	4.7268	9.9138\\
4.3035	4.6544	10.2096\\
4.4448	4.5798	10.4937\\
4.5892	4.5056	10.7670\\
4.7360	4.4300	11.0303\\
4.8900	4.3483	11.2836\\
5.6138	3.9128	12.1812\\
6.3902	3.4303	12.9236\\
6.5734	3.2984	13.0946\\
6.7580	3.1665	13.2531\\
6.9494	3.0414	13.3950\\
7.1519	2.9208	13.5194\\
7.3662	2.8028	13.6268\\
7.5844	2.6866	13.7213\\
7.8096	2.5712	13.8021\\
8.0460	2.4576	13.8679\\
8.3028	2.3503	13.9123\\
8.5872	2.2499	13.9287\\
8.9041	2.1570	13.9110\\
9.2484	2.0740	13.8574\\
9.6031	1.9976	13.7745\\
9.9712	1.9231	13.6564\\
10.3856	1.8495	13.4739\\
11.5179	1.6612	12.7415\\
12.2535	1.5507	12.1254\\
13.0439	1.4441	11.3474\\
13.8460	1.3571	10.4126\\
14.6511	1.2833	9.2845\\
15.4375	1.2131	7.9230\\
16.1457	1.1505	6.3367\\
16.7129	1.1187	4.5609\\
17.0871	1.1374	2.6476\\
17.2334	1.2147	0.6638\\
17.1402	1.3487	-1.3017\\
16.8277	1.5288	-3.1521\\
16.3419	1.7430	-4.8212\\
15.7490	1.9859	-6.2441\\
15.1249	2.2520	-7.3810\\
14.5351	2.5199	-8.2302\\
14.0297	2.7721	-8.8039\\
13.6358	3.0026	-9.1292\\
13.3322	3.2287	-9.2760\\
13.0790	3.4570	-9.3244\\
12.8632	3.6819	-9.3088\\
12.6879	3.8977	-9.2333\\
12.5511	4.0983	-9.1037\\
12.4428	4.2796	-8.9331\\
12.3427	4.4461	-8.7457\\
12.2294	4.6066	-8.5654\\
12.0892	4.7689	-8.4078\\
11.9118	4.9347	-8.2878\\
11.6972	5.1019	-8.2097\\
11.4439	5.2684	-8.1782\\
11.1486	5.4328	-8.1925\\
10.4395	5.7708	-8.2964\\
9.6483	6.1024	-8.3710\\
9.2560	6.2616	-8.3544\\
8.8808	6.4059	-8.2986\\
8.5212	6.5412	-8.2058\\
8.1785	6.6764	-8.0713\\
7.8504	6.8070	-7.9040\\
7.5437	6.9436	-7.6922\\
7.2688	7.0727	-7.4418\\
7.0241	7.1778	-7.1752\\
6.8048	7.2593	-6.9001\\
6.6082	7.3274	-6.6089\\
6.4235	7.3819	-6.3118\\
6.2489	7.4278	-6.0056\\
6.0759	7.4587	-5.7078\\
5.7235	7.4958	-5.1335\\
5.5432	7.5206	-4.8374\\
5.3657	7.5563	-4.5224\\
5.1930	7.5974	-4.1950\\
4.7328	7.7043	-3.1623\\
4.6013	7.7231	-2.8201\\
4.4821	7.7252	-2.5025\\
4.3697	7.7134	-2.2181\\
3.9277	7.6602	-1.1384\\
3.8143	7.6515	-0.8819\\
3.5931	7.6399	-0.3834\\
3.3736	7.6487	0.1514\\
3.2624	7.6610	0.4305\\
3.0323	7.6989	1.0142\\
2.9145	7.7234	1.3153\\
2.6732	7.7762	1.9477\\
2.4192	7.8307	2.5953\\
2.2837	7.8607	2.9192\\
2.1435	7.8933	3.2437\\
1.3360	8.0913	5.1375\\
1.0764	8.1766	5.6912\\
0.9437	8.2262	5.9458\\
0.8054	8.2833	6.1815\\
0.6612	8.3527	6.3926\\
0.3495	8.5335	6.7385\\
0.1876	8.6391	6.8809\\
-0.1359	8.8445	7.1495\\
-0.4713	9.0634	7.3714\\
-0.6473	9.1854	7.4558\\
-1.0044	9.4246	7.6019\\
-1.6841	9.9144	7.7281\\
-1.8458	10.0559	7.7005\\
-3.1848	11.4686	6.3882\\
-3.3343	11.6488	6.0878\\
-3.6455	11.9925	5.3515\\
-4.1964	12.6304	2.9704\\
-4.2992	12.7178	2.3054\\
-4.3941	12.7670	1.6230\\
-4.4714	12.7803	0.9256\\
-4.5223	12.7603	0.2140\\
-4.5604	12.7006	-0.4872\\
-4.6004	12.5957	-1.1605\\
-4.6393	12.4492	-1.7987\\
-4.6676	12.2698	-2.3955\\
-4.6823	12.0655	-2.9505\\
-4.7025	11.8401	-3.4455\\
-4.7349	11.6008	-3.8715\\
-4.7815	11.3508	-4.2355\\
-4.8411	11.0889	-4.5553\\
-4.9085	10.8187	-4.8346\\
-4.9768	10.5531	-5.0595\\
-5.0478	10.3032	-5.2144\\
-5.1886	9.8618	-5.3279\\
-5.2393	9.6630	-5.3284\\
-5.2894	9.4552	-5.3274\\
-5.3380	9.2295	-5.3429\\
-5.3791	8.9908	-5.3698\\
-5.4149	8.7472	-5.3884\\
-5.4329	8.5118	-5.3893\\
-5.4294	8.2867	-5.3775\\
-5.4103	8.0684	-5.3587\\
-5.3857	7.8508	-5.3359\\
-5.3711	7.6268	-5.3045\\
-5.3609	7.4008	-5.2619\\
-5.3370	6.9743	-5.1180\\
-5.3180	6.7755	-5.0225\\
-5.3034	6.5816	-4.9093\\
-5.3186	6.1987	-4.6086\\
-5.3404	6.0040	-4.4349\\
-5.3630	5.8047	-4.2580\\
-5.3868	5.5964	-4.0848\\
-5.4182	5.3795	-3.9087\\
-5.4581	5.1651	-3.7140\\
-5.4973	4.9714	-3.4878\\
-5.5296	4.8077	-3.2270\\
-5.5641	4.6591	-2.9360\\
-5.5959	4.5180	-2.6279\\
-5.6194	4.3859	-2.3070\\
-5.6365	4.2634	-1.9685\\
-5.6491	4.1494	-1.6123\\
-5.6565	4.0448	-1.2377\\
-5.6589	3.9494	-0.8422\\
-5.6576	3.8614	-0.4279\\
-5.6551	3.7779	-0.0012\\
-5.6547	3.6958	0.4330\\
-5.6591	3.6099	0.8762\\
-5.6681	3.5191	1.3251\\
-5.6799	3.4260	1.7731\\
-5.6944	3.3323	2.2164\\
-5.7125	3.2358	2.6565\\
-5.7346	3.1340	3.0947\\
-5.7599	3.0290	3.5295\\
-5.7861	2.9230	3.9621\\
-5.8095	2.8198	4.3933\\
-5.8290	2.7203	4.8227\\
-5.8429	2.6262	5.2490\\
-5.8504	2.5355	5.6730\\
-5.8519	2.4488	6.0935\\
-5.8479	2.3648	6.5103\\
-5.8403	2.2808	6.9218\\
-5.8324	2.1980	7.3254\\
-5.8245	2.1177	7.7220\\
-5.8185	2.0332	8.1137\\
-5.8154	1.9369	8.4999\\
-5.8157	1.8301	8.8769\\
-5.8187	1.7228	9.2408\\
-5.8262	1.6109	9.5912\\
-5.8440	1.4794	9.9269\\
-5.8825	1.3162	10.2429\\
-5.9411	1.1246	10.5382\\
-6.0160	0.9175	10.8128\\
-6.1033	0.7021	11.0681\\
-6.1998	0.4793	11.3064\\
-6.3068	0.2479	11.5278\\
-6.4236	0.0107	11.7324\\
-6.5336	-0.2271	11.9283\\
-6.6310	-0.4567	12.1179\\
-6.7135	-0.6721	12.3029\\
-6.7847	-0.8728	12.4825\\
-6.8436	-1.0626	12.6599\\
-6.8950	-1.2432	12.8363\\
-6.9884	-1.5747	13.1857\\
-7.0294	-1.7359	13.3584\\
-7.0629	-1.8960	13.5301\\
-7.1004	-2.0648	13.6931\\
-7.1547	-2.2478	13.8397\\
-7.2193	-2.4388	13.9742\\
-7.2896	-2.6308	14.0999\\
-7.3707	-2.8306	14.2122\\
-7.4803	-3.0457	14.2974\\
-7.6281	-3.2821	14.3442\\
-7.8198	-3.5521	14.3425\\
-8.0610	-3.8603	14.2863\\
-8.3501	-4.1987	14.1768\\
-8.6660	-4.5421	14.0302\\
-8.9923	-4.8853	13.8540\\
-9.3571	-5.2555	13.6116\\
-9.7836	-5.6816	13.2582\\
-10.2811	-6.1724	12.7550\\
-10.8403	-6.7098	12.0802\\
-11.4266	-7.2503	11.2474\\
-12.0080	-7.7644	10.2676\\
-12.5871	-8.2557	9.0873\\
-13.1580	-8.7247	7.6268\\
-13.6761	-9.1151	5.8822\\
-14.0863	-9.3608	3.8970\\
-14.3402	-9.4140	1.7218\\
-14.3980	-9.2398	-0.5522\\
-14.2549	-8.8342	-2.7404\\
-13.9527	-8.2417	-4.7073\\
-13.5607	-7.5033	-6.3991\\
-13.1411	-6.6829	-7.7841\\
-12.7410	-5.8678	-8.8506\\
-12.3921	-5.1371	-9.6180\\
-12.1041	-4.5041	-10.1523\\
-11.8851	-3.9334	-10.5115\\
-11.7323	-3.4162	-10.7315\\
-11.6461	-2.9801	-10.8229\\
-11.6381	-2.6355	-10.7840\\
-11.7095	-2.3776	-10.6191\\
-11.8341	-2.1907	-10.3561\\
-11.9931	-2.0519	-10.0117\\
-12.1454	-1.9143	-9.6363\\
-12.2468	-1.7485	-9.2931\\
-12.2808	-1.5533	-9.0158\\
-12.2457	-1.3307	-8.8182\\
-12.1445	-1.0750	-8.7044\\
-11.9938	-0.7846	-8.6514\\
-11.8187	-0.4703	-8.6193\\
-11.6275	-0.1457	-8.5918\\
-11.4222	0.1852	-8.5647\\
-11.1929	0.5286	-8.5500\\
-10.9474	0.8847	-8.5346\\
-10.7043	1.2245	-8.4967\\
-10.4768	1.5282	-8.4250\\
-10.2822	1.7976	-8.2997\\
-10.1206	2.0487	-8.1182\\
-9.9803	2.2926	-7.8915\\
-9.7511	2.7504	-7.3152\\
-9.5093	3.1709	-6.6850\\
-9.3595	3.3650	-6.3893\\
-9.2018	3.5348	-6.1016\\
-9.0349	3.6917	-5.8230\\
-8.6897	3.9862	-5.2731\\
-8.5043	4.1159	-5.0265\\
-8.3249	4.2283	-4.7832\\
-8.1633	4.3251	-4.5227\\
-8.0177	4.4133	-4.2409\\
-7.4973	4.7260	-3.0089\\
-7.3759	4.7969	-2.6758\\
-7.2531	4.8660	-2.3405\\
-7.1288	4.9343	-2.0048\\
-7.0050	4.9969	-1.6801\\
-6.8841	5.0541	-1.3659\\
-6.7690	5.1086	-1.0452\\
-6.6571	5.1640	-0.7141\\
-6.5477	5.2195	-0.3779\\
-6.4427	5.2721	-0.0425\\
-6.3407	5.3251	0.2925\\
-5.9335	5.5685	1.6639\\
-5.8322	5.6351	2.0072\\
-5.4428	5.9365	3.3106\\
-5.3493	6.0186	3.6229\\
-5.2575	6.1014	3.9297\\
-5.1647	6.1858	4.2302\\
-5.0686	6.2764	4.5198\\
-4.9678	6.3806	4.7898\\
-4.7914	6.6076	5.2726\\
-4.7078	6.7145	5.5161\\
-4.0668	7.6070	6.9154\\
-3.9821	7.7566	7.0538\\
-3.9040	7.9085	7.1798\\
-3.8313	8.0649	7.2930\\
-3.6815	8.3954	7.4873\\
-3.5347	8.7379	7.6420\\
-3.2561	9.4768	7.7521\\
-3.1510	9.8808	7.6637\\
-2.8582	11.5632	6.2663\\
-2.7905	12.2557	5.1132\\
-2.6901	12.9025	3.4160\\
-2.6629	13.0591	2.7973\\
-2.6152	13.1829	2.1523\\
-2.5447	13.2678	1.5006\\
-2.4673	13.3109	0.8332\\
-2.3824	13.3115	0.1633\\
-2.2890	13.2720	-0.4963\\
-2.1870	13.1969	-1.1324\\
-2.0763	13.0929	-1.7251\\
-1.9651	12.9675	-2.2564\\
-1.8595	12.8262	-2.7259\\
-1.7628	12.6696	-3.1502\\
-1.6713	12.4953	-3.5491\\
-1.5860	12.2989	-3.9382\\
-1.5063	12.0867	-4.3012\\
-1.4281	11.8775	-4.5993\\
-1.3481	11.6876	-4.8092\\
-1.2661	11.5180	-4.9416\\
-1.1832	11.3596	-5.0241\\
-1.0994	11.1960	-5.0989\\
-1.0121	11.0192	-5.1872\\
-0.8153	10.6545	-5.3505\\
-0.4410	10.1369	-5.4153\\
-0.1464	9.7846	-5.3812\\
0.1527	9.4105	-5.3346\\
0.3063	9.2253	-5.2924\\
0.8847	8.4969	-5.0058\\
2.0079	7.0533	-2.9624\\
2.2097	6.8612	-2.3116\\
2.3747	6.6904	-1.6473\\
2.4360	6.6206	-1.2892\\
2.6782	6.2214	1.3391\\
2.7159	6.1746	1.7370\\
2.7611	6.1293	2.1402\\
2.8128	6.0828	2.5536\\
2.8698	6.0335	2.9751\\
2.9316	5.9822	3.3980\\
3.0726	5.8739	4.2352\\
3.1473	5.8160	4.6537\\
3.3517	5.6226	5.9179\\
3.5467	5.3379	7.5512\\
3.5933	5.2678	7.9380\\
3.6446	5.1976	8.3131\\
3.7027	5.1240	8.6778\\
3.7662	5.0468	9.0332\\
3.9237	4.8905	9.7046\\
4.0292	4.8092	10.0164\\
4.1609	4.7263	10.3081\\
4.3157	4.6404	10.5815\\
4.4861	4.5476	10.8403\\
4.6673	4.4473	11.0856\\
5.6367	3.8983	12.1528\\
5.8289	3.7844	12.3417\\
7.2322	2.8696	13.6118\\
7.9441	2.5433	13.8292\\
9.2974	2.1181	13.7088\\
9.6705	2.0385	13.6069\\
10.0741	1.9615	13.4602\\
10.5168	1.8806	13.2569\\
11.0022	1.7941	12.9870\\
11.5373	1.7096	12.6334\\
12.7258	1.5501	11.6465\\
14.1331	1.3835	10.0508\\
16.2812	1.1915	6.0478\\
16.7917	1.1853	4.3499\\
17.1246	1.2238	2.5211\\
14.4220	2.6446	-8.4080\\
13.9668	2.8917	-8.8917\\
13.6541	3.1139	-9.1076\\
13.4876	3.3035	-9.0890\\
13.4583	3.4569	-8.8611\\
13.5294	3.5844	-8.4670\\
13.6034	3.7176	-8.0352\\
13.6239	3.8655	-7.6572\\
13.5814	4.0135	-7.3664\\
13.4699	4.1660	-7.1813\\
13.2827	4.3312	-7.1159\\
13.0128	4.5122	-7.1809\\
12.6590	4.7033	-7.3707\\
12.2497	4.9022	-7.6192\\
11.8174	5.1040	-7.8644\\
11.3855	5.2998	-8.0732\\
10.9583	5.4850	-8.2409\\
10.5238	5.6648	-8.3765\\
10.0704	5.8470	-8.4862\\
9.5943	6.0421	-8.5650\\
9.1218	6.2423	-8.5890\\
8.6845	6.4263	-8.5465\\
8.2931	6.5831	-8.4456\\
7.9452	6.7281	-8.2874\\
7.6335	6.8763	-8.0738\\
7.3495	7.0210	-7.8219\\
7.0902	7.1497	-7.5450\\
6.8656	7.2501	-7.2467\\
6.1051	7.3514	-5.6855\\
5.1272	7.5146	-3.7180\\
4.9684	7.5480	-3.3778\\
4.5715	7.5647	-2.4217\\
4.4573	7.5488	-2.1437\\
4.3446	7.5333	-1.8741\\
4.2287	7.5234	-1.6039\\
4.1091	7.5206	-1.3252\\
3.7636	7.5232	-0.4720\\
3.6564	7.5263	-0.1901\\
3.5472	7.5353	0.1081\\
3.3202	7.5668	0.7384\\
3.2023	7.5868	1.0679\\
2.9627	7.6309	1.7412\\
2.8367	7.6591	2.0753\\
2.7074	7.6913	2.4059\\
2.5764	7.7250	2.7370\\
1.8710	7.8859	4.4189\\
1.5934	7.9723	5.0355\\
1.4552	8.0170	5.3364\\
1.3140	8.0612	5.6301\\
1.1735	8.1066	5.9096\\
1.0302	8.1576	6.1699\\
0.8808	8.2186	6.4068\\
0.5668	8.3855	6.8013\\
0.4051	8.4858	6.9664\\
0.2451	8.5871	7.1204\\
0.0867	8.6888	7.2639\\
-0.2508	8.9314	7.4792\\
-0.4247	9.0714	7.5522\\
-0.5999	9.2120	7.6159\\
-0.7764	9.3486	7.6755\\
-0.9533	9.4796	7.7322\\
-1.2968	9.7284	7.8249\\
-1.4657	9.8538	7.8483\\
-1.9998	10.3164	7.7006\\
-2.1835	10.5046	7.5690\\
-3.2140	11.6629	6.2060\\
-3.3686	11.8488	5.8710\\
-3.5190	12.0169	5.5220\\
-3.6665	12.1652	5.1585\\
-3.9536	12.4358	4.2860\\
-4.0811	12.5611	3.7574\\
-4.1965	12.6782	3.1489\\
-4.3033	12.7759	2.4643\\
-4.4756	12.8592	1.0050\\
-4.5313	12.8393	0.2677\\
-4.6685	12.5165	-1.8398\\
-4.7127	12.3349	-2.4373\\
-4.7452	12.1359	-2.9545\\
-4.7790	11.9162	-3.4181\\
-4.8594	11.4005	-4.2780\\
-4.9580	10.8213	-5.0012\\
-5.0162	10.5315	-5.2743\\
-5.1264	9.9729	-5.6599\\
-5.1788	9.7068	-5.7822\\
-5.2390	9.4504	-5.8543\\
-5.3026	9.2129	-5.8701\\
-5.3595	8.9915	-5.8469\\
-5.4500	8.5666	-5.7423\\
-5.4870	8.3450	-5.6827\\
-5.4671	7.4948	-5.4074\\
-5.2876	5.8842	-4.6238\\
-5.3081	5.6792	-4.4619\\
-5.3406	5.4765	-4.2697\\
-5.4310	5.0551	-3.8361\\
-5.5688	4.5085	-2.9975\\
-5.6043	4.3674	-2.6526\\
-5.6295	4.2385	-2.2931\\
-5.6467	4.1177	-1.9236\\
-5.6475	3.7327	-0.3053\\
-5.6604	3.2963	1.8718\\
-5.7590	2.6553	4.8914\\
-5.7703	2.4848	5.7272\\
-5.7674	2.2086	6.9488\\
-5.7605	1.9204	8.1000\\
-5.7556	1.8147	8.4686\\
-5.7578	1.6922	8.8265\\
-5.7742	1.5526	9.1682\\
-5.8066	1.3956	9.4906\\
-5.8531	1.2270	9.7930\\
-5.9099	1.0574	10.0778\\
-5.9749	0.8873	10.3481\\
-6.0475	0.7090	10.6058\\
-6.1287	0.5183	10.8496\\
-6.2162	0.3169	11.0787\\
-6.3110	0.1113	11.2911\\
-6.4122	-0.0890	11.4877\\
-6.5055	-0.2818	11.6789\\
-6.5768	-0.4675	11.8755\\
-6.6332	-0.6501	12.0755\\
-6.6814	-0.8359	12.2753\\
-6.7692	-1.2025	12.6613\\
-6.8433	-1.5541	13.0265\\
-6.8722	-1.7303	13.2013\\
-6.9994	-2.2498	13.6660\\
-7.0840	-2.4569	13.7822\\
-7.1853	-2.6830	13.8788\\
-7.2962	-2.9136	13.9602\\
-7.4071	-3.1357	14.0334\\
-7.5263	-3.3443	14.0968\\
-7.6650	-3.5589	14.1407\\
-7.8428	-3.8105	14.1450\\
-8.0644	-4.1015	14.1019\\
-8.3206	-4.4108	14.0162\\
-8.6053	-4.7276	13.8893\\
-8.9485	-5.0856	13.6836\\
-9.3739	-5.5087	13.3584\\
-9.8617	-5.9798	12.9094\\
-10.3866	-6.4657	12.3445\\
-10.9373	-6.9510	11.6541\\
-12.1325	-7.9939	9.6552\\
-12.7416	-8.5221	8.2489\\
-13.3013	-8.9796	6.5696\\
-13.7697	-9.2952	4.6452\\
-14.0935	-9.4252	2.5239\\
-14.2263	-9.3388	0.3079\\
-14.1546	-9.0306	-1.8788\\
-13.9075	-8.5184	-3.9174\\
-13.5413	-7.8439	-5.7171\\
-13.1215	-7.0552	-7.2343\\
-12.6970	-6.2287	-8.4502\\
-12.3042	-5.4508	-9.3678\\
-11.9670	-4.7706	-10.0253\\
-11.7122	-4.1913	-10.4587\\
-11.5598	-3.7049	-10.6940\\
-11.5814	-3.0231	-10.6367\\
-11.7119	-2.8188	-10.4031\\
-11.8719	-2.6502	-10.0959\\
-12.0320	-2.4688	-9.7557\\
-12.1616	-2.2543	-9.4236\\
-12.2437	-2.0086	-9.1255\\
-12.2686	-1.7401	-8.8805\\
-12.2286	-1.4575	-8.7076\\
-11.7302	-0.5337	-8.6666\\
-11.4806	-0.1957	-8.7445\\
-11.2421	0.1399	-8.7889\\
-11.0234	0.4562	-8.7882\\
-10.8051	0.7638	-8.7648\\
-10.5936	1.0716	-8.7098\\
-10.4001	1.3734	-8.6120\\
-10.2265	1.6464	-8.4754\\
-10.0802	1.8943	-8.2929\\
-9.9666	2.1352	-8.0553\\
-9.8796	2.3720	-7.7704\\
-9.8020	2.5997	-7.4618\\
-9.6241	3.0001	-6.8445\\
-9.3666	3.3726	-6.2691\\
-9.2165	3.5324	-5.9959\\
-9.0474	3.6882	-5.7380\\
-8.8563	3.8549	-5.4937\\
-8.2309	4.2927	-4.8375\\
-8.0285	4.3999	-4.6370\\
-7.8310	4.5102	-4.4293\\
-7.6434	4.6201	-4.2080\\
-7.4718	4.7179	-3.9720\\
-7.3149	4.8006	-3.7254\\
-7.1802	4.8687	-3.4506\\
-7.0587	4.9292	-3.1532\\
-6.9453	4.9835	-2.8414\\
-6.8409	5.0332	-2.5111\\
-6.7411	5.0813	-2.1653\\
-6.5390	5.1753	-1.4660\\
-6.4319	5.2270	-1.1185\\
-6.3210	5.2819	-0.7764\\
-6.2119	5.3365	-0.4310\\
-6.1046	5.3909	-0.0826\\
-5.9971	5.4460	0.2669\\
-5.8895	5.5012	0.6176\\
-5.7827	5.5562	0.9627\\
-5.6774	5.6134	1.2932\\
-5.5753	5.6726	1.6110\\
-5.4771	5.7337	1.9205\\
-5.3829	5.7972	2.2233\\
-5.2916	5.8628	2.5204\\
-5.2047	5.9274	2.8121\\
-5.1216	5.9931	3.0945\\
-5.0417	6.0639	3.3627\\
-4.9625	6.1416	3.6192\\
-4.8791	6.2268	3.8710\\
-4.7866	6.3194	4.1231\\
-4.6867	6.4185	4.3727\\
-4.5857	6.5226	4.6143\\
-4.4928	6.6297	4.8437\\
-4.4093	6.7364	5.0657\\
-4.3164	6.8427	5.2944\\
-4.2122	6.9489	5.5254\\
-4.0981	7.0595	5.7482\\
-3.9835	7.1768	5.9523\\
-3.8801	7.2958	6.1387\\
-3.7816	7.4156	6.3155\\
-3.6831	7.5378	6.4839\\
-3.5877	7.6653	6.6379\\
-3.4932	7.8014	6.7741\\
-3.3950	7.9462	6.8945\\
-3.2984	8.0979	6.9976\\
-3.2114	8.2529	7.0848\\
-3.1301	8.4079	7.1637\\
-3.0468	8.5664	7.2331\\
-2.9639	8.7311	7.2864\\
-2.8892	8.8983	7.3215\\
-2.8191	9.0722	7.3336\\
-2.7499	9.2598	7.3164\\
-2.6777	9.4610	7.2722\\
-2.6074	9.6688	7.2074\\
-2.4746	10.0683	7.0553\\
-2.4090	10.2665	6.9536\\
-2.3420	10.4785	6.8059\\
-2.2745	10.6961	6.6182\\
-2.2095	10.9011	6.4174\\
-1.9591	12.2297	4.1118\\
-1.9337	12.4174	3.5899\\
-1.8973	12.5755	3.0689\\
-1.8562	12.7072	2.5192\\
-1.7320	12.8786	1.2971\\
-1.5710	12.8966	0.1273\\
-1.4923	12.8565	-0.4493\\
-1.3993	12.7862	-1.0235\\
-1.3027	12.6852	-1.5875\\
-1.2129	12.5570	-2.1230\\
-1.1260	12.4099	-2.6121\\
-1.0341	12.2487	-3.0584\\
-0.9494	12.0725	-3.4701\\
-0.8762	11.8838	-3.8436\\
-0.8009	11.6926	-4.1630\\
-0.7215	11.5112	-4.4093\\
-0.6566	11.3451	-4.5789\\
-0.5977	11.1924	-4.6884\\
-0.5310	11.0405	-4.7731\\
-0.4525	10.8764	-4.8647\\
-0.3650	10.6990	-4.9667\\
-0.2717	10.5133	-5.0699\\
-0.1751	10.3258	-5.1631\\
-0.0754	10.1393	-5.2426\\
0.0295	9.9584	-5.2997\\
0.1365	9.7809	-5.3366\\
0.5215	9.2487	-5.3276\\
1.2003	8.1343	-5.0688\\
1.4427	7.6527	-4.7323\\
2.4887	6.2096	-2.3855\\
2.7905	5.8167	-0.9898\\
2.8269	5.7485	-0.7209\\
2.8601	5.6844	-0.4561\\
2.8909	5.6246	-0.1924\\
2.9580	5.5126	0.3429\\
3.0482	5.4064	0.8813\\
3.1528	5.3096	1.4344\\
3.2062	5.2614	1.7274\\
3.3717	5.1062	2.6475\\
3.4872	4.9973	3.2694\\
3.8116	4.6068	5.1355\\
4.0900	4.3183	6.2809\\
4.1756	4.2436	6.5513\\
4.4694	4.0299	7.3059\\
4.5835	3.9582	7.5377\\
4.7065	3.8806	7.7629\\
4.8371	3.7991	7.9819\\
4.9734	3.7187	8.1930\\
5.1131	3.6423	8.3959\\
5.2552	3.5678	8.5914\\
5.4000	3.4895	8.7814\\
5.5445	3.4013	8.9698\\
5.8339	3.2044	9.3389\\
5.9773	3.1080	9.5167\\
6.2365	2.9065	9.8726\\
6.4701	2.4889	10.4564\\
6.7916	2.1176	10.8875\\
6.9744	2.0226	10.9637\\
7.2011	1.9336	10.9998\\
7.4654	1.8439	10.9982\\
7.7706	1.7527	10.9543\\
8.1133	1.6643	10.8661\\
8.4739	1.5756	10.7457\\
8.8412	1.4908	10.5992\\
9.2066	1.4125	10.4314\\
9.5640	1.3401	10.2464\\
9.9173	1.2691	10.0398\\
10.2702	1.2029	9.8060\\
10.6196	1.1406	9.5461\\
10.9689	1.0773	9.2524\\
11.3323	1.0096	8.9006\\
11.7191	0.9358	8.4667\\
12.1231	0.8598	7.9443\\
12.5286	0.7905	7.3416\\
12.9190	0.7374	6.6732\\
13.2799	0.6979	5.9544\\
13.6016	0.6748	5.1936\\
13.8824	0.6626	4.3804\\
14.1176	0.6628	3.5076\\
14.2996	0.6796	2.5747\\
14.4185	0.7109	1.5902\\
14.4641	0.7553	0.5853\\
14.4340	0.8160	-0.4063\\
14.3327	0.8880	-1.3678\\
14.1661	0.9727	-2.2919\\
13.9430	1.0702	-3.1638\\
13.4007	1.2813	-4.6272\\
13.1297	1.3983	-5.1595\\
12.8829	1.5160	-5.5534\\
12.6621	1.6327	-5.8358\\
12.4580	1.7506	-6.0452\\
12.2677	1.8667	-6.2003\\
12.0908	1.9793	-6.3110\\
11.9229	2.0886	-6.3924\\
11.7554	2.2095	-6.4594\\
11.5800	2.3470	-6.5267\\
11.3888	2.4953	-6.6079\\
11.1820	2.6415	-6.7043\\
10.9606	2.7789	-6.8153\\
10.7220	2.9064	-6.9446\\
10.4683	3.0237	-7.0863\\
10.2104	3.1414	-7.2171\\
9.9520	3.2694	-7.3272\\
9.6846	3.4005	-7.4305\\
9.4029	3.5215	-7.5390\\
9.1138	3.6378	-7.6410\\
8.8290	3.7436	-7.7270\\
8.5566	3.8410	-7.7900\\
8.2897	3.9399	-7.8344\\
8.0238	4.0428	-7.8623\\
7.7643	4.1429	-7.8708\\
7.5169	4.2418	-7.8538\\
7.2879	4.3387	-7.8077\\
7.0797	4.4346	-7.7316\\
6.8876	4.5278	-7.6321\\
6.7071	4.6198	-7.5134\\
6.5321	4.7116	-7.3814\\
6.3603	4.7997	-7.2421\\
6.1926	4.8812	-7.0995\\
6.0303	4.9540	-6.9554\\
5.8696	5.0162	-6.8151\\
5.7049	5.0686	-6.6841\\
5.5333	5.1080	-6.5689\\
5.3509	5.1371	-6.4716\\
5.1652	5.1651	-6.3777\\
4.9872	5.1859	-6.2806\\
4.8121	5.1927	-6.1881\\
4.6382	5.1938	-6.0940\\
4.4660	5.1987	-5.9903\\
4.3019	5.2103	-5.8710\\
4.1529	5.2207	-5.7404\\
4.0182	5.2229	-5.6077\\
3.8924	5.2231	-5.4727\\
3.7693	5.2270	-5.3343\\
3.6470	5.2387	-5.1880\\
3.5268	5.2548	-5.0352\\
3.4106	5.2647	-4.8854\\
3.2975	5.2688	-4.7388\\
3.1845	5.2692	-4.5957\\
3.0707	5.2728	-4.4500\\
2.9493	5.2825	-4.3018\\
2.8192	5.2937	-4.1558\\
2.6874	5.2980	-4.0181\\
2.5634	5.2891	-3.8929\\
2.4480	5.2679	-3.7816\\
2.3411	5.2456	-3.6706\\
2.2456	5.2296	-3.5471\\
2.1576	5.2196	-3.4120\\
2.0741	5.2127	-3.2698\\
1.9954	5.2051	-3.1248\\
1.9206	5.1924	-2.9845\\
1.8513	5.1723	-2.8530\\
1.7916	5.1446	-2.7321\\
1.7406	5.1110	-2.6235\\
1.6934	5.0776	-2.5211\\
1.6450	5.0515	-2.4137\\
1.5310	5.0227	-2.1789\\
1.4666	5.0110	-2.0648\\
1.3976	4.9964	-1.9617\\
1.3251	4.9787	-1.8700\\
1.1753	4.9405	-1.7082\\
1.0980	4.9233	-1.6353\\
1.0191	4.9090	-1.5641\\
0.9384	4.8968	-1.4927\\
0.8554	4.8859	-1.4203\\
0.7718	4.8754	-1.3478\\
0.6863	4.8649	-1.2767\\
0.6003	4.8535	-1.2091\\
0.5175	4.8407	-1.1463\\
0.3654	4.8163	-1.0267\\
0.2184	4.7941	-0.9182\\
0.1448	4.7811	-0.8701\\
0.0703	4.7653	-0.8281\\
-0.0055	4.7464	-0.7952\\
-0.0820	4.7255	-0.7690\\
-0.2333	4.6827	-0.7134\\
-0.3047	4.6598	-0.6903\\
-0.4377	4.6134	-0.6629\\
-0.5032	4.5908	-0.6566\\
-0.6334	4.5441	-0.6454\\
-0.7557	4.4908	-0.6369\\
-0.8707	4.4310	-0.6449\\
-0.9239	4.3989	-0.6544\\
-1.0206	4.3307	-0.6784\\
-1.1052	4.2613	-0.7067\\
-1.2113	4.1550	-0.7608\\
-1.2400	4.1176	-0.7795\\
-1.3276	3.9610	-0.8534\\
-1.3676	3.8346	-0.9286\\
-1.3859	3.7040	-1.0008\\
-1.3873	3.6088	-1.0512\\
-1.3835	3.5604	-1.0722\\
-1.3521	3.4159	-1.1357\\
-1.3238	3.3156	-1.1777\\
-1.3087	3.2645	-1.1964\\
-1.2744	3.1616	-1.2288\\
-1.2412	3.0579	-1.2571\\
-1.1785	2.9042	-1.2899\\
-1.0628	2.7055	-1.2690\\
-0.9609	2.5101	-1.2380\\
-0.5383	1.7844	-0.9739\\
-0.1650	1.1427	-0.5143\\
0.1887	0.4466	-0.0138\\
0.3178	0.1285	0.1019\\
0.3640	-0.0565	0.1060\\
0.3673	-0.0753	0.1032\\
0.3753	-0.2097	0.0684\\
0.3523	-0.2735	0.0443\\
0.2294	-0.2871	0.0373\\
0.1859	-0.2631	0.0421\\
-0.1312	0.2198	0.0217\\
-0.0021	0.1204	0.0162\\
};
 \addlegendentry{lemniscate test set~~}

\end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> figures/Trajectories.tex <==
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=2.122cm,
height=0.644cm,
at={(0cm,0.173cm)},
scale only axis,
plot box ratio=3.167 2.333 1,
xmin=-7.0000,
xmax=12.0000,
tick align=outside,
xlabel={X [m]},
ymin=-7.0000,
ymax=7.0000,
ylabel={Y [m]},
zmin=0.0000,
zmax=6.0000,
zlabel={Z [m]},
view={30.0000}{30.0000},
axis background/.style={fill=white},
title={Lemniscate, Ellipse},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -6pt,
ylabel shift = -6pt,
width = 3cm,
height = 3cm
]
\addplot3 [color=mycolor1, line width=0.7pt]
 table[row sep=crcr] {%
11.0000	1.0000	2.0000\\
10.9476	2.2483	2.0000\\
10.8029	3.3703	2.0000\\
10.5879	4.3171	2.0000\\
10.3282	5.0669	2.0000\\
10.0417	5.6383	2.0000\\
9.7236	6.0763	2.0000\\
9.3895	6.3802	2.0000\\
9.0053	6.5827	2.0000\\
8.5698	6.6656	2.0000\\
8.0826	6.6130	2.0000\\
7.4736	6.3777	2.0000\\
6.8023	5.9474	2.0000\\
5.9883	5.2414	2.0000\\
4.9271	4.1014	2.0000\\
3.4970	2.3202	2.0000\\
-0.2381	-2.4562	2.0000\\
-1.3137	-3.5444	2.0000\\
-2.1510	-4.1907	2.0000\\
-2.8515	-4.5437	2.0000\\
-3.4232	-4.6643	2.0000\\
-3.8779	-4.6215	2.0000\\
-4.2963	-4.4423	2.0000\\
-4.6150	-4.1903	2.0000\\
-4.9043	-3.8485	2.0000\\
-5.1628	-3.4216	2.0000\\
-5.4300	-2.8067	2.0000\\
-5.6482	-2.0933	2.0000\\
-5.8381	-1.1596	2.0000\\
-5.9559	-0.1469	2.0000\\
-5.9999	1.0623	2.0000\\
-5.9455	2.2733	2.0000\\
-5.7923	3.4292	2.0000\\
-5.5411	4.4750	2.0000\\
-5.1941	5.3600	2.0000\\
-4.8145	5.9680	2.0000\\
-4.3671	6.3959	2.0000\\
-3.9326	6.6064	2.0000\\
-3.4538	6.6657	2.0000\\
-2.9338	6.5713	2.0000\\
-2.3761	6.3253	2.0000\\
-1.7843	5.9337	2.0000\\
-1.1624	5.4067	2.0000\\
-0.4046	4.6397	2.0000\\
0.4955	3.5973	2.0000\\
1.6555	2.1205	2.0000\\
4.6979	-1.8309	2.0000\\
5.5963	-2.8448	2.0000\\
6.3518	-3.5782	2.0000\\
6.9709	-4.0700	2.0000\\
7.5591	-4.4206	2.0000\\
8.1121	-4.6199	2.0000\\
8.6261	-4.6624	2.0000\\
9.0973	-4.5465	2.0000\\
9.5225	-4.2754	2.0000\\
9.8985	-3.8566	2.0000\\
10.2716	-3.1969	2.0000\\
10.5706	-2.3770	2.0000\\
10.8178	-1.2841	2.0000\\
10.9612	-0.0772	2.0000\\
10.9989	1.1836	2.0000\\
10.9304	2.4355	2.0000\\
10.7839	3.4745	2.0000\\
10.5581	4.4190	2.0000\\
10.3030	5.1260	2.0000\\
10.0484	5.6273	2.0000\\
9.7568	6.0382	2.0000\\
9.4296	6.3507	2.0000\\
9.0686	6.5586	2.0000\\
8.6754	6.6579	2.0000\\
8.1638	6.6310	2.0000\\
7.6123	6.4457	2.0000\\
6.9236	6.0365	2.0000\\
6.0849	5.3340	2.0000\\
5.0883	4.2871	2.0000\\
3.6983	2.5818	2.0000\\
-0.4026	-2.6375	2.0000\\
-1.3835	-3.6060	2.0000\\
-2.2042	-4.2241	2.0000\\
-2.8743	-4.5516	2.0000\\
-3.4078	-4.6634	2.0000\\
-3.8997	-4.6158	2.0000\\
-4.2753	-4.4551	2.0000\\
-4.6177	-4.1876	2.0000\\
-4.9253	-3.8187	2.0000\\
-5.1964	-3.3554	2.0000\\
-5.4299	-2.8070	2.0000\\
-5.6587	-2.0515	2.0000\\
-5.8529	-1.0632	2.0000\\
-5.9669	0.0041	2.0000\\
-5.9976	1.2681	2.0000\\
-5.9219	2.5188	2.0000\\
-5.7406	3.6935	2.0000\\
-5.4561	4.7337	2.0000\\
-5.1252	5.4923	2.0000\\
-4.7212	6.0790	2.0000\\
-4.3195	6.4277	2.0000\\
-3.8698	6.6235	2.0000\\
-3.3751	6.6610	2.0000\\
-2.8390	6.5392	2.0000\\
-2.2652	6.2613	2.0000\\
-1.6579	5.8353	2.0000\\
-1.0212	5.2731	2.0000\\
-0.2474	4.4665	2.0000\\
0.6689	3.3842	2.0000\\
1.9638	1.7136	2.0000\\
4.4450	-1.5245	2.0000\\
5.3576	-2.5884	2.0000\\
6.1272	-3.3738	2.0000\\
6.7594	-3.9147	2.0000\\
7.3615	-4.3171	2.0000\\
7.9294	-4.5699	2.0000\\
8.4589	-4.6658	2.0000\\
8.9465	-4.6022	2.0000\\
9.3886	-4.3809	2.0000\\
9.7821	-4.0080	2.0000\\
10.1761	-3.3957	2.0000\\
10.4965	-2.6151	2.0000\\
10.7401	-1.6961	2.0000\\
10.9216	-0.5216	2.0000\\
10.9976	0.7289	2.0000\\
10.9671	1.9930	2.0000\\
10.8304	3.2075	2.0000\\
10.6252	4.1816	2.0000\\
10.3871	4.9209	2.0000\\
10.0934	5.5498	2.0000\\
9.8076	5.9766	2.0000\\
9.4861	6.3061	2.0000\\
9.1303	6.5318	2.0000\\
8.7421	6.6491	2.0000\\
8.3232	6.6560	2.0000\\
7.7832	6.5183	2.0000\\
7.1063	6.1617	2.0000\\
6.2791	5.5134	2.0000\\
5.2923	4.5165	2.0000\\
4.0278	3.0039	2.0000\\
-0.8669	-3.1220	2.0000\\
-1.8210	-3.9614	2.0000\\
-2.6121	-4.4456	2.0000\\
-3.2520	-4.6466	2.0000\\
-3.7568	-4.6468	2.0000\\
-4.1439	-4.5254	2.0000\\
-4.4984	-4.2959	2.0000\\
-4.8187	-3.9627	2.0000\\
-5.1031	-3.5325	2.0000\\
-5.3503	-3.0135	2.0000\\
-5.5961	-2.2881	2.0000\\
-5.7848	-1.4701	2.0000\\
-5.9310	-0.4296	2.0000\\
-5.9990	0.8241	2.0000\\
-5.9605	2.0866	2.0000\\
-5.8160	3.2949	2.0000\\
-5.5672	4.3884	2.0000\\
-5.2665	5.2081	2.0000\\
-4.8913	5.8666	2.0000\\
-4.5131	6.2835	2.0000\\
-4.0854	6.5516	2.0000\\
-3.6113	6.6634	2.0000\\
-3.0942	6.6158	2.0000\\
-2.5375	6.4100	2.0000\\
-1.9454	6.0520	2.0000\\
-1.3219	5.5517	2.0000\\
-0.5608	4.8073	2.0000\\
0.3446	3.7800	2.0000\\
1.5128	2.3073	2.0000\\
4.9265	-2.1007	2.0000\\
5.8215	-3.0765	2.0000\\
6.5708	-3.7648	2.0000\\
7.1822	-4.2104	2.0000\\
7.7606	-4.5094	2.0000\\
8.3019	-4.6535	2.0000\\
8.8023	-4.6385	2.0000\\
9.2583	-4.4651	2.0000\\
9.6667	-4.1380	2.0000\\
10.0245	-3.6666	2.0000\\
10.3749	-2.9520	2.0000\\
10.6499	-2.0866	2.0000\\
10.8684	-0.9556	2.0000\\
10.9824	0.2726	2.0000\\
10.9904	1.5367	2.0000\\
10.8925	2.7737	2.0000\\
10.7210	3.7855	2.0000\\
10.4710	4.6908	2.0000\\
10.1962	5.3560	2.0000\\
9.9259	5.8177	2.0000\\
9.6197	6.1857	2.0000\\
9.2789	6.4529	2.0000\\
8.9053	6.6142	2.0000\\
8.5008	6.6666	2.0000\\
7.9774	6.5847	2.0000\\
7.4160	6.3472	2.0000\\
6.7184	5.8830	2.0000\\
5.8732	5.1283	2.0000\\
4.7606	3.9056	2.0000\\
3.2546	2.0021	2.0000\\
0.0027	-2.1828	2.0000\\
-1.0892	-3.3381	2.0000\\
-2.0124	-4.0987	2.0000\\
-2.6822	-4.4769	2.0000\\
-3.3030	-4.6536	2.0000\\
-3.7920	-4.6405	2.0000\\
-4.1668	-4.5143	2.0000\\
-4.5100	-4.2862	2.0000\\
-4.8202	-3.9609	2.0000\\
-5.0961	-3.5450	2.0000\\
-5.3366	-3.0468	2.0000\\
-5.5773	-2.3539	2.0000\\
-5.7905	-1.4389	2.0000\\
-5.9299	-0.4410	2.0000\\
-5.9980	0.7543	2.0000\\
-5.9695	1.9553	2.0000\\
-5.8462	3.1074	2.0000\\
-5.6309	4.1599	2.0000\\
-5.3278	5.0679	2.0000\\
-4.9420	5.7943	2.0000\\
-4.5413	6.2590	2.0000\\
-4.0864	6.5512	2.0000\\
-3.6573	6.6597	2.0000\\
-3.1956	6.6371	2.0000\\
-2.7047	6.4865	2.0000\\
-2.1883	6.2142	2.0000\\
-1.5586	5.7548	2.0000\\
-0.9055	5.1603	2.0000\\
-0.1381	4.3437	2.0000\\
0.8396	3.1712	2.0000\\
2.3096	1.2538	2.0000\\
4.3760	-1.4396	2.0000\\
5.3314	-2.5596	2.0000\\
6.1397	-3.3856	2.0000\\
6.8117	-3.9544	2.0000\\
7.4272	-4.3532	2.0000\\
7.9837	-4.5865	2.0000\\
8.4804	-4.6664	2.0000\\
8.9177	-4.6108	2.0000\\
9.3357	-4.4172	2.0000\\
9.7482	-4.0482	2.0000\\
10.1178	-3.5059	2.0000\\
10.4430	-2.7706	2.0000\\
10.7194	-1.7927	2.0000\\
10.7485	-1.6554	2.0000\\
};
 \addplot3 [color=mycolor2, line width=0.7pt]
 table[row sep=crcr] {%
3.0000	7.0000	2.0000\\
4.2264	6.9291	2.0000\\
5.4025	6.7230	2.0000\\
6.4940	6.3975	2.0000\\
7.4583	5.9819	2.0000\\
8.2900	5.5010	2.0000\\
8.9572	5.0047	2.0000\\
9.5153	4.4817	2.0000\\
9.9612	3.9567	2.0000\\
10.3452	3.3774	2.0000\\
10.6191	2.8294	2.0000\\
10.8253	2.2471	2.0000\\
10.9550	1.6356	2.0000\\
11.0000	1.0014	2.0000\\
10.9532	0.3517	2.0000\\
10.7796	-0.3987	2.0000\\
10.4718	-1.1440	2.0000\\
10.0264	-1.8687	2.0000\\
9.4431	-2.5565	2.0000\\
8.7257	-3.1904	2.0000\\
7.7680	-3.8179	2.0000\\
6.6674	-4.3324	2.0000\\
5.4477	-4.7123	2.0000\\
4.2875	-4.9218	2.0000\\
3.0815	-4.9997	2.0000\\
1.8574	-4.9385	2.0000\\
0.6451	-4.7342	2.0000\\
-0.3812	-4.4378	2.0000\\
-1.3528	-4.0341	2.0000\\
-2.1260	-3.6065	2.0000\\
-2.8304	-3.1083	2.0000\\
-3.4538	-2.5456	2.0000\\
-3.9030	-2.0326	2.0000\\
-4.2819	-1.4846	2.0000\\
-4.5852	-0.9070	2.0000\\
-4.8082	-0.3058	2.0000\\
-4.9473	0.3128	2.0000\\
-4.9996	0.9420	2.0000\\
-4.9632	1.5748	2.0000\\
-4.8013	2.3290	2.0000\\
-4.5110	3.0655	2.0000\\
-4.0953	3.7716	2.0000\\
-3.4587	4.5406	2.0000\\
-2.6704	5.2325	2.0000\\
-1.7465	5.8298	2.0000\\
-0.7070	6.3170	2.0000\\
0.4251	6.6807	2.0000\\
1.6236	6.9105	2.0000\\
2.8604	6.9991	2.0000\\
4.1056	6.9424	2.0000\\
5.3285	6.7402	2.0000\\
6.3357	6.4535	2.0000\\
7.2852	6.0666	2.0000\\
8.1589	5.5858	2.0000\\
8.8169	5.1191	2.0000\\
9.4016	4.5984	2.0000\\
9.9049	4.0301	2.0000\\
10.3196	3.4214	2.0000\\
10.5837	2.9104	2.0000\\
10.7847	2.3827	2.0000\\
10.9444	1.7061	2.0000\\
11.0000	1.0190	2.0000\\
10.9500	0.3305	2.0000\\
10.7948	-0.3504	2.0000\\
10.4716	-1.1444	2.0000\\
10.0045	-1.8987	2.0000\\
9.4015	-2.5985	2.0000\\
8.6737	-3.2299	2.0000\\
7.6852	-3.8634	2.0000\\
6.5707	-4.3692	2.0000\\
5.3594	-4.7331	2.0000\\
4.0832	-4.9447	2.0000\\
2.7761	-4.9976	2.0000\\
1.4730	-4.8897	2.0000\\
0.3861	-4.6707	2.0000\\
-0.6502	-4.3390	2.0000\\
-1.6152	-3.9009	2.0000\\
-2.3507	-3.4605	2.0000\\
-3.0126	-2.9579	2.0000\\
-3.5916	-2.4000	2.0000\\
-4.0794	-1.7944	2.0000\\
-4.3993	-1.2811	2.0000\\
-4.6533	-0.7472	2.0000\\
-4.8391	-0.1974	2.0000\\
-4.9548	0.3634	2.0000\\
-4.9994	1.0722	2.0000\\
-4.9320	1.7805	2.0000\\
-4.7534	2.4782	2.0000\\
-4.4659	3.1556	2.0000\\
-3.9826	3.9282	2.0000\\
-3.3577	4.6420	2.0000\\
-2.6034	5.2823	2.0000\\
-1.7351	5.8361	2.0000\\
-0.6011	6.3578	2.0000\\
0.6332	6.7314	2.0000\\
1.9337	6.9465	2.0000\\
3.2645	6.9967	2.0000\\
4.4013	6.9072	2.0000\\
5.5099	6.6971	2.0000\\
6.5677	6.3703	2.0000\\
7.5528	5.9336	2.0000\\
8.3036	5.4920	2.0000\\
8.9791	4.9863	2.0000\\
9.5697	4.4237	2.0000\\
10.0668	3.8123	2.0000\\
10.3924	3.2937	2.0000\\
10.6505	2.7540	2.0000\\
10.8388	2.1983	2.0000\\
10.9556	1.6315	2.0000\\
10.9992	0.9154	2.0000\\
10.9286	0.2003	2.0000\\
10.7448	-0.5034	2.0000\\
10.4502	-1.1858	2.0000\\
9.9566	-1.9628	2.0000\\
9.3197	-2.6789	2.0000\\
8.5526	-3.3194	2.0000\\
7.6710	-3.8711	2.0000\\
6.5220	-4.3873	2.0000\\
5.2740	-4.7525	2.0000\\
3.9621	-4.9565	2.0000\\
2.6230	-4.9933	2.0000\\
1.4820	-4.8910	2.0000\\
0.3722	-4.6671	2.0000\\
-0.6834	-4.3262	2.0000\\
-1.6631	-3.8753	2.0000\\
-2.4069	-3.4222	2.0000\\
-3.0731	-2.9056	2.0000\\
-3.6523	-2.3329	2.0000\\
-4.0472	-1.8398	2.0000\\
-4.3774	-1.3207	2.0000\\
-4.6398	-0.7801	2.0000\\
-4.8320	-0.2232	2.0000\\
-4.9522	0.3450	2.0000\\
-4.9996	1.0631	2.0000\\
-4.9321	1.7803	2.0000\\
-4.7506	2.4864	2.0000\\
-4.4579	3.1711	2.0000\\
-3.9656	3.9509	2.0000\\
-3.3293	4.6696	2.0000\\
-2.5621	5.3125	2.0000\\
-1.6798	5.8663	2.0000\\
-0.7007	6.3194	2.0000\\
0.5368	6.7085	2.0000\\
1.8437	6.9370	2.0000\\
3.1832	6.9984	2.0000\\
4.3287	6.9167	2.0000\\
5.4467	6.7125	2.0000\\
6.5141	6.3901	2.0000\\
7.5089	5.9562	2.0000\\
8.2674	5.5159	2.0000\\
8.9502	5.0106	2.0000\\
9.5475	4.4476	2.0000\\
10.0506	3.8351	2.0000\\
10.3804	3.3152	2.0000\\
10.6423	2.7741	2.0000\\
10.8338	2.2166	2.0000\\
10.9532	1.6479	2.0000\\
10.9994	0.9292	2.0000\\
10.9306	0.2116	2.0000\\
10.7478	-0.4947	2.0000\\
10.4535	-1.1795	2.0000\\
9.9594	-1.9591	2.0000\\
9.3212	-2.6774	2.0000\\
8.5522	-3.3197	2.0000\\
7.6683	-3.8725	2.0000\\
6.6878	-4.3245	2.0000\\
5.4488	-4.7120	2.0000\\
4.1409	-4.9387	2.0000\\
2.8009	-4.9981	2.0000\\
1.6553	-4.9146	2.0000\\
0.5376	-4.7087	2.0000\\
-0.5292	-4.3846	2.0000\\
-1.5229	-3.9491	2.0000\\
-2.2803	-3.5074	2.0000\\
-2.9618	-3.0009	2.0000\\
-3.5575	-2.4369	2.0000\\
-4.0589	-1.8234	2.0000\\
-4.3873	-1.3029	2.0000\\
-4.6476	-0.7613	2.0000\\
-4.8374	-0.2034	2.0000\\
-4.9552	0.3656	2.0000\\
-4.9992	1.0844	2.0000\\
-4.9282	1.8020	2.0000\\
-4.7432	2.5080	2.0000\\
-4.4468	3.1924	2.0000\\
-3.9503	3.9712	2.0000\\
-3.3098	4.6885	2.0000\\
-2.5388	5.3294	2.0000\\
-1.6531	5.8807	2.0000\\
-0.6711	6.3310	2.0000\\
0.5691	6.7163	2.0000\\
1.8778	6.9407	2.0000\\
3.2181	6.9978	2.0000\\
4.3634	6.9122	2.0000\\
5.4805	6.7043	2.0000\\
6.5463	6.3783	2.0000\\
7.5386	5.9409	2.0000\\
8.2947	5.4979	2.0000\\
8.9745	4.9902	2.0000\\
9.5685	4.4251	2.0000\\
10.0679	3.8107	2.0000\\
10.3946	3.2897	2.0000\\
10.6532	2.7475	2.0000\\
10.8413	2.1893	2.0000\\
10.9572	1.6201	2.0000\\
10.9989	0.9012	2.0000\\
10.9256	0.1838	2.0000\\
10.7383	-0.5220	2.0000\\
10.4398	-1.2058	2.0000\\
9.9407	-1.9837	2.0000\\
9.2980	-2.6998	2.0000\\
8.5249	-3.3394	2.0000\\
7.6374	-3.8891	2.0000\\
6.6540	-4.3376	2.0000\\
5.4125	-4.7207	2.0000\\
4.1031	-4.9427	2.0000\\
2.7627	-4.9974	2.0000\\
1.6176	-4.9097	2.0000\\
0.5012	-4.6998	2.0000\\
-0.5635	-4.3719	2.0000\\
-1.5545	-3.9327	2.0000\\
-2.3091	-3.4883	2.0000\\
-2.9873	-2.9794	2.0000\\
-3.5794	-2.4132	2.0000\\
-4.0769	-1.7979	2.0000\\
-4.4019	-1.2763	2.0000\\
-4.6588	-0.7337	2.0000\\
-4.8451	-0.1751	2.0000\\
-4.9591	0.3943	2.0000\\
-4.9986	1.1132	2.0000\\
-4.9230	1.8305	2.0000\\
-4.7334	2.5359	2.0000\\
-4.4327	3.2192	2.0000\\
-3.9311	3.9962	2.0000\\
-3.2861	4.7112	2.0000\\
-2.5109	5.3493	2.0000\\
-1.6217	5.8974	2.0000\\
-0.6368	6.3442	2.0000\\
0.6058	6.7250	2.0000\\
1.9159	6.9447	2.0000\\
3.2565	6.9969	2.0000\\
4.4013	6.9072	2.0000\\
5.5171	6.6953	2.0000\\
6.5808	6.3654	2.0000\\
7.5703	5.9245	2.0000\\
8.3235	5.4787	2.0000\\
9.0001	4.9686	2.0000\\
9.5904	4.4013	2.0000\\
10.0859	3.7852	2.0000\\
10.4092	3.2629	2.0000\\
10.6643	2.7199	2.0000\\
10.8488	2.1610	2.0000\\
10.9610	1.5914	2.0000\\
10.9982	0.8723	2.0000\\
10.9203	0.1552	2.0000\\
10.7285	-0.5499	2.0000\\
10.4255	-1.2326	2.0000\\
9.9215	-2.0087	2.0000\\
9.2742	-2.7225	2.0000\\
8.4970	-3.3593	2.0000\\
7.6060	-3.9058	2.0000\\
6.4474	-4.4143	2.0000\\
5.1918	-4.7704	2.0000\\
3.8744	-4.9641	2.0000\\
2.7242	-4.9964	2.0000\\
1.5797	-4.9047	2.0000\\
0.4646	-4.6907	2.0000\\
-0.5980	-4.3589	2.0000\\
-1.5861	-3.9162	2.0000\\
-2.3378	-3.4691	2.0000\\
-3.0128	-2.9577	2.0000\\
-3.6013	-2.3894	2.0000\\
-4.0948	-1.7724	2.0000\\
-4.4164	-1.2495	2.0000\\
-4.6698	-0.7060	2.0000\\
-4.8525	-0.1468	2.0000\\
-4.9629	0.4230	2.0000\\
-4.9978	1.1421	2.0000\\
-4.9176	1.8591	2.0000\\
-4.7235	2.5638	2.0000\\
-4.4183	3.2460	2.0000\\
-3.9118	4.0212	2.0000\\
-3.2622	4.7338	2.0000\\
-2.4830	5.3692	2.0000\\
-1.5902	5.9141	2.0000\\
-0.4300	6.4205	2.0000\\
0.8268	6.7744	2.0000\\
2.1447	6.9656	2.0000\\
3.2950	6.9959	2.0000\\
4.4392	6.9021	2.0000\\
5.5536	6.6861	2.0000\\
6.6152	6.3524	2.0000\\
7.6019	5.9079	2.0000\\
8.3521	5.4595	2.0000\\
9.0255	4.9469	2.0000\\
9.6121	4.3775	2.0000\\
10.0133	3.8866	2.0000\\
10.3499	3.3691	2.0000\\
10.6189	2.8298	2.0000\\
10.8177	2.2737	2.0000\\
10.9445	1.7058	2.0000\\
11.0000	0.9875	2.0000\\
10.9405	0.2693	2.0000\\
10.7667	-0.4384	2.0000\\
10.4813	-1.1254	2.0000\\
9.9972	-1.9086	2.0000\\
9.3682	-2.6315	2.0000\\
8.6075	-3.2793	2.0000\\
7.7307	-3.8386	2.0000\\
6.7559	-4.2976	2.0000\\
5.5220	-4.6941	2.0000\\
4.2170	-4.9302	2.0000\\
2.8777	-4.9993	2.0000\\
1.7311	-4.9241	2.0000\\
0.6108	-4.7262	2.0000\\
-0.4601	-4.4098	2.0000\\
-1.4593	-3.9814	2.0000\\
-2.2224	-3.5452	2.0000\\
-2.9103	-3.0436	2.0000\\
-3.5132	-2.4839	2.0000\\
-4.0224	-1.8741	2.0000\\
-4.3574	-1.3561	2.0000\\
-4.6246	-0.8163	2.0000\\
-4.8217	-0.2598	2.0000\\
-4.9467	0.3082	2.0000\\
-4.9999	1.0267	2.0000\\
-4.9381	1.7447	2.0000\\
-4.7622	2.4520	2.0000\\
-4.4746	3.1385	2.0000\\
-3.9881	3.9207	2.0000\\
-3.3570	4.6426	2.0000\\
-2.5943	5.2890	2.0000\\
-1.7159	5.8467	2.0000\\
-0.7398	6.3040	2.0000\\
0.4952	6.6983	2.0000\\
1.8007	6.9322	2.0000\\
3.1400	6.9991	2.0000\\
4.2862	6.9219	2.0000\\
5.4058	6.7223	2.0000\\
6.4756	6.4042	2.0000\\
7.4734	5.9743	2.0000\\
8.2351	5.5370	2.0000\\
8.9214	5.0345	2.0000\\
9.5227	4.4740	2.0000\\
10.0301	3.8635	2.0000\\
10.3636	3.3451	2.0000\\
10.6294	2.8051	2.0000\\
10.8249	2.2485	2.0000\\
10.9484	1.6805	2.0000\\
10.9998	0.9622	2.0000\\
10.9363	0.2445	2.0000\\
10.7588	-0.4623	2.0000\\
10.4697	-1.1480	2.0000\\
9.9817	-1.9294	2.0000\\
9.3494	-2.6501	2.0000\\
8.5858	-3.2953	2.0000\\
7.7067	-3.8517	2.0000\\
6.7304	-4.3078	2.0000\\
5.4955	-4.7006	2.0000\\
4.1906	-4.9332	2.0000\\
2.8523	-4.9990	2.0000\\
1.7072	-4.9211	2.0000\\
0.5888	-4.7210	2.0000\\
-0.4796	-4.4027	2.0000\\
-1.4761	-3.9729	2.0000\\
-2.2367	-3.5359	2.0000\\
-2.9221	-3.0339	2.0000\\
-3.5225	-2.4741	2.0000\\
-4.0294	-1.8645	2.0000\\
-4.3626	-1.3469	2.0000\\
-4.6282	-0.8078	2.0000\\
-4.8239	-0.2521	2.0000\\
-4.9477	0.3150	2.0000\\
-4.9999	1.0320	2.0000\\
-4.9375	1.7484	2.0000\\
-4.7615	2.4541	2.0000\\
-4.4745	3.1388	2.0000\\
-3.9894	3.9191	2.0000\\
-3.3604	4.6392	2.0000\\
-2.6008	5.2843	2.0000\\
-1.7261	5.8411	2.0000\\
-0.5844	6.3641	2.0000\\
0.6572	6.7370	2.0000\\
1.9639	6.9495	2.0000\\
3.2991	6.9958	2.0000\\
4.4380	6.9023	2.0000\\
5.5471	6.6878	2.0000\\
6.6036	6.3568	2.0000\\
7.5860	5.9163	2.0000\\
8.3335	5.4720	2.0000\\
9.0050	4.9643	2.0000\\
9.5911	4.4005	2.0000\\
10.0834	3.7887	2.0000\\
10.4051	3.2704	2.0000\\
10.6595	2.7317	2.0000\\
10.8444	2.1775	2.0000\\
10.9582	1.6127	2.0000\\
10.9989	0.8999	2.0000\\
10.9265	0.1887	2.0000\\
10.7423	-0.5107	2.0000\\
10.4489	-1.1884	2.0000\\
9.9589	-1.9598	2.0000\\
9.3282	-2.6707	2.0000\\
8.5698	-3.3069	2.0000\\
7.6994	-3.8557	2.0000\\
6.5662	-4.3709	2.0000\\
5.3362	-4.7385	2.0000\\
4.0434	-4.9487	2.0000\\
2.7234	-4.9964	2.0000\\
1.5976	-4.9071	2.0000\\
0.5009	-4.6997	2.0000\\
-0.5448	-4.3788	2.0000\\
-1.5190	-3.9511	2.0000\\
-2.2621	-3.5194	2.0000\\
-2.9320	-3.0257	2.0000\\
-3.5196	-2.4772	2.0000\\
-4.0171	-1.8814	2.0000\\
-4.3458	-1.3764	2.0000\\
-4.6098	-0.8510	2.0000\\
-4.8071	-0.3098	2.0000\\
-4.9360	0.2423	2.0000\\
-4.9996	0.9404	2.0000\\
-4.9546	1.6385	2.0000\\
-4.8019	2.3271	2.0000\\
-4.4801	3.1278	2.0000\\
-4.0139	3.8859	2.0000\\
-3.4130	4.5870	2.0000\\
-2.6898	5.2178	2.0000\\
-1.7109	5.8494	2.0000\\
-0.6121	6.3536	2.0000\\
0.5775	6.7183	2.0000\\
1.8264	6.9351	2.0000\\
3.1020	6.9995	2.0000\\
4.3715	6.9112	2.0000\\
5.6025	6.6736	2.0000\\
6.6038	6.3567	2.0000\\
7.5360	5.9423	2.0000\\
8.3827	5.4387	2.0000\\
9.0123	4.9582	2.0000\\
9.5646	4.4292	2.0000\\
10.0336	3.8588	2.0000\\
10.4138	3.2545	2.0000\\
10.7014	2.6240	2.0000\\
10.8935	1.9756	2.0000\\
10.9888	1.3172	2.0000\\
10.9869	0.6571	2.0000\\
10.8889	0.0033	2.0000\\
10.6473	-0.7618	2.0000\\
10.2764	-1.4936	2.0000\\
9.7840	-2.1800	2.0000\\
9.0697	-2.9086	2.0000\\
8.2227	-3.5450	2.0000\\
7.2645	-4.0765	2.0000\\
6.2186	-4.4930	2.0000\\
4.9479	-4.8194	2.0000\\
3.6330	-4.9812	2.0000\\
2.3119	-4.9778	2.0000\\
1.1796	-4.8426	2.0000\\
0.0935	-4.5900	2.0000\\
-0.9251	-4.2282	2.0000\\
-1.8577	-3.7672	2.0000\\
-2.5762	-3.3023	2.0000\\
-3.2110	-2.7816	2.0000\\
-3.7555	-2.2140	2.0000\\
-4.2043	-1.6086	2.0000\\
-4.5028	-1.0822	2.0000\\
-4.7315	-0.5414	2.0000\\
-4.9132	0.1186	2.0000\\
-4.9947	0.7823	2.0000\\
-4.9784	1.4411	2.0000\\
-4.8404	2.1924	2.0000\\
-4.5821	2.9140	2.0000\\
-4.1518	3.6888	2.0000\\
-3.5936	4.3978	2.0000\\
-2.8362	5.1037	2.0000\\
-1.9690	5.7023	2.0000\\
-0.9118	6.2338	2.0000\\
0.2064	6.6223	2.0000\\
1.4634	6.8883	2.0000\\
2.7065	6.9960	2.0000\\
3.8991	6.9620	2.0000\\
5.1088	6.7878	2.0000\\
6.1973	6.5000	2.0000\\
7.1488	6.1301	2.0000\\
8.0181	5.6729	2.0000\\
8.7703	5.1558	2.0000\\
9.4153	4.5846	2.0000\\
9.9283	3.9999	2.0000\\
10.3315	3.4010	2.0000\\
10.3602	3.3511	2.0000\\
};
 \end{axis}

\begin{axis}[%
width=2.122cm,
height=0.644cm,
at={(4.293cm,0.173cm)},
scale only axis,
plot box ratio=3.167 2.333 1,
xmin=-7.0000,
xmax=12.0000,
tick align=outside,
xlabel={X [m]},
ymin=-7.0000,
ymax=7.0000,
ylabel={Y [m]},
zmin=0.0000,
zmax=6.0000,
view={30.0000}{30.0000},
axis background/.style={fill=white},
title={Race Track},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -6pt,
ylabel shift = -6pt,
width = 3cm,
height = 3cm
]
\addplot3 [color=mycolor1, line width=0.7pt]
 table[row sep=crcr] {%
-5.0000	4.5000	1.2000\\
-4.9564	4.3109	1.3254\\
-4.7770	3.5940	1.4990\\
-4.2906	2.0361	1.8629\\
-3.8483	0.9745	2.1930\\
-3.4553	0.2763	2.4754\\
-2.9790	-0.3403	2.7854\\
-2.4303	-0.8219	3.0810\\
-1.1733	-1.2783	3.4503\\
1.8273	-0.0036	2.9166\\
2.8902	1.0076	2.4792\\
3.7706	1.9902	2.1360\\
4.6497	3.0199	1.8793\\
6.8681	5.2767	1.4702\\
7.5860	5.7873	1.3585\\
8.2556	6.1149	1.2485\\
8.7258	6.2369	1.1636\\
9.1680	6.2509	1.0754\\
9.5817	6.1557	0.9838\\
9.9653	5.9510	0.8891\\
10.3141	5.6382	0.7943\\
10.6229	5.2200	0.7035\\
10.8854	4.7004	0.6213\\
11.0949	4.0850	0.5531\\
11.2434	3.3817	0.5042\\
11.3217	2.6011	0.4801\\
11.3202	1.7581	0.4860\\
11.2288	0.8711	0.5253\\
11.0396	-0.0390	0.5993\\
10.7478	-0.9508	0.7073\\
10.3517	-1.8421	0.8463\\
9.8528	-2.6915	1.0107\\
9.2535	-3.4811	1.1919\\
8.5574	-4.1980	1.3825\\
7.7690	-4.8351	1.5817\\
6.8934	-5.3870	1.7897\\
5.9361	-5.8485	2.0066\\
4.9034	-6.2147	2.2324\\
3.8081	-6.4788	2.4691\\
2.6766	-6.6322	2.7174\\
1.5651	-6.6658	2.9652\\
-1.3595	-6.3352	3.4078\\
-1.9540	-6.2392	3.3508\\
-2.4213	-6.1704	3.1945\\
-2.6622	-6.1405	3.0375\\
-2.8436	-6.1203	2.8457\\
-2.9641	-6.1064	2.6282\\
-3.0240	-6.0950	2.3941\\
-3.0047	-6.0741	2.0310\\
-2.8656	-6.0376	1.6766\\
-2.6193	-5.9763	1.3487\\
-2.2751	-5.8837	1.0568\\
-1.8404	-5.7541	0.8064\\
-1.3231	-5.5820	0.6021\\
-0.7316	-5.3624	0.4481\\
-0.0751	-5.0910	0.3482\\
0.6325	-4.7623	0.3063\\
1.3690	-4.3692	0.3258\\
2.1004	-3.9034	0.4052\\
2.7881	-3.3614	0.5339\\
3.3967	-2.7471	0.6921\\
3.8989	-2.0706	0.8539\\
4.3760	-1.0921	1.0306\\
4.6193	-0.0477	1.1306\\
4.6448	0.7672	1.1519\\
4.5346	1.5972	1.1349\\
4.2898	2.4290	1.0895\\
4.0541	2.9752	1.0499\\
3.7636	3.5068	1.0086\\
3.4231	4.0161	0.9696\\
2.8319	4.7224	0.9223\\
2.1674	5.3408	0.8951\\
1.4596	5.8561	0.8915\\
0.7384	6.2610	0.9121\\
-0.2061	6.6249	0.9730\\
-1.0977	6.7881	1.0641\\
-1.9130	6.7520	1.1765\\
-2.6339	6.5209	1.3040\\
-3.2457	6.1014	1.4452\\
-3.7372	5.5027	1.6035\\
-4.0973	4.7367	1.7838\\
-4.3086	3.8252	1.9934\\
-4.3478	2.8081	2.2392\\
-4.1894	1.7595	2.5216\\
-3.9388	1.0089	2.7480\\
-3.5856	0.3308	2.9725\\
-3.1485	-0.2450	3.1757\\
-2.6475	-0.7006	3.3395\\
-1.9057	-1.1074	3.4774\\
-0.8949	-1.2825	3.4963\\
0.1880	-1.0826	3.3351\\
1.3365	-0.5058	3.0067\\
2.2978	0.2268	2.6473\\
3.2881	1.1924	2.2439\\
4.0308	2.0360	1.9710\\
4.7517	2.9032	1.7706\\
7.1065	5.3628	1.3742\\
7.8509	5.8771	1.2715\\
8.5378	6.1746	1.1685\\
9.0158	6.2534	1.0869\\
9.4626	6.2078	1.0002\\
9.8776	6.0384	0.9089\\
10.2564	5.7476	0.8162\\
10.5931	5.3396	0.7266\\
10.8806	4.8196	0.6450\\
11.1109	4.1951	0.5766\\
11.2750	3.4760	0.5274\\
11.3632	2.6757	0.5035\\
11.3649	1.8121	0.5102\\
11.2712	0.9062	0.5509\\
11.0759	-0.0201	0.6264\\
10.7754	-0.9443	0.7350\\
10.3694	-1.8437	0.8727\\
9.8601	-2.6974	1.0328\\
9.2509	-3.4883	1.2082\\
8.5465	-4.2052	1.3941\\
7.7512	-4.8417	1.5899\\
6.8698	-5.3922	1.7949\\
5.9075	-5.8516	2.0086\\
4.8709	-6.2147	2.2312\\
3.7728	-6.4754	2.4652\\
2.6386	-6.6246	2.7099\\
1.5264	-6.6544	2.9545\\
-1.5949	-6.2940	3.3921\\
-2.1426	-6.2083	3.3018\\
-2.4375	-6.1673	3.1860\\
-2.6758	-6.1392	3.0285\\
-2.8545	-6.1208	2.8371\\
-2.9723	-6.1084	2.6202\\
-3.0295	-6.0980	2.3867\\
-3.0058	-6.0774	2.0239\\
-2.8621	-6.0399	1.6692\\
-2.6116	-5.9767	1.3409\\
-2.2627	-5.8822	1.0481\\
-1.8231	-5.7508	0.7967\\
-1.3012	-5.5775	0.5920\\
-0.7057	-5.3572	0.4382\\
-0.0463	-5.0851	0.3392\\
0.6634	-4.7554	0.2983\\
1.4002	-4.3613	0.3191\\
2.1286	-3.8958	0.4008\\
2.8107	-3.3561	0.5322\\
3.4130	-2.7446	0.6927\\
3.9090	-2.0691	0.8554\\
4.3788	-1.0884	1.0314\\
4.6156	-0.0397	1.1286\\
4.6361	0.7773	1.1481\\
4.5208	1.6092	1.1291\\
4.2708	2.4424	1.0815\\
4.0317	2.9894	1.0406\\
3.7381	3.5208	0.9982\\
3.3954	4.0293	0.9584\\
2.8023	4.7333	0.9106\\
2.1375	5.3496	0.8846\\
1.4303	5.8635	0.8836\\
0.7103	6.2664	0.9061\\
-0.2314	6.6271	0.9686\\
-1.1188	6.7869	1.0607\\
-1.9275	6.7490	1.1748\\
-2.6426	6.5163	1.3055\\
-3.2511	6.0937	1.4496\\
-3.7399	5.4900	1.6082\\
-4.0952	4.7191	1.7870\\
-4.3015	3.8033	1.9948\\
-4.3359	2.7826	2.2394\\
-4.1737	1.7311	2.5218\\
-3.9208	0.9807	2.7502\\
-3.5667	0.3055	2.9761\\
-3.1310	-0.2655	3.1791\\
-2.6329	-0.7156	3.3426\\
-1.8960	-1.1147	3.4796\\
-0.8909	-1.2806	3.4956\\
0.1860	-1.0715	3.3307\\
1.3286	-0.4856	2.9987\\
2.2853	0.2546	2.6363\\
3.2699	1.2269	2.2320\\
4.0109	2.0714	1.9616\\
4.9670	3.2138	1.7127\\
6.9042	5.2204	1.3972\\
7.6688	5.7823	1.2938\\
8.3756	6.1283	1.1921\\
8.8681	6.2439	1.1121\\
9.3288	6.2352	1.0269\\
9.7575	6.1024	0.9364\\
10.1513	5.8474	0.8434\\
10.5046	5.4739	0.7520\\
10.8106	4.9868	0.6670\\
11.0616	4.3929	0.5937\\
11.2488	3.7015	0.5379\\
11.3627	2.9249	0.5057\\
11.3932	2.0797	0.5029\\
11.3300	1.1861	0.5330\\
11.1661	0.2659	0.5972\\
10.8974	-0.6585	0.6948\\
10.5232	-1.5640	0.8232\\
10.0458	-2.4291	0.9770\\
9.4683	-3.2357	1.1490\\
8.7940	-3.9711	1.3323\\
8.0272	-4.6278	1.5252\\
7.1728	-5.2003	1.7275\\
6.2359	-5.6835	1.9393\\
5.2221	-6.0727	2.1606\\
4.1403	-6.3627	2.3924\\
3.0091	-6.5455	2.6362\\
1.8754	-6.6117	2.8878\\
0.1659	-6.5088	3.2495\\
-0.9481	-6.3670	3.3969\\
-1.6305	-6.2769	3.3997\\
-2.1854	-6.2150	3.3033\\
-2.4862	-6.1927	3.1830\\
-2.7307	-6.1841	3.0214\\
-2.9153	-6.1842	2.8271\\
-3.0387	-6.1867	2.6097\\
-3.1023	-6.1858	2.3792\\
-3.1092	-6.1761	2.1450\\
-3.0248	-6.1341	1.8046\\
-2.8415	-6.0481	1.4925\\
-2.5724	-5.9107	1.2190\\
-2.2262	-5.7175	0.9889\\
-1.8052	-5.4654	0.8027\\
-1.3099	-5.1538	0.6607\\
-0.5342	-4.6454	0.5400\\
0.3730	-4.0306	0.4978\\
1.4114	-3.3092	0.5342\\
2.5806	-2.4809	0.6494\\
4.2256	-1.2950	0.9042\\
4.5790	-1.0377	0.9700\\
};
 \end{axis}

\begin{axis}[%
width=2.122cm,
height=0.644cm,
at={(8.585cm,0.173cm)},
scale only axis,
plot box ratio=3.167 2.333 1,
xmin=-7.0000,
xmax=12.0000,
tick align=outside,
xlabel={X [m]},
ymin=-7.0000,
ymax=7.0000,
ylabel={Y [m]},
zmin=0.0000,
zmax=6.0000,
view={30.0000}{30.0000},
axis background/.style={fill=white},
title={Melon},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -6pt,
ylabel shift = -6pt,
width = 3cm,
height = 3cm
]
\addplot3 [color=mycolor1, line width=0.7pt]
 table[row sep=crcr] {%
7.0000	1.0000	3.5000\\
6.9465	1.8711	3.5021\\
6.7967	2.6791	3.5078\\
6.5659	3.4116	3.5166\\
6.2677	4.0600	3.5275\\
5.9191	4.6126	3.5398\\
5.5217	5.0802	3.5531\\
5.0674	5.4685	3.5674\\
4.5723	5.7567	3.5817\\
4.0324	5.9381	3.5955\\
3.4633	5.9951	3.6078\\
2.8837	5.9163	3.6173\\
2.2871	5.6837	3.6230\\
1.7229	5.3005	3.6235\\
1.1897	4.7486	3.6173\\
0.7379	4.0638	3.6038\\
0.3857	3.2756	3.5829\\
0.1449	2.4193	3.5553\\
0.0200	1.5324	3.5221\\
0.0086	0.6517	3.4847\\
0.1014	-0.1899	3.4450\\
0.2844	-0.9652	3.4046\\
0.5400	-1.6545	3.3655\\
0.8485	-2.2458	3.3288\\
1.2242	-2.7760	3.2930\\
1.6234	-3.1936	3.2619\\
2.0694	-3.5320	3.2336\\
2.5548	-3.7790	3.2093\\
3.0706	-3.9234	3.1903\\
3.6060	-3.9560	3.1777\\
4.1485	-3.8696	3.1728\\
4.7324	-3.6351	3.1773\\
5.2894	-3.2532	3.1935\\
5.7994	-2.7283	3.2219\\
6.2422	-2.0706	3.2631\\
6.5725	-1.3649	3.3119\\
6.8162	-0.5781	3.3707\\
6.9613	0.2685	3.4382\\
6.9997	1.0692	3.5060\\
6.9439	1.8779	3.5782\\
6.8112	2.5937	3.6453\\
6.6005	3.2803	3.7128\\
6.3141	3.9201	3.7789\\
5.9995	4.4354	3.8348\\
5.6328	4.8882	3.8867\\
5.2201	5.2676	3.9330\\
4.7683	5.5635	3.9722\\
4.2859	5.7673	4.0031\\
3.7822	5.8722	4.0243\\
3.2676	5.8730	4.0347\\
2.6896	5.7463	4.0321\\
2.1286	5.4841	4.0136\\
1.6015	5.0901	3.9785\\
1.1252	4.5723	3.9268\\
0.7156	3.9432	3.8590\\
0.3875	3.2190	3.7763\\
0.1537	2.4203	3.6805\\
0.0244	1.5708	3.5740\\
0.0032	0.7944	3.4729\\
0.0730	0.0190	3.3681\\
0.2343	-0.7348	3.2627\\
0.4488	-1.3602	3.1721\\
0.7286	-1.9390	3.0855\\
1.0690	-2.4581	3.0048\\
1.4640	-2.9052	2.9323\\
1.9059	-3.2692	2.8700\\
2.3858	-3.5405	2.8199\\
2.8937	-3.7115	2.7838\\
3.4185	-3.7765	2.7632\\
3.9485	-3.7323	2.7593\\
4.4713	-3.5782	2.7729\\
4.9745	-3.3161	2.8046\\
5.5097	-2.8902	2.8628\\
5.9852	-2.3405	2.9439\\
6.3845	-1.6824	3.0461\\
6.6933	-0.9356	3.1672\\
6.8995	-0.1232	3.3038\\
6.9887	0.6210	3.4329\\
6.9888	1.3768	3.5677\\
6.8983	2.1245	3.7048\\
6.7181	2.8442	3.8405\\
6.4948	3.4241	3.9528\\
6.2115	3.9573	4.0589\\
5.8732	4.4326	4.1563\\
5.4859	4.8399	4.2427\\
5.0569	5.1702	4.3159\\
4.5942	5.4160	4.3739\\
4.1072	5.5715	4.4151\\
3.6055	5.6324	4.4379\\
3.0995	5.5966	4.4412\\
2.5999	5.4641	4.4244\\
2.0394	5.1899	4.3791\\
1.5189	4.7934	4.3063\\
1.0544	4.2852	4.2074\\
0.6604	3.6792	4.0844\\
0.3497	2.9928	3.9403\\
0.1330	2.2461	3.7789\\
0.0180	1.4614	3.6046\\
0.0097	0.6626	3.4225\\
0.0887	-0.0145	3.2646\\
0.2464	-0.6682	3.1086\\
0.4799	-1.2831	2.9586\\
0.7845	-1.8446	2.8182\\
1.1539	-2.3390	2.6910\\
1.5054	-2.6911	2.5978\\
1.8908	-2.9821	2.5180\\
2.3039	-3.2069	2.4533\\
2.8269	-3.3836	2.3978\\
3.3679	-3.4542	2.3681\\
3.9138	-3.4165	2.3658\\
4.4513	-3.2708	2.3917\\
4.9671	-3.0202	2.4458\\
5.4480	-2.6704	2.5274\\
5.8819	-2.2297	2.6352\\
6.2572	-1.7087	2.7672\\
6.5641	-1.1203	2.9204\\
6.7940	-0.4792	3.0915\\
6.9405	0.1984	3.2763\\
6.9990	0.8952	3.4705\\
6.9672	1.5932	3.6690\\
6.8453	2.2743	3.8667\\
6.6356	2.9205	4.0583\\
6.3972	3.4200	4.2095\\
6.1051	3.8742	4.3498\\
5.7645	4.2744	4.4763\\
5.3812	4.6133	4.5865\\
4.9621	4.8843	4.6779\\
4.5148	5.0823	4.7483\\
4.0476	5.2033	4.7962\\
3.5691	5.2450	4.8200\\
3.0883	5.2065	4.8190\\
2.5211	5.0553	4.7844\\
1.9795	4.7935	4.7136\\
1.4785	4.4282	4.6077\\
1.0323	3.9692	4.4690\\
0.6538	3.4295	4.3008\\
0.3540	2.8239	4.1071\\
0.1419	2.1695	3.8932\\
0.0241	1.4847	3.6646\\
0.0046	0.7889	3.4276\\
0.0845	0.1021	3.1890\\
0.2260	-0.4493	2.9939\\
0.4331	-0.9699	2.8065\\
0.7018	-1.4491	2.6307\\
1.0272	-1.8774	2.4703\\
1.4030	-2.2462	2.3288\\
1.8217	-2.5481	2.2093\\
2.2752	-2.7768	2.1149\\
2.7544	-2.9279	2.0477\\
3.2496	-2.9983	2.0095\\
3.7506	-2.9866	2.0018\\
4.2474	-2.8931	2.0249\\
4.7294	-2.7200	2.0790\\
5.2745	-2.4123	2.1838\\
5.7676	-2.0046	2.3297\\
6.1936	-1.5093	2.5130\\
6.5393	-0.9415	2.7289\\
6.7940	-0.3185	2.9712\\
6.9492	0.3407	3.2330\\
7.0000	1.0159	3.5065\\
6.9608	1.5759	3.7374\\
6.8480	2.1208	3.9658\\
6.6638	2.6389	4.1867\\
6.4117	3.1194	4.3953\\
6.0970	3.5519	4.5867\\
5.7260	3.9274	4.7568\\
5.3067	4.2378	4.9013\\
4.8479	4.4767	5.0170\\
4.3593	4.6391	5.1008\\
3.8514	4.7218	5.1505\\
3.3354	4.7232	5.1645\\
2.8223	4.6436	5.1422\\
2.3234	4.4850	5.0835\\
1.8496	4.2511	4.9893\\
1.4116	3.9475	4.8612\\
0.9468	3.5010	4.6663\\
0.5623	2.9787	4.4318\\
0.2709	2.3977	4.1646\\
0.1062	1.8822	3.9229\\
0.0167	1.3506	3.6695\\
0.0047	0.8149	3.4098\\
0.0707	0.2869	3.1497\\
0.2134	-0.2214	2.8950\\
0.4300	-0.6988	2.6516\\
0.7157	-1.1348	2.4252\\
1.0643	-1.5196	2.2210\\
1.4681	-1.8450	2.0439\\
1.9182	-2.1037	1.8984\\
2.4046	-2.2905	1.7880\\
2.9162	-2.4014	1.7157\\
3.4415	-2.4343	1.6835\\
3.9686	-2.3890	1.6926\\
4.4855	-2.2670	1.7432\\
4.9804	-2.0715	1.8347\\
5.4418	-1.8074	1.9651\\
5.8592	-1.4813	2.1321\\
6.2227	-1.1011	2.3320\\
6.5239	-0.6759	2.5606\\
6.7558	-0.2158	2.8128\\
6.9128	0.2684	3.0830\\
6.9910	0.7653	3.3651\\
6.9886	1.2632	3.6526\\
6.9054	1.7507	3.9388\\
6.7430	2.2164	4.2170\\
6.5053	2.6497	4.4807\\
6.1974	3.0408	4.7234\\
5.8264	3.3807	4.9394\\
5.4009	3.6621	5.1232\\
4.9306	3.8787	5.2703\\
4.4266	4.0260	5.3769\\
3.9005	4.1012	5.4401\\
3.3647	4.1030	5.4579\\
2.8317	4.0321	5.4297\\
2.3141	3.8907	5.3557\\
1.8242	3.6828	5.2372\\
1.3734	3.4139	5.0767\\
0.9726	3.0909	4.8776\\
0.6312	2.7219	4.6445\\
0.3576	2.3162	4.3825\\
0.1583	1.8837	4.0977\\
0.0381	1.4349	3.7968\\
0.0001	0.9807	3.4867\\
0.0452	0.5319	3.1749\\
0.1726	0.0993	2.8688\\
0.3793	-0.3071	2.5758\\
0.6606	-0.6778	2.3030\\
1.0098	-1.0043	2.0572\\
1.4186	-1.2792	1.8444\\
1.8775	-1.4965	1.6701\\
2.3754	-1.6516	1.5386\\
2.9005	-1.7414	1.4536\\
3.4402	-1.7645	1.4173\\
3.9816	-1.7212	1.4311\\
4.5116	-1.6131	1.4948\\
5.0176	-1.4436	1.6074\\
5.4873	-1.2176	1.7663\\
5.9092	-0.9412	1.9682\\
6.2733	-0.6216	2.2083\\
6.5705	-0.2672	2.4810\\
6.7937	0.1131	2.7801\\
6.9374	0.5098	3.0982\\
6.9980	0.9129	3.4280\\
6.9739	1.3127	3.7612\\
6.8657	1.6994	4.0900\\
6.6758	2.0639	4.4062\\
6.4089	2.3974	4.7020\\
6.0711	2.6924	4.9701\\
5.6709	2.9421	5.2037\\
5.2177	3.1411	5.3970\\
4.7226	3.2852	5.5450\\
4.1975	3.3717	5.6437\\
3.6553	3.3992	5.6906\\
3.1092	3.3679	5.6841\\
2.5724	3.2795	5.6241\\
2.0581	3.1370	5.5119\\
1.5789	2.9446	5.3498\\
1.1464	2.7079	5.1415\\
0.7714	2.4333	4.8921\\
0.4630	2.1281	4.6073\\
0.2288	1.8004	4.2940\\
0.0747	1.4586	3.9598\\
0.0044	1.1112	3.6127\\
0.0198	0.7671	3.2614\\
0.1205	0.4345	2.9143\\
0.3041	0.1215	2.5802\\
0.5662	-0.1644	2.2672\\
0.9004	-0.4168	1.9833\\
1.2985	-0.6298	1.7356\\
1.7508	-0.7991	1.5303\\
2.2462	-0.9210	1.3727\\
2.7726	-0.9935	1.2670\\
3.3169	-1.0157	1.2159\\
3.8658	-0.9879	1.2210\\
4.4059	-0.9117	1.2824\\
4.9237	-0.7900	1.3989\\
5.4066	-0.6267	1.5677\\
5.8425	-0.4266	1.7849\\
6.2207	-0.1953	2.0453\\
6.5319	0.0606	2.3427\\
6.7683	0.3344	2.6698\\
6.9241	0.6188	3.0186\\
6.9954	0.9066	3.3806\\
6.9803	1.1905	3.7468\\
6.8793	1.4635	4.1082\\
6.6947	1.7190	4.4557\\
6.4312	1.9510	4.7807\\
6.0951	2.1543	5.0751\\
5.6948	2.3242	5.3314\\
5.2402	2.4575	5.5430\\
4.7424	2.5515	5.7047\\
4.2138	2.6049	5.8122\\
3.6675	2.6172	5.8626\\
3.1170	2.5891	5.8545\\
2.5759	2.5223	5.7880\\
2.0576	2.4194	5.6644\\
1.5750	2.2840	5.4868\\
1.1401	2.1203	5.2592\\
0.7636	1.9331	4.9873\\
0.4550	1.7277	4.6777\\
0.2218	1.5099	4.3380\\
0.0700	1.2855	3.9765\\
0.0032	1.0603	3.6022\\
0.0231	0.8400	3.2243\\
0.1294	0.6301	2.8524\\
0.3193	0.4357	2.4956\\
0.5882	0.2612	2.1629\\
0.9294	0.1104	1.8627\\
1.3345	-0.0134	1.6025\\
1.7933	-0.1081	1.3889\\
2.2946	-0.1720	1.2273\\
2.8259	-0.2046	1.1219\\
3.3739	-0.2059	1.0755\\
3.9251	-0.1770	1.0893\\
4.4658	-0.1196	1.1632\\
4.9825	-0.0362	1.2954\\
5.4624	0.0702	1.4828\\
5.8935	0.1960	1.7208\\
6.2652	0.3373	2.0036\\
6.5681	0.4899	2.3243\\
6.7947	0.6494	2.6748\\
6.9394	0.8114	3.0465\\
6.9986	0.9716	3.4303\\
6.9707	1.1259	3.8164\\
6.8566	1.2705	4.1954\\
6.6589	1.4019	4.5576\\
6.3826	1.5174	4.8941\\
6.0346	1.6145	5.1965\\
5.6235	1.6915	5.4570\\
5.1596	1.7472	5.6692\\
4.5494	1.7853	5.8524\\
3.9016	1.7924	5.9517\\
3.2395	1.7700	5.9632\\
2.5866	1.7207	5.8863\\
1.9664	1.6481	5.7238\\
1.4907	1.5729	5.5268\\
1.0649	1.4873	5.2792\\
0.6998	1.3942	4.9868\\
0.4044	1.2966	4.6571\\
0.1860	1.1976	4.2981\\
0.0502	1.1001	3.9189\\
0.0002	1.0066	3.5288\\
0.0374	0.9198	3.1376\\
0.1608	0.8416	2.7551\\
0.3674	0.7737	2.3907\\
0.6520	0.7176	2.0537\\
1.0075	0.6740	1.7525\\
1.5151	0.6387	1.4488\\
2.0939	0.6219	1.2184\\
2.7231	0.6225	1.0697\\
3.3801	0.6389	1.0080\\
4.0414	0.6685	1.0357\\
4.6833	0.7085	1.1517\\
5.2828	0.7556	1.3521\\
5.8185	0.8066	1.6297\\
6.2021	0.8496	1.9128\\
6.5185	0.8911	2.2357\\
6.7596	0.9295	2.5902\\
6.9196	0.9633	2.9675\\
6.9944	0.9915	3.3581\\
6.9821	1.0130	3.7525\\
6.8831	1.0275	4.1406\\
6.6998	1.0348	4.5128\\
6.4369	1.0350	4.8598\\
6.0254	1.0267	5.2309\\
5.5235	1.0103	5.5398\\
4.9490	0.9880	5.7757\\
4.3226	0.9620	5.9299\\
3.6668	0.9352	5.9970\\
3.0049	0.9102	5.9745\\
2.3608	0.8898	5.8632\\
1.7575	0.8765	5.6673\\
1.2167	0.8725	5.3937\\
0.8278	0.8774	5.1134\\
0.5054	0.8906	4.7929\\
0.2576	0.9123	4.4404\\
0.0907	0.9425	4.0646\\
0.0086	0.9807	3.6748\\
0.0135	1.0261	3.2809\\
0.1053	1.0776	2.8927\\
0.2816	1.1338	2.5198\\
0.5985	1.2048	2.1056\\
1.0194	1.2765	1.7418\\
1.5292	1.3452	1.4412\\
2.1096	1.4070	1.2148\\
2.8482	1.4653	1.0548\\
3.6185	1.5033	1.0141\\
4.3831	1.5163	1.0947\\
5.0055	1.5049	1.2573\\
5.5740	1.4712	1.5001\\
6.0682	1.4148	1.8142\\
6.4103	1.3511	2.1224\\
6.6800	1.2729	2.4646\\
6.8704	1.1819	2.8322\\
6.9769	1.0798	3.2160\\
6.9968	0.9691	3.6065\\
6.9295	0.8525	3.9937\\
6.7363	0.7090	4.4408\\
6.4272	0.5670	4.8533\\
6.0131	0.4325	5.2167\\
5.4174	0.2930	5.5614\\
4.7283	0.1809	5.8049\\
3.9793	0.1041	5.9356\\
3.2070	0.0692	5.9474\\
2.4489	0.0808	5.8399\\
1.7421	0.1411	5.6187\\
1.2032	0.2314	5.3469\\
0.7466	0.3555	5.0094\\
0.4410	0.4825	4.6869\\
0.2115	0.6282	4.3354\\
0.0639	0.7894	3.9638\\
0.0020	0.9623	3.5814\\
0.0271	1.1428	3.1977\\
0.1713	1.3629	2.7490\\
0.4348	1.5789	2.3284\\
0.8802	1.8147	1.8930\\
1.4532	2.0203	1.5373\\
2.2283	2.2029	1.2498\\
3.0843	2.3150	1.1064\\
3.9666	2.3455	1.1154\\
4.8194	2.2881	1.2758\\
5.4984	2.1655	1.5321\\
6.0801	1.9788	1.8832\\
6.4796	1.7730	2.2466\\
6.7314	1.5739	2.5834\\
6.9027	1.3546	2.9421\\
6.9962	1.0720	3.3888\\
6.9644	0.7775	3.8380\\
6.8084	0.4818	4.2735\\
6.4773	0.1501	4.7437\\
5.9226	-0.1904	5.2034\\
5.2139	-0.4663	5.5528\\
4.2890	-0.6740	5.7873\\
3.3007	-0.7518	5.8372\\
2.3285	-0.6876	5.6995\\
1.5410	-0.5107	5.4291\\
0.9525	-0.2693	5.0926\\
0.5460	-0.0056	4.7430\\
0.2452	0.3017	4.3504\\
0.0833	0.5839	4.0007\\
0.0015	0.9435	3.5670\\
0.0450	1.3142	3.1328\\
0.2517	1.7425	2.6464\\
0.6806	2.2003	2.1457\\
1.3754	2.6379	1.6900\\
2.3443	2.9824	1.3585\\
3.5380	3.1430	1.2414\\
4.7270	3.0471	1.3942\\
5.6842	2.7382	1.7505\\
6.2983	2.3546	2.1598\\
6.6910	1.9375	2.5862\\
6.9047	1.5343	2.9857\\
6.9997	1.0303	3.4713\\
6.9001	0.4397	4.0227\\
6.5312	-0.1980	4.5970\\
5.7552	-0.8642	5.1692\\
4.6062	-1.3554	5.5588\\
3.0809	-1.5165	5.6394\\
1.6363	-1.1892	5.3110\\
0.6738	-0.5516	4.7541\\
0.2480	0.0166	4.2827\\
0.0436	0.5773	3.8320\\
0.0431	1.4256	3.1720\\
0.4892	2.4096	2.4377\\
1.7252	3.4317	1.7210\\
3.9512	3.8711	1.4788\\
6.6262	2.3502	2.6011\\
6.9977	0.8885	3.5722\\
4.3560	-2.0972	5.3650\\
1.8056	-1.8634	5.1539\\
0.6656	-0.9462	4.5973\\
0.3320	-0.4184	4.2916\\
0.0622	0.3692	3.8472\\
0.0607	1.6305	3.1600\\
0.7250	3.1001	2.3962\\
2.1862	4.2424	1.8444\\
3.7901	4.5313	1.7423\\
5.1409	4.1642	1.9595\\
6.0088	3.5184	2.2945\\
6.4768	2.9104	2.5963\\
6.7665	2.3107	2.8863\\
6.9608	1.5478	3.2465\\
6.9830	0.6366	3.6659\\
6.7116	-0.4793	4.1638\\
5.9863	-1.6428	4.6619\\
4.9224	-2.4612	4.9909\\
3.6660	-2.8166	5.1107\\
2.4915	-2.6874	5.0271\\
1.6115	-2.2623	4.8303\\
1.0244	-1.7521	4.6089\\
0.6119	-1.2081	4.3806\\
0.3430	-0.6932	4.1694\\
0.1193	-0.0192	3.8988\\
0.0105	0.6944	3.6184\\
0.0494	1.6656	3.2458\\
0.3400	2.7180	2.8540\\
0.9410	3.7433	2.4864\\
1.7791	4.5230	2.2209\\
2.7756	4.9821	2.0794\\
3.8377	5.0751	2.0717\\
4.7684	4.8358	2.1768\\
5.5173	4.3785	2.3510\\
6.0025	3.9001	2.5242\\
6.4045	3.3224	2.7270\\
6.6662	2.7787	2.9132\\
6.8838	2.0700	3.1508\\
6.9897	1.3221	3.3960\\
6.9682	0.4327	3.6808\\
6.7547	-0.5571	3.9891\\
6.2904	-1.5675	4.2933\\
5.6231	-2.3968	4.5323\\
4.8023	-2.9836	4.6906\\
3.8885	-3.2839	4.7590\\
3.0518	-3.2914	4.7424\\
2.2420	-3.0530	4.6558\\
1.5917	-2.6527	4.5279\\
1.1001	-2.1803	4.3848\\
0.7487	-1.7068	4.2459\\
0.4585	-1.1716	4.0927\\
0.1996	-0.4647	3.8951\\
0.0454	0.2914	3.6889\\
0.0005	1.0728	3.4808\\
0.0871	1.9835	3.2444\\
0.3635	2.9752	2.9946\\
0.8131	3.8617	2.7794\\
1.4935	4.6721	2.5919\\
2.3116	5.2304	2.4727\\
3.1081	5.4831	2.4290\\
3.9243	5.4917	2.4444\\
4.6196	5.2985	2.5044\\
5.2673	4.9261	2.6039\\
5.7643	4.4759	2.7166\\
6.1262	4.0186	2.8268\\
6.4325	3.4971	2.9490\\
6.6772	2.9222	3.0804\\
6.8553	2.3060	3.2180\\
6.9767	1.5304	3.3869\\
6.9871	0.6050	3.5829\\
6.8571	-0.3067	3.7701\\
6.5447	-1.2849	3.9640\\
6.0745	-2.1461	4.1275\\
5.4723	-2.8460	4.2532\\
4.7702	-3.3487	4.3362\\
4.0048	-3.6289	4.3737\\
3.2159	-3.6731	4.3656\\
2.5378	-3.5169	4.3229\\
1.8986	-3.1854	4.2498\\
1.4002	-2.7719	4.1660\\
1.0302	-2.3451	4.0834\\
0.7091	-1.8527	3.9915\\
0.4428	-1.3044	3.8921\\
0.2361	-0.7111	3.7875\\
0.0717	0.0438	3.6583\\
0.0024	0.8257	3.5284\\
0.0429	1.7430	3.3810\\
0.2115	2.6331	3.2433\\
0.5516	3.5751	3.1036\\
1.0315	4.3940	2.9887\\
1.6270	5.0514	2.9027\\
2.3088	5.5174	2.8486\\
3.0439	5.7712	2.8272\\
3.7036	5.8111	2.8349\\
4.3539	5.6801	2.8660\\
4.9722	5.3843	2.9181\\
5.4603	5.0082	2.9774\\
5.8969	4.5296	3.0480\\
6.2137	4.0618	3.1138\\
6.4820	3.5405	3.1844\\
6.7340	2.8575	3.2735\\
6.9044	2.1286	3.3650\\
6.9897	1.3723	3.4563\\
6.9801	0.4807	3.5596\\
6.8545	-0.3923	3.6561\\
6.5761	-1.3304	3.7543\\
6.1672	-2.1669	3.8363\\
5.6470	-2.8671	3.8993\\
5.0389	-3.4030	3.9418\\
4.3694	-3.7539	3.9633\\
3.6670	-3.9073	3.9641\\
3.0485	-3.8762	3.9490\\
2.4466	-3.6934	3.9205\\
1.8797	-3.3662	3.8804\\
1.4346	-2.9794	3.8383\\
1.0371	-2.5047	3.7906\\
0.6957	-1.9534	3.7388\\
0.4171	-1.3385	3.6842\\
0.2069	-0.6740	3.6284\\
0.0687	0.0249	3.5728\\
0.0013	0.8632	3.5099\\
0.0354	1.7028	3.4509\\
0.1954	2.6327	3.3902\\
0.4767	3.4985	3.3387\\
0.8670	4.2692	3.2976\\
1.4162	4.9896	3.2648\\
2.0559	5.5263	3.2465\\
2.6760	5.8320	3.2419\\
3.3211	5.9678	3.2474\\
3.9685	5.9320	3.2618\\
4.5194	5.7630	3.2805\\
5.0411	5.4720	3.3038\\
5.5207	5.0684	3.3304\\
5.8895	4.6419	3.3550\\
6.2128	4.1503	3.3804\\
6.4852	3.6036	3.4060\\
6.7332	2.9103	3.4351\\
6.9017	2.1745	3.4626\\
6.9879	1.4146	3.4877\\
6.9851	0.5402	3.5126\\
6.8766	-0.3145	3.5328\\
6.6349	-1.2212	3.5495\\
6.2785	-2.0382	3.5597\\
5.8231	-2.7376	3.5637\\
5.2879	-3.2966	3.5621\\
4.6938	-3.6988	3.5559\\
4.0633	-3.9340	3.5461\\
3.4190	-3.9982	3.5341\\
2.8526	-3.9135	3.5226\\
2.3077	-3.7009	3.5113\\
1.7979	-3.3689	3.5009\\
1.3902	-2.9895	3.4933\\
1.0259	-2.5365	3.4874\\
0.7108	-2.0203	3.4836\\
0.4498	-1.4519	3.4821\\
0.2224	-0.7534	3.4835\\
0.0737	-0.0201	3.4883\\
0.0022	0.8241	3.4976\\
0.0311	1.6645	3.5107\\
0.1761	2.5651	3.5292\\
0.4313	3.4023	3.5508\\
0.7841	4.1504	3.5744\\
1.2672	4.8451	3.6011\\
1.8279	5.3852	3.6269\\
2.4422	5.7567	3.6501\\
3.0265	5.9427	3.6676\\
3.6169	5.9842	3.6805\\
4.1961	5.8856	3.6881\\
4.6950	5.6842	3.6899\\
5.1620	5.3845	3.6866\\
5.5883	4.9967	3.6780\\
5.9664	4.5323	3.6642\\
6.2905	4.0039	3.6455\\
6.5820	3.3575	3.6192\\
6.7976	2.6665	3.5877\\
6.9356	1.9489	3.5519\\
6.9984	1.1497	3.5085\\
6.9641	0.2907	3.4579\\
6.8140	-0.5962	3.4012\\
6.5585	-1.4111	3.3447\\
6.1827	-2.1828	3.2867\\
5.7231	-2.8249	3.2338\\
5.2015	-3.3246	3.1881\\
4.6397	-3.6758	3.1514\\
4.0585	-3.8785	3.1246\\
3.4768	-3.9382	3.1085\\
2.9114	-3.8645	3.1033\\
2.3764	-3.6703	3.1088\\
1.8835	-3.3707	3.1245\\
1.4411	-2.9822	3.1495\\
1.0554	-2.5217	3.1829\\
0.7092	-1.9675	3.2266\\
0.4340	-1.3698	3.2768\\
0.2068	-0.6626	3.3397\\
0.0600	0.0957	3.4108\\
0.0004	0.9220	3.4921\\
0.0450	1.7824	3.5811\\
0.2017	2.6363	3.6737\\
0.4682	3.4412	3.7655\\
0.8456	4.1809	3.8545\\
1.3150	4.8081	3.9345\\
1.8451	5.2904	4.0008\\
2.4248	5.6283	4.0522\\
3.0154	5.8111	4.0861\\
3.6039	5.8503	4.1027\\
4.1699	5.7574	4.1023\\
4.6332	5.5816	4.0892\\
};
 \end{axis}

\begin{axis}[%
width=1.713cm,
height=0.52cm,
at={(13.054cm,0.235cm)},
scale only axis,
plot box ratio=3.167 2.333 1,
xmin=-7.0000,
xmax=12.0000,
tick align=outside,
xlabel={X [m]},
ymin=-7.0000,
ymax=7.0000,
ylabel={Y [m]},
zmin=0.0000,
zmax=6.0000,
view={30.0000}{30.0000},
axis background/.style={fill=white},
title={Random Points},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend columns=4,
legend style={align=left,legend style={at={(axis cs:5,1.1)}, anchor=south east}, draw},
xlabel shift = -6pt,
ylabel shift = -6pt,
width = 3cm,
height = 3cm
]
\addplot3 [color=mycolor1, line width=0.7pt]
 table[row sep=crcr] {%
-2.3036	3.6754	2.6425\\
-2.2052	4.2583	2.5350\\
-1.9769	4.6695	2.4596\\
-1.6836	4.8517	2.4116\\
-1.3502	4.8418	2.3806\\
-0.9666	4.6592	2.3601\\
-0.5200	4.2959	2.3474\\
0.0240	3.7092	2.3407\\
0.7361	2.7936	2.3381\\
2.7700	-0.0345	2.2878\\
3.2710	-0.7036	2.2630\\
3.4533	-0.7650	2.2793\\
3.6891	-0.8857	2.3407\\
3.8611	-1.2342	2.4027\\
4.7203	-3.4356	2.7179\\
4.9371	-3.6452	2.7911\\
5.1898	-3.6975	2.8744\\
5.5116	-3.5195	2.9787\\
5.9579	-2.9531	3.1235\\
6.7101	-1.6156	3.3817\\
7.9485	0.0719	4.0137\\
7.9981	0.2404	4.1412\\
7.8854	0.4918	4.2057\\
7.6759	0.7173	4.1971\\
7.4005	0.8846	4.1324\\
6.8927	1.0824	3.9488\\
5.1853	1.8082	3.2564\\
3.4406	2.1489	2.8557\\
2.4690	1.9203	2.8416\\
1.8186	1.4695	3.0112\\
1.6972	1.3963	3.1230\\
1.6742	1.4328	3.2347\\
1.7410	1.5655	3.3640\\
1.9325	1.7818	3.5161\\
2.2639	2.0042	3.6757\\
2.7131	2.1523	3.8264\\
3.2890	2.2070	3.9689\\
4.1082	2.1781	4.1170\\
6.0013	2.2849	4.3135\\
6.5472	2.5704	4.3354\\
6.7331	2.7903	4.3235\\
5.2266	1.4489	4.0892\\
4.6695	1.4425	3.9597\\
3.6797	2.0394	3.4725\\
3.5333	2.7187	3.1433\\
3.5988	2.9480	3.0129\\
3.7249	2.7975	3.0064\\
4.1429	1.9469	3.3282\\
4.4210	1.8137	3.5489\\
5.2493	3.1904	3.9600\\
5.6881	4.3347	4.0250\\
5.9259	4.8596	3.9918\\
6.0495	5.0034	3.9296\\
6.1133	4.9518	3.8539\\
6.1336	4.7272	3.7506\\
6.0857	4.2866	3.6086\\
5.9316	3.6334	3.4287\\
5.6722	2.9254	3.2430\\
5.3153	2.2583	3.0644\\
4.8748	1.6916	2.9036\\
4.3693	1.2371	2.7677\\
3.7498	0.8307	2.6484\\
3.0378	0.4792	2.5556\\
2.3797	0.2785	2.4985\\
1.7798	0.2510	2.4603\\
1.0949	0.2410	2.4164\\
0.8696	0.0458	2.3947\\
0.6964	-0.3460	2.3698\\
0.5501	-1.0631	2.3333\\
0.4552	-2.0785	2.2743\\
0.4417	-2.4379	2.2191\\
0.4513	-2.1521	2.1800\\
0.4641	-0.8706	2.1379\\
0.6722	1.2681	2.2782\\
1.1949	1.5241	2.4731\\
1.9435	1.8039	2.7023\\
3.3747	2.1039	3.1848\\
3.8541	2.3383	3.4189\\
4.0262	2.4500	3.5735\\
3.9545	2.4027	3.6012\\
3.7221	2.1493	3.5408\\
3.1520	1.4575	3.2799\\
2.3596	1.1171	2.8048\\
1.4817	1.4376	2.1278\\
1.3851	1.0611	2.0070\\
1.4767	1.1431	2.3055\\
1.4159	1.2599	2.4745\\
1.3051	1.2849	2.6022\\
1.1470	1.2167	2.7155\\
0.9051	1.0170	2.8326\\
0.4609	0.5647	2.9727\\
-0.5698	-0.2455	3.1463\\
-1.2049	-0.4475	3.2010\\
-1.9300	-0.4610	3.2328\\
-2.9922	-0.2459	3.2252\\
-3.4063	-0.0199	3.1888\\
-3.5288	0.1832	3.1537\\
-3.5118	0.4270	3.1059\\
-3.3398	0.6403	3.0470\\
-3.0220	0.7651	2.9748\\
-2.5363	0.7689	2.8797\\
-1.8338	0.6237	2.7461\\
-0.8048	0.2871	2.5419\\
1.0185	-0.3046	2.1440\\
1.6011	-0.3495	2.0097\\
2.0990	-0.2631	1.8943\\
2.5554	-0.0446	1.7895\\
2.9601	0.2994	1.6992\\
3.3028	0.7480	1.6270\\
3.5970	1.3214	1.5718\\
3.7934	1.9169	1.5442\\
3.8831	2.4557	1.5455\\
3.8667	2.8299	1.5712\\
3.7703	3.0338	1.6130\\
3.6200	3.0957	1.6635\\
3.3806	3.0322	1.7332\\
2.9533	2.7554	1.8422\\
2.1683	2.1015	2.0130\\
-0.6289	0.1125	2.3932\\
-2.0609	-0.5184	2.3856\\
-2.5835	-0.7193	2.2806\\
-2.8299	-0.7727	2.1368\\
-2.8785	-0.7185	2.0089\\
-2.7858	-0.5759	1.8305\\
-2.4691	-0.4984	1.6098\\
-2.1695	-0.6477	1.4753\\
-1.8173	-1.0018	1.3538\\
-1.1440	-1.9081	1.1849\\
-0.7492	-2.3637	1.1138\\
-0.4720	-2.5512	1.0742\\
-0.2411	-2.5791	1.0475\\
-0.0237	-2.4679	1.0276\\
0.2055	-2.1769	1.0122\\
0.4609	-1.6105	1.0021\\
0.7404	-0.6805	1.0005\\
1.5309	2.0435	1.0346\\
2.2980	3.0573	1.0710\\
3.3515	3.5762	1.2125\\
5.7371	4.4358	1.7781\\
6.7992	4.1101	2.3711\\
6.8815	3.6089	2.7996\\
6.7358	3.5962	3.0386\\
6.1338	4.0020	3.4641\\
5.8332	4.0996	3.5843\\
5.4981	4.1161	3.6760\\
5.0616	4.0499	3.7411\\
4.4327	3.9087	3.7484\\
2.1437	4.0237	3.2358\\
1.6906	4.0489	3.0616\\
1.4167	3.8884	2.9357\\
1.2820	3.5257	2.8478\\
1.3058	3.0296	2.8078\\
1.4376	2.6460	2.8129\\
1.6403	2.3593	2.8447\\
1.9187	2.1571	2.9010\\
2.3087	2.0336	2.9900\\
2.9727	1.9887	3.1536\\
4.4169	2.0545	3.5333\\
5.6255	2.2205	3.8715\\
6.6576	2.4887	4.1965\\
7.2202	2.4865	4.4697\\
6.7436	1.6476	4.6486\\
5.7556	0.8309	4.6682\\
5.2240	0.6242	4.6535\\
4.7871	0.6434	4.6297\\
4.4530	0.8116	4.6013\\
4.1556	1.1070	4.5643\\
3.9000	1.5033	4.5176\\
3.6508	2.0545	4.4471\\
3.3880	2.8291	4.3095\\
3.2618	3.1851	4.1764\\
3.1724	3.1244	3.9664\\
3.1999	1.3599	3.4950\\
3.3450	0.1992	3.3047\\
3.5315	-0.4637	3.2326\\
3.7430	-0.8768	3.2248\\
4.0063	-1.2009	3.2640\\
4.3143	-1.4470	3.3456\\
4.6527	-1.5877	3.4612\\
5.0493	-1.5853	3.6191\\
5.7796	-1.6370	3.9638\\
5.9052	-1.9869	4.0366\\
5.9718	-2.6733	4.0911\\
5.8980	-3.5105	4.0896\\
5.7254	-3.8120	4.0356\\
5.5280	-3.7253	3.9645\\
5.2796	-3.3584	3.8703\\
4.8590	-2.4961	3.7075\\
4.1513	-1.0631	3.4373\\
3.7315	-0.4121	3.2839\\
3.3449	0.0249	3.1489\\
2.9258	0.3439	3.0109\\
1.5308	1.1450	2.6264\\
1.2131	1.5246	2.5556\\
1.0463	1.8553	2.5139\\
1.0414	2.1439	2.4920\\
1.2211	2.7756	2.4546\\
1.4517	3.2706	2.3975\\
1.6337	3.4054	2.3594\\
1.8419	3.3156	2.3389\\
2.4110	2.8834	2.3470\\
2.7332	2.7862	2.3711\\
3.1021	2.8184	2.4090\\
3.6210	3.0309	2.4771\\
5.9095	3.6183	3.1316\\
6.0546	3.6266	3.2968\\
6.0693	3.7271	3.4798\\
5.9415	3.9172	3.6621\\
5.7243	4.0960	3.8116\\
5.4733	4.1887	3.9252\\
5.2010	4.1748	4.0130\\
4.8968	4.0399	4.0813\\
4.5386	3.7591	4.1287\\
4.0717	3.2945	4.1400\\
3.0015	2.6216	3.8833\\
2.6459	2.7037	3.6179\\
2.4568	2.8441	3.3460\\
2.3665	3.0392	3.0813\\
2.3270	3.3394	2.8397\\
2.2679	3.6120	2.6893\\
2.0383	3.6008	2.6775\\
0.6170	2.5229	3.1275\\
-0.1075	2.1392	3.3441\\
-0.6368	2.0192	3.4924\\
-1.0639	2.0583	3.6071\\
-1.4586	2.2328	3.7105\\
-1.7715	2.4971	3.7920\\
-2.0323	2.8445	3.8618\\
-2.2492	3.2943	3.9249\\
-2.3796	3.7616	3.9733\\
-2.4155	4.2210	4.0104\\
-2.3481	4.5203	4.0311\\
-2.2073	4.6510	4.0405\\
-1.9944	4.6323	4.0422\\
-1.6800	4.4389	4.0366\\
-1.2084	4.0023	4.0209\\
-0.1412	2.8451	3.9697\\
0.9042	1.7711	3.9003\\
1.7513	1.0319	3.8249\\
2.7330	0.3257	3.7047\\
5.0235	-0.9629	3.0489\\
5.1159	-0.9887	2.9011\\
5.0706	-1.0599	2.8086\\
4.8931	-1.3153	2.7185\\
4.4569	-2.0330	2.6436\\
3.9109	-2.8894	2.6272\\
3.4458	-3.4603	2.6451\\
3.0400	-3.7974	2.6768\\
2.6678	-3.9628	2.7165\\
2.2860	-3.9885	2.7665\\
1.9559	-3.8975	2.8167\\
1.5732	-3.6703	2.8827\\
1.1991	-3.3359	2.9551\\
0.7405	-2.8016	3.0550\\
0.1454	-1.9709	3.2052\\
-0.8314	-0.6165	3.5394\\
-0.9710	-0.4034	3.6496\\
-0.8797	-0.3021	3.6668\\
-0.5521	-0.0815	3.6144\\
-0.0863	0.1495	3.4892\\
0.4568	0.3136	3.3066\\
1.7238	0.8070	2.7416\\
2.3124	1.3355	2.2865\\
2.3177	1.2456	2.2254\\
2.2904	0.5044	2.1477\\
2.3840	0.6597	2.1187\\
2.6615	1.0578	2.0699\\
2.9740	1.2290	2.0301\\
3.4482	1.2616	1.9851\\
4.6123	1.1982	1.9306\\
5.1904	1.2899	1.9349\\
5.7003	1.4934	1.9659\\
6.1870	1.7803	2.0492\\
6.3962	1.7892	2.1567\\
6.2538	0.9201	2.4436\\
6.0455	0.6077	2.5707\\
5.8171	0.4788	2.6848\\
5.4932	0.4842	2.8250\\
4.5145	0.8194	3.1589\\
2.4197	1.8194	3.4809\\
1.9033	2.0141	3.4615\\
1.4779	2.0885	3.3985\\
1.1539	2.0652	3.3034\\
0.9129	1.9686	3.1757\\
0.7714	1.8155	3.0211\\
0.7398	1.6410	2.8638\\
0.8065	1.4498	2.6977\\
0.9732	1.2688	2.5302\\
1.2066	1.1456	2.3847\\
1.5140	1.0907	2.2498\\
1.8434	1.1187	2.1427\\
2.2682	1.2494	2.0403\\
2.7391	1.4868	1.9603\\
3.3001	1.8650	1.9003\\
3.9399	2.3908	1.8709\\
4.7457	3.1450	1.8880\\
5.9111	4.2105	2.0310\\
6.8104	4.4691	2.3294\\
6.9899	4.0829	2.5086\\
6.9344	3.3701	2.7023\\
6.5911	2.4664	2.8865\\
6.0376	1.6719	3.0231\\
5.2770	1.0063	3.1175\\
3.7564	0.2488	3.1285\\
3.3306	0.3280	3.0722\\
3.1279	0.3523	3.0189\\
2.9863	0.1642	2.9603\\
2.8425	-0.4380	2.8692\\
2.6797	-1.6290	2.6946\\
2.5847	-2.1177	2.5003\\
2.5579	-1.9526	2.3799\\
2.5596	-1.2742	2.2070\\
2.7426	0.7352	1.8547\\
2.9266	1.4085	1.7179\\
3.1569	1.7484	1.6260\\
3.6107	2.0406	1.6001\\
3.8238	2.2544	1.6652\\
3.9750	2.4888	1.7866\\
4.0195	2.6365	1.9259\\
3.9661	2.7421	2.0803\\
3.7668	2.8967	2.2629\\
3.4061	3.1185	2.4235\\
3.0297	3.2820	2.5086\\
2.5932	3.3973	2.5459\\
2.1185	3.4529	2.5304\\
1.6617	3.4252	2.4684\\
1.2430	3.2936	2.3738\\
0.8161	3.0245	2.2398\\
0.3079	2.5600	2.0238\\
-0.4125	2.3839	1.4925\\
-0.4184	2.5887	1.2666\\
-0.0208	2.1614	1.2066\\
0.2507	2.3149	1.2321\\
0.5147	2.3878	1.2432\\
0.8009	2.2921	1.2490\\
1.1665	2.0077	1.2541\\
2.4204	0.8723	1.2860\\
2.8562	0.6435	1.3084\\
3.3329	0.5202	1.3429\\
3.8673	0.5067	1.3989\\
4.4800	0.5917	1.4982\\
4.9689	0.7272	1.6289\\
5.2604	0.8913	1.7607\\
5.4285	1.0929	1.9006\\
5.4937	1.3111	2.0549\\
5.4637	1.4797	2.2096\\
5.3627	1.5686	2.3608\\
5.1975	1.5762	2.5190\\
4.9346	1.4865	2.7107\\
4.5119	1.2505	2.9647\\
3.8146	0.7700	3.3306\\
3.1353	0.3651	3.6616\\
2.8168	0.3273	3.8087\\
2.5996	0.4302	3.9023\\
2.4140	0.6553	3.9731\\
2.2474	1.0280	4.0213\\
2.0952	1.5921	4.0368\\
1.9491	2.4090	3.9929\\
1.6991	3.5480	3.7404\\
1.0527	2.9814	3.3114\\
0.6025	2.3109	3.1873\\
0.1374	1.7151	3.1271\\
-0.3604	1.1959	3.1121\\
-0.9038	0.7500	3.1386\\
-1.4710	0.3890	3.2052\\
-2.1160	0.0683	3.3250\\
-2.7886	-0.2058	3.5039\\
-3.3783	-0.4069	3.7261\\
-3.7206	-0.4789	3.9126\\
-3.9120	-0.4633	4.0741\\
-3.9946	-0.3934	4.2183\\
-3.9790	-0.2987	4.3649\\
-3.8553	-0.2543	4.4982\\
-3.6289	-0.3361	4.6160\\
-3.3086	-0.5907	4.7169\\
-2.8023	-1.1219	4.8175\\
-1.9897	-1.9340	4.9120\\
-1.5152	-2.2561	4.9461\\
-1.0644	-2.4135	4.9690\\
-0.6014	-2.4117	4.9850\\
-0.1324	-2.2434	4.9950\\
0.4302	-1.8427	4.9999\\
1.1199	-1.1216	4.9965\\
3.1719	1.3623	4.9118\\
3.6843	1.7855	4.8534\\
4.1680	2.1073	4.7418\\
4.2985	2.6544	4.4625\\
3.9830	2.9883	4.2684\\
2.9830	3.3702	3.9389\\
2.0285	3.6536	3.7312\\
0.9177	4.0255	3.5683\\
-0.4994	4.4367	3.5046\\
-1.2607	4.3211	3.7280\\
-1.1610	3.9887	3.8754\\
-0.8993	3.7181	4.0070\\
-0.5080	3.6084	4.1251\\
0.3571	3.8316	4.2608\\
1.0184	4.0631	4.2840\\
1.5093	4.1496	4.2546\\
1.9330	4.1382	4.1890\\
2.3492	4.0491	4.0728\\
2.7515	3.9134	3.8779\\
3.2534	4.0915	3.0143\\
3.2399	4.0348	2.8611\\
3.2179	3.6684	2.7183\\
3.3075	2.3710	2.5433\\
3.4189	2.1338	2.5131\\
3.5804	2.0342	2.4893\\
3.8981	2.0234	2.4595\\
4.7775	2.1564	2.3902\\
5.6999	2.4889	2.3051\\
6.0985	2.5565	2.2625\\
6.2700	2.4538	2.2442\\
6.3449	2.2499	2.2393\\
6.3307	1.9251	2.2513\\
6.1918	1.4541	2.2923\\
5.9337	0.9508	2.3662\\
5.6592	0.6403	2.4479\\
5.3959	0.5212	2.5291\\
5.1272	0.5539	2.6140\\
4.8255	0.7366	2.7106\\
4.4550	1.1066	2.8300\\
3.7836	1.9523	3.0466\\
3.2374	2.5770	3.2233\\
2.8629	2.8691	3.3458\\
2.5377	2.9890	3.4540\\
2.2373	2.9628	3.5566\\
1.9490	2.7873	3.6588\\
1.6840	2.4525	3.7582\\
1.6378	2.3700	3.7765\\
};
 \end{axis}
\end{tikzpicture}%
\tikzstyle{every node}=[font=\normalsize]


==> figures/architecture.tex <==
\begin{tikzpicture}[>=latex, xscale=1.03]
\tikzstyle{every node}=[font=\footnotesize]

\draw [fill=c3, draw=none](-1.2,2.1) rectangle ++ (3.2,0.5) node [black, anchor=north east, opacity=1] {Our Approach};
\draw [fill=c3, draw=none](2.0,-2.25) rectangle ++ (4.8,4.85);

\draw [fill=c1, draw=none](2.15,0.1) rectangle ++ (4.5,2.4) node [black, anchor=north east, opacity=1] {First Principles};

\draw [fill=c2, draw=none](2.15,-0.1) rectangle ++ (4.5,-2.0) node [black, anchor=south east, opacity=1] {Learning Based};

\node [minimum width=1.5cm, minimum height=1.5cm, align=center, text width = 1.2cm, draw, text depth = 1.0cm, inner sep=0pt, outer sep=0pt] (mm) at (3, 1.1) { MM 
\vspace*{3mm}

\begin{tikzpicture}[>=stealth, yscale=0.6]
\draw [->] (0,0) -- ++ (1,0);
\draw [->] (0,0) -- ++ (0,1);
\draw[smooth, domain=0:0.9] plot (\x,{0.9*(1-exp(-5*\x))});
\end{tikzpicture}
} ;
\node [minimum width=1.5cm, minimum height=1.5cm, align=center, text width = 1.2cm, draw, text depth = 1.0cm, inner sep=0pt, outer sep=0pt] (bm) at (5, 1.1) { 
RM 
\vspace*{3mm}

\begin{tikzpicture}[>=stealth, yscale=0.75]
\begin{scope}
\draw [fill] (0,0) circle (0.025);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (-0.5, -0.1) -- ++ (0, -0.8);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (-0.375, -0.1) -- ++ (0, -0.65);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (-0.25, -0.1) -- ++ (0, -0.55);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (-0.125, -0.1) -- ++ (0, -0.5);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (0, -0.1) -- ++ (0, -0.47);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (0.125, -0.1) -- ++ (0, -0.5);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (0.25, -0.1) -- ++ (0, -0.55);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (0.375, -0.1) -- ++ (0, -0.65);
\draw [->, decorate,decoration={snake,amplitude=.1mm,segment length=2mm}] (0.5, -0.1) -- ++ (0, -0.8);

\begin{scope}[xscale=0.6, yscale=0.15]
\draw[domain=0:1, samples=100, variable=\x] plot({\x},{-0.025+(1/2)*sqrt(-2-4*\x^2+2*sqrt(8*\x^2+1))});
\draw[domain=0:1, samples=100, variable=\x] plot({\x},{0.025-(1/2)*sqrt(-2-4*\x^2+2*sqrt(8*\x^2+1))});
\draw[domain=0:1, samples=100, variable=\x]plot({-\x},{-0.025+(1/2)*sqrt(-2-4*\x^2+2*sqrt(8*\x^2+1))});
\draw[domain=0:1, samples=100, variable=\x] plot({-\x},{0.025-(1/2)*sqrt(-2-4*\x^2+2*sqrt(8*\x^2+1))});
\end{scope}
\end{scope};
\end{tikzpicture}} ;
\node [minimum width=2cm, minimum height=1.8cm, align=left, text width = 1.7cm, text depth = 1cm, inner sep = 0pt, outer sep = 0pt] (nn) at (4, -1.1) { NN 

\vspace*{2mm}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.1cm,
    inner sep=0pt,
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, yscale=0.1, xscale=0.14]

\foreach \m/\l [count=\y] in {1,...,6}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,3.5-\y) {};

\foreach \m [count=\y] in {1,...,4}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (3,2.5-\y) {};
  

\foreach \m [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,1.5-\y) {};

\foreach \l [count=\i] in {1,...,6}
  \draw [] (input-\i) -- ++(-1,0);


\foreach \i in {1,...,6}
  \foreach \j in {1,...,4}
    \draw [] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,4}
  \foreach \j in {1,2}
    \draw [] (hidden1-\i) -- (output-\j);

    
\foreach \l [count=\i] in {1,2}
  \draw [] (output-\i) -- ++(1,0);

\end{tikzpicture}


};
\draw (nn.north west) -- ([yshift=-0.4cm]nn.north east) -- ([yshift=0.4cm]nn.south east) -- (nn.south west) -- cycle ;

\node [draw, circle, inner sep=0, minimum size = 2mm] (add) at (6.5,0) {$+$};


\draw [->] (mm.east) -- (bm.west);
\draw [->] (bm.east) -| node [near start, align=left] {$\bm f_\text{prop}$\\$\bm\tau_\text{prop}$} (add);
\draw [->] (nn.east) -| node [near start, align=left] {$\bm f_\text{res}$\\$\bm\tau_\text{res}$} (add);
\draw [->] (add) -- node [midway, align=left] {$\bm f$\\$\bm\tau$} ++ (0.8,0);




\draw [fill=c4, fill opacity=0.5, draw=black] (-1.2, 1.8)  -- ++ (1.7, 0) to [out=0, in=180] (mm.west -| 1.5, 10) -- (mm.west) -- (mm.west -| 1.5, 10)  to [out=180, in=0] (0.9, .75) -- ++(-2.1, 0) -- cycle ;
\draw ([xshift=-2mm]mm.west) -- (mm.west);

\draw [fill=c4, fill opacity=0.5, draw=black] (-1.2, 1.2)  -- ++ (1.95, 0) to [out=0, in=180] ([xshift=-11mm]nn.west) -- (nn.west) -- ([xshift=-11mm]nn.west)  to [out=180, in=0] (0.7, -1.8) -- ++(-1.9, 0) -- cycle ;
\draw ([xshift=-5mm]nn.west) -- (nn.west);



\node [align=center] at (0,0) {
$\begin{bmatrix}
\bm\Omega_{k, \text{cmd}}
\end{bmatrix}$ \\[6pt]
$\begin{bmatrix}
\bm x_k & \bm \Omega_k\\[3pt]
\bm x_{k-1} & \bm \Omega_{k-1} \\[3pt]
\bm x_{k-2} & \bm \Omega_{k-2} \\[3pt]
\vdots & \vdots \\[-4.5pt]
\vdots & \vdots \\[3pt]
\bm x_{k-h} & \bm \Omega_{k-h} 
\end{bmatrix}$};

\end{tikzpicture}


==> figures/blade_element.tikz <==
\begin{tikzpicture}[>=stealth, font=\footnotesize]
\def\thetaval{-15}
\def\phival{20}
\def\lift{2}
\def\drag{1.5}
\def\vel{3}
\def\vi{1}
\pgfmathsetmacro\r{\vel/2}
\pgfmathsetmacro\alphaval{\thetaval + \phival}
\pgfmathsetmacro\cosphi{cos(\phival)}
\pgfmathsetmacro\sinphi{sin(\phival)}
\pgfmathsetmacro\thrust{\lift*\cosphi + \drag*\sinphi)}
\pgfmathsetmacro\hforce{-\lift*\sinphi + \drag*\cosphi)}

\begin{scope}[rotate=\phival]
\draw [->] (-\vel,0) -- node [pos=0.4, below] {$U$} (0,0);
\draw [dashed] (-1.4*\vel,0) -- (0,0);
\draw [->] (-1.3*\vel, 0) arc (180:180-\phival+\thetaval:1.3*\vel) node [midway, right] {$\alpha$};
\draw [->] (0,0) -- node [midway, above] {$\mathrm{d}D$} (\drag,0);
\draw [->] (0,0) -- node [near end, right] {$\mathrm{d}L$} (0, \lift);
\draw (0,0.2) -| (0.2,0);
\end{scope}

\begin{scope}[rotate=\thetaval]
\draw [dashed] (-1.4*\vel,0) -- (0,0);

\begin{scope}[scale=1.35*\vel, xshift=-0.33cm]
\draw (0,0) -- node [pos = 0.2, above = -0.5mm] {$c$} (1,0); 
\draw (0,-0.015) -- ++ (0, 0.03);
\draw (1,-0.015) -- ++ (0, 0.03);
\input{figures/clarky.tex}
\end{scope}

\end{scope}

\draw [->] (-\vel*\cosphi,0) -- node [below, near start] {$U_T$} (0,0);
\draw [->] (-\vel*\cosphi,-\vel*\sinphi) -- node [right, midway] {$U_P$}  (-\vel*\cosphi,0);
\draw [<-] (-\r, 0) arc(180:180+\phival:\r) node [right, midway] {$\varphi$};
\draw [->] (-\r, 0) arc(180:180+\thetaval:\r) node [left, midway] {$\theta$};

\draw [->] (0,0) -- node [near end, right] {$\mathrm{d}T$} (0, \thrust);
\draw [->] (0,0) --  (\hforce, 0) node [right] {$\mathrm{d}H$};
\draw [->] (0,0) -- node [midway, right] {$v_i$} (0, -\vi);


\draw [dashed, -latex] (0,0) -- node [pos=1, above] {$x_\pfr$}  (-1.1*\vel,0);
\draw [dashed, -latex] (0,0) -- (0, -1.3*\vi) node [below] {$z_\pfr$};
\end{tikzpicture}


==> figures/flapping_prop.tikz <==
\begin{tikzpicture}[>=stealth, font=\footnotesize, x=(135:0.5cm), y=(0:1cm), z=(90:1cm)]
\tikzset{RPY/.style={x={(\nxx,\nxy)},y={(\nyx,\nyy)},z={(\nzx,\nzy)}}}
\def\r{3.5}
\def\c{0.2}
\def\a{-20}
\def\b{-15}
\def\g{-20}
\def\vi{1.5}
\def\vel{3}
\pgfmathsetmacro\ra{\r/2}
\pgfmathsetmacro\cosb{cos(\b)}
\pgfmathsetmacro\sinb{sin(\b)}
\pgfmathsetmacro\cosg{cos(\g)}
\pgfmathsetmacro\sing{sin(\g)}

\draw [fill=white!90!black, fill opacity = 0.25] (0,0,0) circle (\r);

\rotateRPY{\b}{\a}{0}
\begin{scope}[RPY]
\draw [fill=white!90!black, fill opacity = 0.5] (0,0,0) circle (\r);
\draw [fill=black] (0,0,0) -- (0,-\r,0) -- (\c,-\r,0) -- (\c,0,0) -- cycle;
\draw (0,0,0) -- (\r, 0,0);
\draw (0,0,0) -- (0,\r,0);
\end{scope}
\begin{scope}[canvas is xy plane at z=0]
\draw (0,0) -- (\r, 0);
\draw (0,0) -- (0,\r);
\draw [dashed, -latex]  (-0.5*\r, 0) -- (1.3*\r,0) node [above] {$x_\pfr$};
\draw [dashed, -latex]  (0, -0.93*\r) -- (0, 1.2*\r) node [above] {$y_\pfr$};
\draw [->]  (0,0) -- (-0.9*\r,0) node [above right=-1mm] {$v_\text{hor}$};
\draw [->] (-0.4*\r,0) arc(180:270:0.4*\r) node [pos=0.5, below left =-1mm] {$\Psi$};
\end{scope}

\begin{scope}[canvas is xz plane at y=0]
\draw [->] (\ra,0) arc(0:-\a:\ra)  node [midway, above left] {$a_1$};
\draw [dashed, -latex]  (0, 0) -- (0, -0.75*\r) node [below] {$z_\pfr$};
\draw [->]  (0, 0) -- (0, 0.4*\r) node [right] {$v_\text{ver}$};
\draw [->] (0,0) -- (0, -\vi) node [left] {$v_i$};
\end{scope}
\begin{scope}[canvas is yz plane at x=0]
\draw [->] (\ra,0) arc(0:0.85*\b:\ra) node [midway, right] {$b_1$};
\draw [dashed] (-0.93*\r,0) -- (-0.93*\r,-0.9*\r*\sinb);
\end{scope}
\end{tikzpicture}


==> figures/hinged_blade.tikz <==
\begin{tikzpicture}[>=stealth]
\def\hubwidth{0.5}
\def\hubheight{1}
\def\propthickness{0.1}
\def\ef{0.3}
\def\r{4}
\def\alpha{-15}
\def\tr{0.2}

\draw [draw=black, fill=gray, fill opacity = 0.5] (-0.5*\hubwidth,0) rectangle ++ (\hubwidth,-\hubheight);
\draw [dash pattern={on 7pt off 2pt on 1pt off 3pt}] (0,-1.2*\hubheight) -- ++ (0, 1.6*\hubheight);
\draw (-\ef*\r,0) rectangle (\ef*\r,\propthickness);
\draw [<->] (0,0.25) -- node [above, midway] {$e$} ++ (-\ef*\r,0);

\begin{scope}[shift={(\ef*\r,0)}, rotate=\alpha]
\draw [fill] (0,0.5*\propthickness) circle (0.5*\propthickness);
\draw (-0.25*\propthickness,0) rectangle ++ (\r,\propthickness);
\draw [-{>[flex=0.75]}] (\tr,0.5*\propthickness) arc (0:315:\tr) node [below] {$M_\text{spring}$};
\end{scope}

\begin{scope}[shift={(-\ef*\r,0)}, rotate=-\alpha]
\draw [fill] (0,0.5*\propthickness) circle (0.5*\propthickness);
\path [clip] (0.5*\propthickness, -\propthickness) rectangle (-0.3*\r, 2*\propthickness);
\draw (0.25*\propthickness,0) rectangle ++ (-\r,\propthickness);
\end{scope}

\end{tikzpicture}

==> figures/quadrotor.tikz <==
\tdplotsetmaincoords{65}{30}
\begin{tikzpicture}[xscale=0.95,yscale=0.9,tdplot_main_coords, >=latex]
\tikzset{RPY/.style={x={(\nxx,\nxy)},y={(\nyx,\nyy)},z={(\nzx,\nzy)}}}
\def\propz{0.7}
\def\propx{3.3}
\def\propy{2.7}
\def\r{1.3}
\def\l{1.5}
\def\f{1}

\rotateRPY{-10}{20}{0}
\begin{scope}[RPY]

\draw[] (-\propx,0,0) -- (\propx,0,0);
\draw[] (0,-\propy,0) -- (0,\propy,0);

\draw[draw=none, fill=black, opacity=0.15] (0,\propy,\propz) circle (\r);
\draw[draw=none, fill=black, opacity=0.15] (\propx,0,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (0,-\propy,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (-\propx,0,\propz) circle (\r) ;
\draw (0,\propy,0) --++ (0,0,\propz) node[right] {4};
\draw (\propx,0,0) --++ (0,0,\propz) node[right] {2};
\draw (0,-\propy,0) --++ (0,0,\propz) node[right] {1};
\draw (-\propx,0,0) --++ (0,0,\propz) node[left] {3};

\draw[thick,->] (0,\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (\propx,0,\propz) -- ++(0,0,\f);
\draw[thick,->] (0,-\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (-\propx,0,\propz) -- ++(0,0,\f);	

\def\psi{60}
\def\xa{30}
\def\xb{90}
\def\xc{-120}
\def\xd{210}
\path (\r,\propy,\propz) arc (0:\xa:\r) coordinate (a);
\draw [->] (a) arc (\xa:\xa-\psi:\r) [draw=black] ;

\path (\propx,\r,\propz) arc (90:\xb:\r) coordinate (b);
\draw [->] (b) arc (\xb:\xb+\psi:\r) [draw=black] ;

\path (\r,-\propy,\propz) arc (0:\xc:\r) coordinate (c);
\draw [->] (c) arc (\xc:\xc-\psi:\r) [draw=black] ;

\path (-\propx,\r,\propz)  arc (90:\xd:\r) coordinate (d);
\draw [->] (d) arc (\xd:\xd+\psi:\r) [draw=black] ;

\rotateRPY{0}{0}{45}
\begin{scope}[RPY]
\draw[->,color=red,text=black] (0,0,0) -- ++ (\l,0,0) node[above] {$\bm x_\bfr$};
\draw[->,color=green,text=black] (0,0,0) -- ++ (0,\l,0) node[above] {$\bm y_\bfr$};	
\draw[->,color=blue,text=black] (0,0,0) -- ++ (0,0,\l) node[left] {$\bm z_\bfr$};		
\end{scope}
\end{scope}

\begin{scope}[xshift=-3.2cm, yshift=-1.2cm]
\draw[->,color=red,text=black] (0,0,0) -- ++ (\l,0,0) node[right] {$\bm x_\wfr$};
\draw[->,color=green,text=black] (0,0,0) -- ++ (0,\l,0) node[above] {$\bm y_\wfr$};	
\draw[->,color=blue,text=black] (0,0,0) -- ++ (0,0,\l) node[left] {$\bm z_\wfr$};		
\end{scope}

\draw[thick,->,color=black,text=black] (0,0,0) -- node[right, near end] {$\bm g_\wfr$} ++ (0,0,-1.5*\f);




\end{tikzpicture}

